Space-Efficient Data Structures for Polyominoes and Bar Graphs

We provide a compact data structure for representing polyominoes that supports neighborhood and visibility queries. Neighborhood queries concern reporting adjacent cells to a given cell, and visibility queries determine whether a straight line can be drawn within the polyomino that connects two specified cells. For an arbitrary small $\epsilon >0$, our data structure can encode a polyomino with $n$ cells in $(3+\epsilon)n + o(n)$ bits while supporting all queries in constant time. The space complexity can be improved to $3n+o(n)$, while supporting neighborhood queries in $\mathcal{O}(1)$ and visibility queries in $\mathcal{O}(t(n))$ for any arbitrary $t(n) \in \omega(1)$. Previous attempts at enumerating polyominoes have indicated that at least $2.00091n - o(n)$ bits are required to differentiate between distinct polyominoes, which shows our data structure is compact. In addition, we introduce a succinct data structure tailored for bar graphs, a specific subclass of polyominoes resembling histograms. We demonstrate that a bar graph comprising $n$ cells can be encoded using only $n + o(n)$ bits, enabling constant-time query processing. Meanwhile, $n-1$ bits are necessary to represent any bar graph, proving our data structure is succinct.

==> figs.tex <==
% cleaner version of figs_old

\tikzset{
polyominofill/.style={
  shape = rectangle,
  minimum size = 0.6cm,
  draw=black,
  very thick,
  fill=gray!15
  }
}

\tikzset{
polyominodarkfill/.style={
  shape = rectangle,
  minimum size = 0.6cm,
  draw=black,
  very thick,
  fill=gray!60
  }
}

\tikzset{
polyominofill2/.style={
  shape = rectangle,
  minimum size = 0.75cm,
  draw=black,
  very thick,
  fill=gray!15
  }
}

\tikzset{
dummyfill/.style={
  shape = rectangle,
  minimum size = 0.75cm,
  draw=black,
  very thick,
  fill=gray!60
  }
}

\tikzset{
bfstreefill/.style={
  shape = circle,
  text width = 0.3cm,
  draw=black,
  thick,
  fill=gray!15
  }
}

\newcommand{\figBarGraphTwo}{\begin{tikzpicture}[scale = 0.6, baseline = -3.25cm]
% Entry 1
\node[polyominofill] at (0,0) {};
\node[polyominofill] at (1,0) {};
\node[polyominofill] at (2,0) {};

\node[polyominofill] at (4,0) {};
\node[polyominofill] at (4,1) {};
\node[polyominofill] at (4,-1) {};

\node[polyominofill] at (0, -3) {};
\node[polyominofill] at (0, -4) {};
\node[polyominofill] at (1, -4) {};

\node[polyominofill] at (3, -4) {};
\node[polyominofill] at (4, -4) {};
\node[polyominofill] at (4, -3) {};
\end{tikzpicture}
\hspace{0.75cm}
\begin{tikzpicture}[scale = 0.6]


\node[polyominofill] at (0,0) {};
\node[polyominofill] at (0,1) {};

\node at (0,-1) {$2$};

\node[polyominofill] at (1,0) {};

\node at (1,-1) {$1$};

\node[polyominofill] at (2,0) {};
\node[polyominofill] at (2,1) {$a$};
\node[polyominofill] at (2,2) {};
\node at (2,3.125) {\scriptsize $\vdots$};
\node[polyominofill] at (2,4) {};
\node[polyominofill] at (2,5) {};

\node at (2,-1) {$241$};

\node[polyominofill] at (3,0) {};
\node[polyominofill] at (3,1) {$c$};

\node at (3,-1) {$2$};

\node[polyominofill] at (4,0) {};
\node[polyominofill] at (4,1) {};
\node[polyominofill] at (4,2) {};
\node[polyominofill] at (4,3) {};

\node at (4,-1) {$4$};

\node[polyominofill] at (5,0) {};
\node[polyominofill] at (5,1) {};
\node[polyominofill] at (5,2) {};

\node at (5,-1) {$1$};

\node[polyominofill] at (6,0) {};
\node[polyominofill] at (6,1) {};

\node at (6,-1) {$2$};

\node[polyominofill] at (7,0) {};


\node at (7,-1) {$3$};
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[baseline = -0.9cm]
\node at (0,3) {\small $1$};
\node at (1,3) {\small $241$};
\node at (2,3) {\small $2$};
\node at (3,3) {\small $3$};
\node at (4,3) {\small $1$};

\node (1) at (3,0) {$\bullet$};
\node (2) at (0,2.25) {$\bullet$};
\node (3) at (4,1.5) {$\bullet$};
\node (4) at (2,0.75) {$\bullet$};
\node (5) at (1,0) {$\bullet$};

\draw (2.center) -- (3.center);
\draw (3.center) -- (4.center);
\draw (4.center) -- (5.center);
\draw (4.center) -- (1.center);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% STAIRCASE POLYOMINO
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\figStaircase}{    \begin{tikzpicture}[scale = 0.6]
        \node[polyominofill] (v1) at (0,0) {};
        \node[polyominofill] (v1) at (1,0) {};
        \node[polyominofill] (v1) at (1,1) {};
        \node[polyominofill] (v1) at (2,1) {};
        \node[polyominofill] (v1) at (2,2) {};
        \node[polyominofill] (v1) at (3,2) {};
        \node at (3,3.5) {$\iddots$};
        \node[polyominofill] (v1) at (4,4.5) {};
        \node[polyominofill] (v1) at (5,4.5) {};
        \node[polyominofill] (v1) at (5,5.5) {};
        \node[polyominofill] (v1) at (6,5.5) {};
    \end{tikzpicture}}

\newcommand{\figThreeMainSolution}{\begin{tikzpicture}[scale = 0.75]
%dummy nodes
\node[dummyfill] at (-0.5,0.5) {};
\node[dummyfill] at (-0.5,1.5) {};
\node[dummyfill] at (-0.5,2.5) {};
\node[dummyfill] at (-0.5,3.5) {};
\node[dummyfill] at (-0.5,4.5) {};
\node[dummyfill] at (-0.5,5.5) {};
\node[shape = rectangle, minimum size = 0.75cm, draw=black, very thick, fill=gray] at (-0.5,6.5) {};

%Column 1
\node[polyominofill2] at (0.5,1.5) {};
\node[polyominofill2] at (0.5,3.5) {};
\node[polyominofill2] at (0.5,4.5) {};

%Column 2
\node[polyominofill2] at (1.5,1.5) {};
\node[polyominofill2] at (1.5,3.5) {};
\node[polyominofill2] at (1.5,4.5) {};

%Column 3
\node[polyominofill2] at (2.5,1.5) {};
\node[polyominofill2] at (2.5,2.5) {};
\node[polyominofill2] at (2.5,3.5) {};
\node[polyominofill2] at (2.5,4.5) {};
\node[polyominofill2] at (2.5,5.5) {};

%Column 4
\node[polyominofill2] at (3.5,0.5) {};
\node[polyominofill2] at (3.5,1.5) {};
\node[polyominofill2] at (3.5,3.5) {};
\node[polyominofill2] at (3.5,4.5) {};

%Column 5
\node[polyominofill2] at (4.5,0.5) {};
\node[polyominofill2] at (4.5,2.5) {};
\node[polyominofill2] at (4.5,4.5) {};

%Column 6
%\node[polyominofill2] at (5.5,0.5) {};
\node[polyominofill2] at (5.5,1.5) {};
\node[polyominofill2] at (5.5,2.5) {};
\node[polyominofill2] at (5.5,4.5) {};
\node[polyominofill2] at (5.5,5.5) {};

%Column 7
\node[polyominofill2] at (6.5,1.5) {};
\node[polyominofill2] at (6.5,3.5) {};
\node[polyominofill2] at (6.5,4.5) {};
\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}[scale = 0.75]
%dummy nodes
\node[dummyfill] at (-0.5,0.5) {};
\node[dummyfill] at (-0.5,1.5) {};
\node[dummyfill] at (-0.5,2.5) {};
\node[dummyfill] at (-0.5,3.5) {};
\node[dummyfill] at (-0.5,4.5) {};
\node[dummyfill] at (-0.5,5.5) {};
\node[shape = rectangle, minimum size = 0.75cm, draw=black, very thick, fill=gray] at (-0.5,6.5) {};

%Column 1
\node[polyominofill2] at (0.5,1.5) {};
\node[polyominofill2] at (0.5,3.5) {};
\node[polyominofill2] at (0.5,4.5) {};

%Column 2
\node[polyominofill2] at (1.5,1.5) {};
\node[polyominofill2] at (1.5,3.5) {};
\node[polyominofill2] at (1.5,4.5) {};

%Column 3
\node[polyominofill2] at (2.5,1.5) {};
\node[polyominofill2] at (2.5,2.5) {};
\node[polyominofill2] at (2.5,3.5) {};
\node[polyominofill2] at (2.5,4.5) {};
\node[polyominofill2] at (2.5,5.5) {};

%Column 4
\node[polyominofill2] at (3.5,0.5) {};
\node[polyominofill2] at (3.5,1.5) {};
\node[polyominofill2] at (3.5,3.5) {};
\node[polyominofill2] at (3.5,4.5) {};

%Column 5
\node[polyominofill2] at (4.5,0.5) {};
\node[polyominofill2] at (4.5,2.5) {};
\node[polyominofill2] at (4.5,4.5) {};

%Column 6
%\node[polyominofill2] at (5.5,0.5) {};
\node[polyominofill2] at (5.5,1.5) {};
\node[polyominofill2] at (5.5,2.5) {};
\node[polyominofill2] at (5.5,4.5) {};
\node[polyominofill2] at (5.5,5.5) {};

%Column 7
\node[polyominofill2] at (6.5,1.5) {};
\node[polyominofill2] at (6.5,3.5) {};
\node[polyominofill2] at (6.5,4.5) {};



%%% FOR THE COVERING TREE
\node (d1) at (-0.5,0.5) {\scriptsize$\bullet$};
\node (d2) at (-0.5,1.5) {\scriptsize$\bullet$};
\node (d3) at (-0.5,2.5) {\scriptsize$\bullet$};
\node (d4) at (-0.5,3.5) {\scriptsize$\bullet$};
\node (d5) at (-0.5,4.5) {\scriptsize$\bullet$};
\node (d6) at (-0.5,5.5) {\scriptsize$\bullet$};
\node (d7) at (-0.5,6.5) {\scriptsize$\bullet$};
\node (d7) at (-0.5,6.5) {};

%%% LEVELS
\node at (-2.2,0.5) {level \ $6$};
\node at (-2.2,1.5) {level \ $5$};
\node at (-2.2,2.5) {level \ $4$};
\node at (-2.2,3.5) {level \ $3$};
\node at (-2.2,4.5) {level \ $2$};
\node at (-2.2,5.5) {level \ $1$};
\node at (-2.2,6.5) {level \ $0$};

%Column 1
\node (c12) at (0.5,1.5) {\scriptsize$\bullet$};
\node (c14) at (0.5,3.5) {\scriptsize$\bullet$};
\node (c15) at (0.5,4.5) {\scriptsize$\bullet$};

%Column 2
\node (c22) at (1.5,1.5) {\scriptsize$\bullet$};
\node (c24) at (1.5,3.5) {\scriptsize$\bullet$};
\node (c25) at (1.5,4.5) {\scriptsize$\bullet$};

%Column 3
\node (c32) at (2.5,1.5) {\scriptsize$\bullet$};
\node (c33) at (2.5,2.5) {\scriptsize$\bullet$};
\node (c34) at (2.5,3.5) {\scriptsize$\bullet$};
\node (c35) at (2.5,4.5) {\scriptsize$\bullet$};
\node (c36) at (2.5,5.5) {\scriptsize$\bullet$};

%Column 4
\node (c41) at (3.5,0.5) {\scriptsize$\bullet$};
\node (c42) at (3.5,1.5) {\scriptsize$\bullet$};
\node (c44) at (3.5,3.5) {\scriptsize$\bullet$};
\node (c45) at (3.5,4.5) {\scriptsize$\bullet$};

%Column 5
\node (c51) at (4.5,0.5) {\scriptsize$\bullet$};
\node (c53) at (4.5,2.5) {\scriptsize$\bullet$};
\node (c55) at (4.5,4.5) {\scriptsize$\bullet$};

%Column 6
%\node (c61) at (5.5,0.5) {\Huge$\bullet$};
\node (c61) at (5.5,0.5) {};
\node (c62) at (5.5,1.5) {\scriptsize$\bullet$};
\node (c63) at (5.5,2.5) {\scriptsize$\bullet$};
\node (c65) at (5.5,4.5) {\scriptsize$\bullet$};
\node (c66) at (5.5,5.5) {\scriptsize$\bullet$};

%Column 7
\node (c72) at (6.5,1.5) {\scriptsize$\bullet$};
\node (c74) at (6.5,3.5) {\scriptsize$\bullet$};
\node (c75) at (6.5,4.5) {\scriptsize$\bullet$};


%Constructing the edges of the covering tree
\draw[line width = 0.5mm] (d1.center) -- (d2.center);
\draw[line width = 0.5mm] (d2.center) -- (d3.center);
\draw[line width = 0.5mm] (d3.center) -- (d4.center);
\draw[line width = 0.5mm] (d4.center) -- (d5.center);
\draw[line width = 0.5mm] (d5.center) -- (d6.center);
\draw[line width = 0.5mm] (d6.center) -- (d7.center);

%row 1
\draw[line width = 0.5mm] (c36.center) -- (d7.center);
\draw[line width = 0.5mm] (c66.center) -- (d7.center);

%row 2
\draw[line width = 0.5mm] (c15.center) -- (d6.center);
\draw[line width = 0.5mm] (c25.center) -- (d6.center);
\draw[line width = 0.5mm] (c35.center) -- (c36.center);
\draw[line width = 0.5mm] (c45.center) -- (c36.center);
\draw[line width = 0.5mm] (c55.center) -- (c36.center);
\draw[line width = 0.5mm] (c65.center) -- (c66.center);
\draw[line width = 0.5mm] (c75.center) -- (c66.center);

%row 3
\draw[line width = 0.5mm] (c14.center) -- (c15.center);
\draw[line width = 0.5mm] (c24.center) -- (c25.center);
\draw[line width = 0.5mm] (c34.center) -- (c35.center);
\draw[line width = 0.5mm] (c44.center) -- (c45.center);
\draw[line width = 0.5mm] (c74.center) -- (c75.center);

%row 4
%\draw[line width = 0.5mm] (c33.center) -- (d4.center);
\draw[line width = 0.5mm] (c34.center) -- (c32.center);
\draw[line width = 0.5mm] (c53.center) -- (c34.center);
\draw[line width = 0.5mm] (c63.center) -- (c34.center);

%row 5
\draw[line width = 0.5mm] (c12.center) -- (d3.center);
\draw[line width = 0.5mm] (c22.center) -- (d3.center);
\draw[line width = 0.5mm] (c32.center) -- (c33.center);
\draw[line width = 0.5mm] (c42.center) -- (c33.center);
\draw[line width = 0.5mm] (c62.center) -- (c63.center);
\draw[line width = 0.5mm] (c72.center) -- (c63.center);

%row 6
\draw[line width = 0.5mm] (c41.center) -- (c42.center);
\draw[line width = 0.5mm] (c51.center) -- (c42.center);
%\draw[line width = 0.5mm] (c61.center) -- (c62.center);
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DISCONNECTED AND AUGMENTED POLYOMINO 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\ShahinTree}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Rectangle [id:dp052991788496480785] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (61.1,119.75) -- (84.59,119.75) -- (84.59,145.01) -- (61.1,145.01) -- cycle ;
%Shape: Rectangle [id:dp2150405874864334] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (84.59,119.75) -- (108.09,119.75) -- (108.09,145.01) -- (84.59,145.01) -- cycle ;
%Shape: Rectangle [id:dp711755222018287] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (61.1,145.01) -- (84.59,145.01) -- (84.59,170.27) -- (61.1,170.27) -- cycle ;
%Shape: Rectangle [id:dp42451941109263247] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (84.59,145.01) -- (108.09,145.01) -- (108.09,170.27) -- (84.59,170.27) -- cycle ;
%Shape: Rectangle [id:dp1855348301605948] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.09,119.75) -- (131.58,119.75) -- (131.58,145.01) -- (108.09,145.01) -- cycle ;
%Shape: Rectangle [id:dp5054086161256657] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (131.58,119.75) -- (155.07,119.75) -- (155.07,145.01) -- (131.58,145.01) -- cycle ;
%Shape: Rectangle [id:dp30129097552788053] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.09,145.01) -- (131.58,145.01) -- (131.58,170.27) -- (108.09,170.27) -- cycle ;
%Shape: Rectangle [id:dp8640532574825976] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (131.58,145.01) -- (155.07,145.01) -- (155.07,170.27) -- (131.58,170.27) -- cycle ;
%Shape: Rectangle [id:dp8289040644317063] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (155.07,119.75) -- (178.56,119.75) -- (178.56,145.01) -- (155.07,145.01) -- cycle ;
%Shape: Rectangle [id:dp5096569710757637] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (178.56,119.75) -- (202.05,119.75) -- (202.05,145.01) -- (178.56,145.01) -- cycle ;
%Shape: Rectangle [id:dp37041402263401246] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 244 }  ,fill opacity=1 ] (155.07,170.27) -- (178.56,170.27) -- (178.56,195.54) -- (155.07,195.54) -- cycle ;
%Shape: Rectangle [id:dp310898253339448] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 244 }  ,fill opacity=1 ] (178.56,170.27) -- (202.05,170.27) -- (202.05,195.54) -- (178.56,195.54) -- cycle ;
%Shape: Rectangle [id:dp02731646212178629] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (202.05,119.75) -- (225.54,119.75) -- (225.54,145.01) -- (202.05,145.01) -- cycle ;
%Shape: Rectangle [id:dp5920380199801798] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (202.05,145.01) -- (225.54,145.01) -- (225.54,170.27) -- (202.05,170.27) -- cycle ;
%Shape: Rectangle [id:dp9103983009671308] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.09,94.48) -- (131.58,94.48) -- (131.58,119.75) -- (108.09,119.75) -- cycle ;
%Shape: Rectangle [id:dp7257146571214557] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (178.56,94.48) -- (202.05,94.48) -- (202.05,119.75) -- (178.56,119.75) -- cycle ;
%Shape: Rectangle [id:dp4100640082004876] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.09,170.27) -- (131.58,170.27) -- (131.58,195.54) -- (108.09,195.54) -- cycle ;
%Shape: Rectangle [id:dp8144109255168777] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (61.1,195.54) -- (84.59,195.54) -- (84.59,220.8) -- (61.1,220.8) -- cycle ;
%Shape: Rectangle [id:dp9471751800711457] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (84.59,195.54) -- (108.09,195.54) -- (108.09,220.8) -- (84.59,220.8) -- cycle ;
%Shape: Rectangle [id:dp14132488061092108] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.09,195.54) -- (131.58,195.54) -- (131.58,220.8) -- (108.09,220.8) -- cycle ;
%Shape: Rectangle [id:dp12342581609745307] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (131.58,195.54) -- (155.07,195.54) -- (155.07,220.8) -- (131.58,220.8) -- cycle ;
%Shape: Rectangle [id:dp8182191749871888] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (131.58,220.8) -- (155.07,220.8) -- (155.07,246.06) -- (131.58,246.06) -- cycle ;
%Shape: Rectangle [id:dp756352312539456] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 244 }  ,fill opacity=1 ] (178.56,195.54) -- (202.05,195.54) -- (202.05,220.8) -- (178.56,220.8) -- cycle ;
%Shape: Rectangle [id:dp475201536639867] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 244 }  ,fill opacity=1 ] (202.05,195.54) -- (225.54,195.54) -- (225.54,220.8) -- (202.05,220.8) -- cycle ;
%Shape: Rectangle [id:dp24383193553712945] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (155.07,220.8) -- (178.56,220.8) -- (178.56,246.06) -- (155.07,246.06) -- cycle ;
%Shape: Rectangle [id:dp32084551879915457] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (393.1,117.08) -- (416.59,117.08) -- (416.59,142.34) -- (393.1,142.34) -- cycle ;
%Shape: Rectangle [id:dp06766477675981619] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (416.59,117.08) -- (440.09,117.08) -- (440.09,142.34) -- (416.59,142.34) -- cycle ;
%Shape: Rectangle [id:dp29722679378707273] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (393.1,142.34) -- (416.59,142.34) -- (416.59,167.61) -- (393.1,167.61) -- cycle ;
%Shape: Rectangle [id:dp712706317758957] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (416.59,142.34) -- (440.09,142.34) -- (440.09,167.61) -- (416.59,167.61) -- cycle ;
%Shape: Rectangle [id:dp8990761173431772] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.09,117.08) -- (463.58,117.08) -- (463.58,142.34) -- (440.09,142.34) -- cycle ;
%Shape: Rectangle [id:dp7581319298168896] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (463.58,117.08) -- (487.07,117.08) -- (487.07,142.34) -- (463.58,142.34) -- cycle ;
%Shape: Rectangle [id:dp0850678915051426] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.09,142.34) -- (463.58,142.34) -- (463.58,167.61) -- (440.09,167.61) -- cycle ;
%Shape: Rectangle [id:dp09722325913043894] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (463.58,142.34) -- (487.07,142.34) -- (487.07,167.61) -- (463.58,167.61) -- cycle ;
%Shape: Rectangle [id:dp30554285790382996] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (487.07,117.08) -- (510.56,117.08) -- (510.56,142.34) -- (487.07,142.34) -- cycle ;
%Shape: Rectangle [id:dp1319836932563343] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (510.56,117.08) -- (534.05,117.08) -- (534.05,142.34) -- (510.56,142.34) -- cycle ;
%Shape: Rectangle [id:dp9147647050550813] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (487.07,167.61) -- (510.56,167.61) -- (510.56,192.87) -- (487.07,192.87) -- cycle ;
%Shape: Rectangle [id:dp118381718947699] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (510.56,167.61) -- (534.05,167.61) -- (534.05,192.87) -- (510.56,192.87) -- cycle ;
%Shape: Rectangle [id:dp8868225921886699] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (534.05,117.08) -- (557.54,117.08) -- (557.54,142.34) -- (534.05,142.34) -- cycle ;
%Shape: Rectangle [id:dp15983698779723943] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (534.05,142.34) -- (557.54,142.34) -- (557.54,167.61) -- (534.05,167.61) -- cycle ;
%Shape: Rectangle [id:dp8967679955515999] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.09,91.82) -- (463.58,91.82) -- (463.58,117.08) -- (440.09,117.08) -- cycle ;
%Shape: Rectangle [id:dp1241705206634891] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (510.56,91.82) -- (534.05,91.82) -- (534.05,117.08) -- (510.56,117.08) -- cycle ;
%Shape: Rectangle [id:dp662565627962397] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.09,167.61) -- (463.58,167.61) -- (463.58,192.87) -- (440.09,192.87) -- cycle ;
%Shape: Rectangle [id:dp8608139055037527] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (393.1,192.87) -- (416.59,192.87) -- (416.59,218.13) -- (393.1,218.13) -- cycle ;
%Shape: Rectangle [id:dp07636337276037186] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (416.59,192.87) -- (440.09,192.87) -- (440.09,218.13) -- (416.59,218.13) -- cycle ;
%Shape: Rectangle [id:dp005527831018997675] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.09,192.87) -- (463.58,192.87) -- (463.58,218.13) -- (440.09,218.13) -- cycle ;
%Shape: Rectangle [id:dp0009344904028552037] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (463.58,192.87) -- (487.07,192.87) -- (487.07,218.13) -- (463.58,218.13) -- cycle ;
%Shape: Rectangle [id:dp20210292326100499] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (463.58,218.13) -- (487.07,218.13) -- (487.07,243.4) -- (463.58,243.4) -- cycle ;
%Shape: Rectangle [id:dp5967160068726318] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (510.56,192.87) -- (534.05,192.87) -- (534.05,218.13) -- (510.56,218.13) -- cycle ;
%Shape: Rectangle [id:dp3833224519009606] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (534.05,192.87) -- (557.54,192.87) -- (557.54,218.13) -- (534.05,218.13) -- cycle ;
%Shape: Rectangle [id:dp7698388397536733] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (487.07,218.13) -- (510.56,218.13) -- (510.56,243.4) -- (487.07,243.4) -- cycle ;
%Shape: Rectangle [id:dp9255355789839173] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.8 ] (357.61,91.82) -- (381.1,91.82) -- (381.1,117.08) -- (357.61,117.08) -- cycle ;
%Shape: Rectangle [id:dp12869475150066334] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.8 ] (357.61,117.08) -- (381.1,117.08) -- (381.1,142.34) -- (357.61,142.34) -- cycle ;
%Shape: Rectangle [id:dp5473531158801048] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.8 ] (357.61,66.55) -- (381.1,66.55) -- (381.1,91.82) -- (357.61,91.82) -- cycle ;
%Shape: Rectangle [id:dp9466242546115664] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.8 ] (357.61,142.34) -- (381.1,142.34) -- (381.1,167.61) -- (357.61,167.61) -- cycle ;
%Shape: Rectangle [id:dp1568982826737102] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.8 ] (357.61,167.61) -- (381.1,167.61) -- (381.1,192.87) -- (357.61,192.87) -- cycle ;
%Shape: Rectangle [id:dp6586335613045085] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.8 ] (357.61,192.87) -- (381.1,192.87) -- (381.1,218.13) -- (357.61,218.13) -- cycle ;
%Shape: Rectangle [id:dp9246685444128122] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.8 ] (357.61,218.13) -- (381.1,218.13) -- (381.1,243.4) -- (357.61,243.4) -- cycle ;
%Shape: Ellipse [id:dp9025677491484636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,230.76) .. controls (367.92,229.84) and (368.57,229.09) .. (369.36,229.09) .. controls (370.15,229.09) and (370.79,229.84) .. (370.79,230.76) .. controls (370.79,231.69) and (370.15,232.44) .. (369.36,232.44) .. controls (368.57,232.44) and (367.92,231.69) .. (367.92,230.76) -- cycle ;
%Shape: Ellipse [id:dp8886010337247989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.42,205.5) .. controls (403.42,204.58) and (404.06,203.83) .. (404.85,203.83) .. controls (405.64,203.83) and (406.28,204.58) .. (406.28,205.5) .. controls (406.28,206.43) and (405.64,207.17) .. (404.85,207.17) .. controls (404.06,207.17) and (403.42,206.43) .. (403.42,205.5) -- cycle ;
%Shape: Ellipse [id:dp7486322315767786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.91,205.5) .. controls (426.91,204.58) and (427.55,203.83) .. (428.34,203.83) .. controls (429.13,203.83) and (429.77,204.58) .. (429.77,205.5) .. controls (429.77,206.43) and (429.13,207.17) .. (428.34,207.17) .. controls (427.55,207.17) and (426.91,206.43) .. (426.91,205.5) -- cycle ;
%Shape: Ellipse [id:dp5216524693001012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,205.5) .. controls (367.92,204.58) and (368.57,203.83) .. (369.36,203.83) .. controls (370.15,203.83) and (370.79,204.58) .. (370.79,205.5) .. controls (370.79,206.43) and (370.15,207.17) .. (369.36,207.17) .. controls (368.57,207.17) and (367.92,206.43) .. (367.92,205.5) -- cycle ;
%Shape: Ellipse [id:dp07868474673781845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,180.24) .. controls (367.92,179.31) and (368.57,178.57) .. (369.36,178.57) .. controls (370.15,178.57) and (370.79,179.31) .. (370.79,180.24) .. controls (370.79,181.16) and (370.15,181.91) .. (369.36,181.91) .. controls (368.57,181.91) and (367.92,181.16) .. (367.92,180.24) -- cycle ;
%Shape: Ellipse [id:dp19744466787970083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.89,230.76) .. controls (473.89,229.84) and (474.53,229.09) .. (475.32,229.09) .. controls (476.11,229.09) and (476.75,229.84) .. (476.75,230.76) .. controls (476.75,231.69) and (476.11,232.44) .. (475.32,232.44) .. controls (474.53,232.44) and (473.89,231.69) .. (473.89,230.76) -- cycle ;
%Shape: Ellipse [id:dp6064727978537301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.4,205.5) .. controls (450.4,204.58) and (451.04,203.83) .. (451.83,203.83) .. controls (452.62,203.83) and (453.26,204.58) .. (453.26,205.5) .. controls (453.26,206.43) and (452.62,207.17) .. (451.83,207.17) .. controls (451.04,207.17) and (450.4,206.43) .. (450.4,205.5) -- cycle ;
%Shape: Ellipse [id:dp9665800700778389] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.89,205.5) .. controls (473.89,204.58) and (474.53,203.83) .. (475.32,203.83) .. controls (476.11,203.83) and (476.75,204.58) .. (476.75,205.5) .. controls (476.75,206.43) and (476.11,207.17) .. (475.32,207.17) .. controls (474.53,207.17) and (473.89,206.43) .. (473.89,205.5) -- cycle ;
%Shape: Ellipse [id:dp624586330145106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.42,154.97) .. controls (403.42,154.05) and (404.06,153.3) .. (404.85,153.3) .. controls (405.64,153.3) and (406.28,154.05) .. (406.28,154.97) .. controls (406.28,155.9) and (405.64,156.65) .. (404.85,156.65) .. controls (404.06,156.65) and (403.42,155.9) .. (403.42,154.97) -- cycle ;
%Shape: Ellipse [id:dp13667476355472274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,154.97) .. controls (367.92,154.05) and (368.57,153.3) .. (369.36,153.3) .. controls (370.15,153.3) and (370.79,154.05) .. (370.79,154.97) .. controls (370.79,155.9) and (370.15,156.65) .. (369.36,156.65) .. controls (368.57,156.65) and (367.92,155.9) .. (367.92,154.97) -- cycle ;
%Shape: Ellipse [id:dp9352864091716153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.4,180.24) .. controls (450.4,179.31) and (451.04,178.57) .. (451.83,178.57) .. controls (452.62,178.57) and (453.26,179.31) .. (453.26,180.24) .. controls (453.26,181.16) and (452.62,181.91) .. (451.83,181.91) .. controls (451.04,181.91) and (450.4,181.16) .. (450.4,180.24) -- cycle ;
%Shape: Ellipse [id:dp30510204687107656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.91,154.97) .. controls (426.91,154.05) and (427.55,153.3) .. (428.34,153.3) .. controls (429.13,153.3) and (429.77,154.05) .. (429.77,154.97) .. controls (429.77,155.9) and (429.13,156.65) .. (428.34,156.65) .. controls (427.55,156.65) and (426.91,155.9) .. (426.91,154.97) -- cycle ;
%Shape: Ellipse [id:dp30378212695217544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.4,154.97) .. controls (450.4,154.05) and (451.04,153.3) .. (451.83,153.3) .. controls (452.62,153.3) and (453.26,154.05) .. (453.26,154.97) .. controls (453.26,155.9) and (452.62,156.65) .. (451.83,156.65) .. controls (451.04,156.65) and (450.4,155.9) .. (450.4,154.97) -- cycle ;
%Shape: Ellipse [id:dp23678628385414924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,129.71) .. controls (367.92,128.79) and (368.57,128.04) .. (369.36,128.04) .. controls (370.15,128.04) and (370.79,128.79) .. (370.79,129.71) .. controls (370.79,130.64) and (370.15,131.38) .. (369.36,131.38) .. controls (368.57,131.38) and (367.92,130.64) .. (367.92,129.71) -- cycle ;
%Shape: Ellipse [id:dp6909985622418999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,106.12) .. controls (367.92,105.2) and (368.57,104.45) .. (369.36,104.45) .. controls (370.15,104.45) and (370.79,105.2) .. (370.79,106.12) .. controls (370.79,107.04) and (370.15,107.79) .. (369.36,107.79) .. controls (368.57,107.79) and (367.92,107.04) .. (367.92,106.12) -- cycle ;
%Shape: Ellipse [id:dp006516188113905308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,79.18) .. controls (367.92,78.26) and (368.57,77.51) .. (369.36,77.51) .. controls (370.15,77.51) and (370.79,78.26) .. (370.79,79.18) .. controls (370.79,80.11) and (370.15,80.86) .. (369.36,80.86) .. controls (368.57,80.86) and (367.92,80.11) .. (367.92,79.18) -- cycle ;
%Shape: Ellipse [id:dp4468381474099836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.42,129.71) .. controls (403.42,128.79) and (404.06,128.04) .. (404.85,128.04) .. controls (405.64,128.04) and (406.28,128.79) .. (406.28,129.71) .. controls (406.28,130.64) and (405.64,131.38) .. (404.85,131.38) .. controls (404.06,131.38) and (403.42,130.64) .. (403.42,129.71) -- cycle ;
%Shape: Ellipse [id:dp3905580524646788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.91,129.71) .. controls (426.91,128.79) and (427.55,128.04) .. (428.34,128.04) .. controls (429.13,128.04) and (429.77,128.79) .. (429.77,129.71) .. controls (429.77,130.64) and (429.13,131.38) .. (428.34,131.38) .. controls (427.55,131.38) and (426.91,130.64) .. (426.91,129.71) -- cycle ;
%Shape: Ellipse [id:dp7261115308494788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.4,129.71) .. controls (450.4,128.79) and (451.04,128.04) .. (451.83,128.04) .. controls (452.62,128.04) and (453.26,128.79) .. (453.26,129.71) .. controls (453.26,130.64) and (452.62,131.38) .. (451.83,131.38) .. controls (451.04,131.38) and (450.4,130.64) .. (450.4,129.71) -- cycle ;
%Shape: Ellipse [id:dp5888522389240192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.4,104.45) .. controls (450.4,103.52) and (451.04,102.78) .. (451.83,102.78) .. controls (452.62,102.78) and (453.26,103.52) .. (453.26,104.45) .. controls (453.26,105.37) and (452.62,106.12) .. (451.83,106.12) .. controls (451.04,106.12) and (450.4,105.37) .. (450.4,104.45) -- cycle ;
%Shape: Ellipse [id:dp9802889895504372] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.89,154.97) .. controls (473.89,154.05) and (474.53,153.3) .. (475.32,153.3) .. controls (476.11,153.3) and (476.75,154.05) .. (476.75,154.97) .. controls (476.75,155.9) and (476.11,156.65) .. (475.32,156.65) .. controls (474.53,156.65) and (473.89,155.9) .. (473.89,154.97) -- cycle ;
%Shape: Ellipse [id:dp6741240846388294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.89,129.71) .. controls (473.89,128.79) and (474.53,128.04) .. (475.32,128.04) .. controls (476.11,128.04) and (476.75,128.79) .. (476.75,129.71) .. controls (476.75,130.64) and (476.11,131.38) .. (475.32,131.38) .. controls (474.53,131.38) and (473.89,130.64) .. (473.89,129.71) -- cycle ;
%Shape: Ellipse [id:dp913559777935151] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.38,129.71) .. controls (497.38,128.79) and (498.02,128.04) .. (498.81,128.04) .. controls (499.6,128.04) and (500.25,128.79) .. (500.25,129.71) .. controls (500.25,130.64) and (499.6,131.38) .. (498.81,131.38) .. controls (498.02,131.38) and (497.38,130.64) .. (497.38,129.71) -- cycle ;
%Shape: Ellipse [id:dp8477905790004869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.38,180.24) .. controls (497.38,179.31) and (498.02,178.57) .. (498.81,178.57) .. controls (499.6,178.57) and (500.25,179.31) .. (500.25,180.24) .. controls (500.25,181.16) and (499.6,181.91) .. (498.81,181.91) .. controls (498.02,181.91) and (497.38,181.16) .. (497.38,180.24) -- cycle ;
%Shape: Ellipse [id:dp8793815561670191] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.38,230.76) .. controls (497.38,229.84) and (498.02,229.09) .. (498.81,229.09) .. controls (499.6,229.09) and (500.25,229.84) .. (500.25,230.76) .. controls (500.25,231.69) and (499.6,232.44) .. (498.81,232.44) .. controls (498.02,232.44) and (497.38,231.69) .. (497.38,230.76) -- cycle ;
%Shape: Ellipse [id:dp059512709288139565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.87,104.45) .. controls (520.87,103.52) and (521.51,102.78) .. (522.3,102.78) .. controls (523.1,102.78) and (523.74,103.52) .. (523.74,104.45) .. controls (523.74,105.37) and (523.1,106.12) .. (522.3,106.12) .. controls (521.51,106.12) and (520.87,105.37) .. (520.87,104.45) -- cycle ;
%Shape: Ellipse [id:dp3631721084966173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.87,180.24) .. controls (520.87,179.31) and (521.51,178.57) .. (522.3,178.57) .. controls (523.1,178.57) and (523.74,179.31) .. (523.74,180.24) .. controls (523.74,181.16) and (523.1,181.91) .. (522.3,181.91) .. controls (521.51,181.91) and (520.87,181.16) .. (520.87,180.24) -- cycle ;
%Shape: Ellipse [id:dp13967237290307555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.87,129.71) .. controls (520.87,128.79) and (521.51,128.04) .. (522.3,128.04) .. controls (523.1,128.04) and (523.74,128.79) .. (523.74,129.71) .. controls (523.74,130.64) and (523.1,131.38) .. (522.3,131.38) .. controls (521.51,131.38) and (520.87,130.64) .. (520.87,129.71) -- cycle ;
%Shape: Ellipse [id:dp3140123897117233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.87,205.5) .. controls (520.87,204.58) and (521.51,203.83) .. (522.3,203.83) .. controls (523.1,203.83) and (523.74,204.58) .. (523.74,205.5) .. controls (523.74,206.43) and (523.1,207.17) .. (522.3,207.17) .. controls (521.51,207.17) and (520.87,206.43) .. (520.87,205.5) -- cycle ;
%Shape: Ellipse [id:dp648449902040434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.36,205.5) .. controls (544.36,204.58) and (545,203.83) .. (545.8,203.83) .. controls (546.59,203.83) and (547.23,204.58) .. (547.23,205.5) .. controls (547.23,206.43) and (546.59,207.17) .. (545.8,207.17) .. controls (545,207.17) and (544.36,206.43) .. (544.36,205.5) -- cycle ;
%Shape: Ellipse [id:dp13650777927522761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.36,154.97) .. controls (544.36,154.05) and (545,153.3) .. (545.8,153.3) .. controls (546.59,153.3) and (547.23,154.05) .. (547.23,154.97) .. controls (547.23,155.9) and (546.59,156.65) .. (545.8,156.65) .. controls (545,156.65) and (544.36,155.9) .. (544.36,154.97) -- cycle ;
%Shape: Ellipse [id:dp04944272439359132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.36,129.71) .. controls (544.36,128.79) and (545,128.04) .. (545.8,128.04) .. controls (546.59,128.04) and (547.23,128.79) .. (547.23,129.71) .. controls (547.23,130.64) and (546.59,131.38) .. (545.8,131.38) .. controls (545,131.38) and (544.36,130.64) .. (544.36,129.71) -- cycle ;
%Straight Lines [id:da9810801527547424] 
\draw    (451.83,104.45) -- (369.36,79.18) ;
%Straight Lines [id:da14602089980846533] 
\draw    (522.3,104.45) -- (369.36,79.18) ;
%Straight Lines [id:da08002415849689148] 
\draw    (369.36,230.76) -- (369.36,79.18) ;
%Straight Lines [id:da4307225772034242] 
\draw    (451.83,205.5) -- (451.83,104.45) ;
%Straight Lines [id:da37033608089769565] 
\draw    (522.3,129.71) -- (522.3,104.45) ;
%Straight Lines [id:da47063746904645454] 
\draw    (545.8,154.97) -- (545.8,129.71) ;
%Straight Lines [id:da018577272787608123] 
\draw    (522.3,205.5) -- (522.3,180.24) ;
%Straight Lines [id:da24058420538470116] 
\draw    (475.32,154.97) -- (475.32,129.71) ;
%Straight Lines [id:da09691957669168727] 
\draw    (475.32,230.76) -- (475.32,205.5) ;
%Straight Lines [id:da7098676498168657] 
\draw    (428.34,154.97) -- (428.34,129.71) ;
%Straight Lines [id:da32408940792879615] 
\draw    (404.85,154.97) -- (404.85,129.71) ;
%Straight Lines [id:da44312348717547545] 
\draw    (475.32,129.71) -- (451.83,104.45) ;
%Straight Lines [id:da4897380069543247] 
\draw    (498.81,129.71) -- (451.83,104.45) ;
%Straight Lines [id:da5191998268245728] 
\draw    (545.8,129.71) -- (522.3,104.45) ;
%Straight Lines [id:da5622768533350968] 
\draw    (500.46,182) -- (451.83,154.97) ;
%Straight Lines [id:da19390580649747435] 
\draw    (475.32,205.5) -- (451.83,180.24) ;
%Straight Lines [id:da249104498069892] 
\draw    (522.3,180.24) -- (451.83,154.97) ;
%Straight Lines [id:da8613450092964408] 
\draw    (498.81,230.76) -- (475.32,205.5) ;
%Straight Lines [id:da17838247327666568] 
\draw    (404.85,129.71) -- (369.36,106.12) ;
%Straight Lines [id:da4260751678696999] 
\draw    (428.34,129.71) -- (369.36,106.12) ;
%Straight Lines [id:da15657463724384102] 
\draw    (404.85,205.5) -- (369.36,180.24) ;
%Straight Lines [id:da9166104646643802] 
\draw    (428.34,205.5) -- (369.36,180.24) ;
%Straight Lines [id:da3077221829106187] 
\draw    (545.8,205.5) -- (522.3,180.24) ;

% Text Node
\draw (72.85,132.38) node  [font=\large]  {$a$};
% Text Node
\draw (213.8,132.38) node  [font=\large]  {$b$};
% Text Node
\draw (72.85,208.17) node  [font=\large]  {$c$};
% Text Node
\draw (213.8,208.17) node  [font=\large]  {$d$};
% Text Node
\draw (330.67,78.42) node  [font=\footnotesize] [align=left] {level 0};
% Text Node
\draw (330.67,104.99) node  [font=\footnotesize] [align=left] {level 1};
% Text Node
\draw (330.67,129.57) node  [font=\footnotesize] [align=left] {level 2};
% Text Node
\draw (331.09,154.14) node  [font=\footnotesize] [align=left] {level 3};
% Text Node
\draw (331.09,180.14) node  [font=\footnotesize] [align=left] {level 4};
% Text Node
\draw (330.52,206.99) node  [font=\footnotesize] [align=left] {level 5};
% Text Node
\draw (330.38,232.42) node  [font=\footnotesize] [align=left] {level 6};


\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SLICING POLYOMINO
% - corrected slicing error, diff num cells between left pp and sliced pp
% - aligned lines
% - regular font for Top, Bot, FirstTop
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\shahinSlicingThirteen}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Rectangle [id:dp6305624917939183] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (80.19,105.44) -- (94.31,105.44) -- (94.31,121.17) -- (80.19,121.17) -- cycle ;
%Shape: Rectangle [id:dp5871533926028956] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (80.19,121.17) -- (94.31,121.17) -- (94.31,136.89) -- (80.19,136.89) -- cycle ;
%Shape: Rectangle [id:dp8074163168528952] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (94.31,121.17) -- (108.43,121.17) -- (108.43,136.89) -- (94.31,136.89) -- cycle ;
%Shape: Rectangle [id:dp3621307631434332] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (150.77,121.17) -- (164.89,121.17) -- (164.89,136.89) -- (150.77,136.89) -- cycle ;
%Shape: Rectangle [id:dp8687253354051907] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (164.89,121.17) -- (179,121.17) -- (179,136.89) -- (164.89,136.89) -- cycle ;
%Shape: Rectangle [id:dp31995747388401985] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (179,121.17) -- (193.12,121.17) -- (193.12,136.89) -- (179,136.89) -- cycle ;
%Shape: Rectangle [id:dp8374938191442023] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (164.89,136.89) -- (179,136.89) -- (179,152.61) -- (164.89,152.61) -- cycle ;
%Shape: Rectangle [id:dp8268605862397485] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (94.31,136.89) -- (108.43,136.89) -- (108.43,152.61) -- (94.31,152.61) -- cycle ;
%Shape: Rectangle [id:dp12803496655800828] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (108.43,136.89) -- (122.54,136.89) -- (122.54,152.61) -- (108.43,152.61) -- cycle ;
%Shape: Rectangle [id:dp6623484319499646] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (122.54,152.61) -- (136.66,152.61) -- (136.66,168.33) -- (122.54,168.33) -- cycle ;
%Shape: Rectangle [id:dp5362175703276537] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (94.31,105.44) -- (108.43,105.44) -- (108.43,121.17) -- (94.31,121.17) -- cycle ;
%Shape: Rectangle [id:dp153952125291404] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (136.66,152.61) -- (150.77,152.61) -- (150.77,168.33) -- (136.66,168.33) -- cycle ;
%Shape: Rectangle [id:dp9819566408645224] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.43,152.61) -- (122.54,152.61) -- (122.54,168.33) -- (108.43,168.33) -- cycle ;
%Shape: Rectangle [id:dp9455831265535775] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (150.77,152.61) -- (164.89,152.61) -- (164.89,168.33) -- (150.77,168.33) -- cycle ;
%Shape: Rectangle [id:dp05899584592112084] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (122.54,168.33) -- (136.66,168.33) -- (136.66,184.06) -- (122.54,184.06) -- cycle ;
%Shape: Rectangle [id:dp710723791726922] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (136.66,168.33) -- (150.77,168.33) -- (150.77,184.06) -- (136.66,184.06) -- cycle ;
%Shape: Rectangle [id:dp1007147595001392] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (122.54,184.06) -- (136.66,184.06) -- (136.66,199.78) -- (122.54,199.78) -- cycle ;
%Shape: Rectangle [id:dp5979048261243891] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (136.66,184.06) -- (150.77,184.06) -- (150.77,199.78) -- (136.66,199.78) -- cycle ;
%Shape: Rectangle [id:dp7918348658964471] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (122.54,199.78) -- (136.66,199.78) -- (136.66,215.5) -- (122.54,215.5) -- cycle ;
%Shape: Rectangle [id:dp15185898042894008] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (136.66,199.78) -- (150.77,199.78) -- (150.77,215.5) -- (136.66,215.5) -- cycle ;
%Shape: Rectangle [id:dp8037423051863619] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (150.77,168.33) -- (164.89,168.33) -- (164.89,184.06) -- (150.77,184.06) -- cycle ;
%Shape: Rectangle [id:dp0051818985700211595] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (164.89,168.33) -- (179,168.33) -- (179,184.06) -- (164.89,184.06) -- cycle ;
%Shape: Rectangle [id:dp17755482040258785] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (164.89,152.61) -- (179,152.61) -- (179,168.33) -- (164.89,168.33) -- cycle ;
%Shape: Rectangle [id:dp03324627271225067] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (179,152.61) -- (193.12,152.61) -- (193.12,168.33) -- (179,168.33) -- cycle ;
%Shape: Rectangle [id:dp09909823381254723] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.43,168.33) -- (122.54,168.33) -- (122.54,184.06) -- (108.43,184.06) -- cycle ;
%Shape: Rectangle [id:dp03435171818839855] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (136.66,215.5) -- (150.77,215.5) -- (150.77,231.22) -- (136.66,231.22) -- cycle ;
%Shape: Rectangle [id:dp6210575771555085] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (150.77,215.5) -- (164.89,215.5) -- (164.89,231.22) -- (150.77,231.22) -- cycle ;
%Shape: Rectangle [id:dp8793782550642602] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (164.89,215.5) -- (179,215.5) -- (179,231.22) -- (164.89,231.22) -- cycle ;
%Shape: Rectangle [id:dp07751934799897864] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (136.66,231.22) -- (150.77,231.22) -- (150.77,246.94) -- (136.66,246.94) -- cycle ;
%Shape: Rectangle [id:dp5612903225526342] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (150.77,231.22) -- (164.89,231.22) -- (164.89,246.94) -- (150.77,246.94) -- cycle ;
%Shape: Rectangle [id:dp035873244178710406] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (164.89,231.22) -- (179,231.22) -- (179,246.94) -- (164.89,246.94) -- cycle ;
%Shape: Rectangle [id:dp8976876006069883] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (164.89,246.94) -- (179,246.94) -- (179,262.67) -- (164.89,262.67) -- cycle ;
%Shape: Rectangle [id:dp12383322630436555] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (136.66,262.67) -- (150.77,262.67) -- (150.77,278.39) -- (136.66,278.39) -- cycle ;
%Shape: Rectangle [id:dp8933389661509514] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (150.77,246.94) -- (164.89,246.94) -- (164.89,262.67) -- (150.77,262.67) -- cycle ;
%Shape: Rectangle [id:dp2335438434014223] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (136.66,278.39) -- (150.77,278.39) -- (150.77,294.11) -- (136.66,294.11) -- cycle ;
%Shape: Rectangle [id:dp9590183696601475] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (150.77,278.39) -- (164.89,278.39) -- (164.89,294.11) -- (150.77,294.11) -- cycle ;
%Shape: Rectangle [id:dp8582428796181949] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (66.08,121.17) -- (80.19,121.17) -- (80.19,136.89) -- (66.08,136.89) -- cycle ;
%Shape: Rectangle [id:dp1357014237632319] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (66.08,136.89) -- (80.19,136.89) -- (80.19,152.61) -- (66.08,152.61) -- cycle ;
%Shape: Rectangle [id:dp9673309394491314] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (66.08,105.44) -- (80.19,105.44) -- (80.19,121.17) -- (66.08,121.17) -- cycle ;
%Shape: Rectangle [id:dp6778470839369408] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (136.66,246.94) -- (150.77,246.94) -- (150.77,262.67) -- (136.66,262.67) -- cycle ;
%Shape: Rectangle [id:dp2880351634683218] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (298.42,142.59) -- (312.54,142.59) -- (312.54,158.31) -- (298.42,158.31) -- cycle ;
%Shape: Rectangle [id:dp6488666842480793] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (298.42,158.31) -- (312.54,158.31) -- (312.54,174.03) -- (298.42,174.03) -- cycle ;
%Shape: Rectangle [id:dp8041166227675169] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (312.54,158.31) -- (326.65,158.31) -- (326.65,174.03) -- (312.54,174.03) -- cycle ;
%Shape: Rectangle [id:dp21705083378429646] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (338.51,158.89) -- (352.63,158.89) -- (352.63,174.62) -- (338.51,174.62) -- cycle ;
%Shape: Rectangle [id:dp5773909583325221] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (352.63,158.89) -- (366.74,158.89) -- (366.74,174.62) -- (352.63,174.62) -- cycle ;
%Shape: Rectangle [id:dp5835453501134111] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (366.74,158.89) -- (380.86,158.89) -- (380.86,174.62) -- (366.74,174.62) -- cycle ;
%Shape: Rectangle [id:dp5452581109617884] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (496.47,139.69) -- (510.59,139.69) -- (510.59,155.41) -- (496.47,155.41) -- cycle ;
%Shape: Rectangle [id:dp9880148033184204] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (425.9,139.69) -- (440.01,139.69) -- (440.01,155.41) -- (425.9,155.41) -- cycle ;
%Shape: Rectangle [id:dp4962251225663812] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (440.01,139.69) -- (454.13,139.69) -- (454.13,155.41) -- (440.01,155.41) -- cycle ;
%Shape: Rectangle [id:dp05405969088416729] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (454.13,155.41) -- (468.24,155.41) -- (468.24,171.13) -- (454.13,171.13) -- cycle ;
%Shape: Rectangle [id:dp8702710476144035] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (312.54,142.59) -- (326.65,142.59) -- (326.65,158.31) -- (312.54,158.31) -- cycle ;
%Shape: Rectangle [id:dp7617605999659662] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (468.24,155.41) -- (482.36,155.41) -- (482.36,171.13) -- (468.24,171.13) -- cycle ;
%Shape: Rectangle [id:dp796393136568085] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.01,155.41) -- (454.13,155.41) -- (454.13,171.13) -- (440.01,171.13) -- cycle ;
%Shape: Rectangle [id:dp8177923206857844] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (482.36,155.41) -- (496.47,155.41) -- (496.47,171.13) -- (482.36,171.13) -- cycle ;
%Shape: Rectangle [id:dp8438885727668659] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (454.13,171.13) -- (468.24,171.13) -- (468.24,186.85) -- (454.13,186.85) -- cycle ;
%Shape: Rectangle [id:dp6298816988349605] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (468.24,171.13) -- (482.36,171.13) -- (482.36,186.85) -- (468.24,186.85) -- cycle ;
%Shape: Rectangle [id:dp8308968159897345] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (454.13,186.85) -- (468.24,186.85) -- (468.24,202.58) -- (454.13,202.58) -- cycle ;
%Shape: Rectangle [id:dp5446121687450827] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (468.24,186.85) -- (482.36,186.85) -- (482.36,202.58) -- (468.24,202.58) -- cycle ;
%Shape: Rectangle [id:dp0175432393508419] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (540.64,137.56) -- (554.76,137.56) -- (554.76,153.28) -- (540.64,153.28) -- cycle ;
%Shape: Rectangle [id:dp9933440021077908] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (554.76,137.56) -- (568.88,137.56) -- (568.88,153.28) -- (554.76,153.28) -- cycle ;
%Shape: Rectangle [id:dp24317750542628125] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (482.36,171.13) -- (496.47,171.13) -- (496.47,186.85) -- (482.36,186.85) -- cycle ;
%Shape: Rectangle [id:dp03561637228526804] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (496.47,171.13) -- (510.59,171.13) -- (510.59,186.85) -- (496.47,186.85) -- cycle ;
%Shape: Rectangle [id:dp4283328479976163] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (496.47,155.41) -- (510.59,155.41) -- (510.59,171.13) -- (496.47,171.13) -- cycle ;
%Shape: Rectangle [id:dp6370026802973634] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (510.59,155.41) -- (524.71,155.41) -- (524.71,171.13) -- (510.59,171.13) -- cycle ;
%Shape: Rectangle [id:dp706838068680687] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.01,171.13) -- (454.13,171.13) -- (454.13,186.85) -- (440.01,186.85) -- cycle ;
%Shape: Rectangle [id:dp7604542771821843] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (554.76,153.28) -- (568.88,153.28) -- (568.88,169) -- (554.76,169) -- cycle ;
%Shape: Rectangle [id:dp6533630868007227] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (568.88,153.28) -- (582.99,153.28) -- (582.99,169) -- (568.88,169) -- cycle ;
%Shape: Rectangle [id:dp44139219311326605] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (582.99,153.28) -- (597.11,153.28) -- (597.11,169) -- (582.99,169) -- cycle ;
%Shape: Rectangle [id:dp3755079170750486] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (554.76,169) -- (568.88,169) -- (568.88,184.73) -- (554.76,184.73) -- cycle ;
%Shape: Rectangle [id:dp7064362336083467] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (568.88,169) -- (582.99,169) -- (582.99,184.73) -- (568.88,184.73) -- cycle ;
%Shape: Rectangle [id:dp5880995106228037] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (582.99,169) -- (597.11,169) -- (597.11,184.73) -- (582.99,184.73) -- cycle ;
%Shape: Rectangle [id:dp42637447241986837] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (582.99,184.73) -- (597.11,184.73) -- (597.11,200.45) -- (582.99,200.45) -- cycle ;
%Shape: Rectangle [id:dp8348287558701168] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (614.44,137.17) -- (628.55,137.17) -- (628.55,152.89) -- (614.44,152.89) -- cycle ;
%Shape: Rectangle [id:dp5034573341026685] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (568.88,184.73) -- (582.99,184.73) -- (582.99,200.45) -- (568.88,200.45) -- cycle ;
%Shape: Rectangle [id:dp12756865750587765] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (614.44,152.89) -- (628.55,152.89) -- (628.55,168.62) -- (614.44,168.62) -- cycle ;
%Shape: Rectangle [id:dp10629972605403104] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (628.55,152.89) -- (642.67,152.89) -- (642.67,168.62) -- (628.55,168.62) -- cycle ;
%Shape: Rectangle [id:dp10227181096026117] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (284.31,158.31) -- (298.42,158.31) -- (298.42,174.03) -- (284.31,174.03) -- cycle ;
%Shape: Rectangle [id:dp07811809466424502] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (397.67,139.69) -- (411.78,139.69) -- (411.78,155.41) -- (397.67,155.41) -- cycle ;
%Shape: Rectangle [id:dp11392022155647386] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (284.31,142.59) -- (298.42,142.59) -- (298.42,158.31) -- (284.31,158.31) -- cycle ;
%Shape: Rectangle [id:dp1590250909279487] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (554.76,184.73) -- (568.88,184.73) -- (568.88,200.45) -- (554.76,200.45) -- cycle ;
%Shape: Rectangle [id:dp11055986015396657] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.6 ] (266.19,142.59) -- (280.31,142.59) -- (280.31,158.31) -- (266.19,158.31) -- cycle ;
%Shape: Rectangle [id:dp029547511097698376] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.8 ] (266.19,126.87) -- (280.31,126.87) -- (280.31,142.59) -- (266.19,142.59) -- cycle ;
%Shape: Rectangle [id:dp3068093458837857] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.6 ] (266.19,158.31) -- (280.31,158.31) -- (280.31,174.03) -- (266.19,174.03) -- cycle ;
%Shape: Rectangle [id:dp27891898829780937] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.6 ] (266.19,174.03) -- (280.31,174.03) -- (280.31,189.76) -- (266.19,189.76) -- cycle ;
%Shape: Rectangle [id:dp21547642292944258] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.6 ] (266.19,189.76) -- (280.31,189.76) -- (280.31,205.48) -- (266.19,205.48) -- cycle ;
%Straight Lines [id:da23719719655951232] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=0.7 ]   (273.56,130.06) -- (291.37,150.45) ;
%Straight Lines [id:da8660712047263852] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (277.15,131.87) -- (305.48,150.45) ;
%Straight Lines [id:da793311973146372] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (273.56,130.06) -- (318.73,149.76) ;
%Straight Lines [id:da30020467679892815] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.71 ]   (275.39,130.06) -- (446.04,145.94) ;
%Straight Lines [id:da1536055359151356] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.71 ]   (277.15,131.87) -- (404.72,147.55) ;
%Straight Lines [id:da33761623404045515] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.71 ]   (276.26,130.76) -- (622.33,142.09) ;
%Straight Lines [id:da7504757275521627] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.71 ]   (276.26,130.76) -- (547.7,145.42) ;
%Straight Lines [id:da15295156153791423] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.71 ]   (276.26,130.76) -- (503.53,147.55) ;
%Straight Lines [id:da810090091336749] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.71 ]   (275.75,131.03) -- (432.95,147.55) ;
%Straight Lines [id:da5440256092020006] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.71 ]   (273.56,130.06) -- (561.92,142.39) ;
%Straight Lines [id:da44417109599864824] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (388.6,123.69) -- (389.31,226.88) ;
%Straight Lines [id:da30621183452938805] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (273.56,130.06) -- (273.81,178.68) -- (273.92,198.45) ;
%Straight Lines [id:da9842302208898699] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (291.37,150.45) -- (291.37,166.17) ;
%Straight Lines [id:da1528659550077034] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (305.48,150.45) -- (305.48,166.17) ;
%Straight Lines [id:da40624603404177995] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (318.73,149.76) -- (318.73,165.48) ;
%Straight Lines [id:da9868920727045729] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (318.73,149.76) -- (345.57,166.75) ;
%Straight Lines [id:da7037203533036642] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (318.73,149.76) -- (359.68,166.75) ;
%Straight Lines [id:da7271761832160071] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (318.73,149.76) -- (373.8,166.75) ;
%Straight Lines [id:da8449891611781] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (446.04,145.94) -- (446.06,180.2) ;
%Straight Lines [id:da23868410260790518] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (461.18,161.87) -- (461.19,196.12) ;
%Straight Lines [id:da15132281368680522] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (474.79,162.11) -- (474.81,196.36) ;
%Straight Lines [id:da5792544558307353] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (503.53,147.55) -- (503.55,181.8) ;
%Straight Lines [id:da19393092548533808] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (561.92,142.39) -- (561.77,193.39) ;
%Straight Lines [id:da2907745761896281] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (575.22,159.03) -- (575.24,193.28) ;
%Straight Lines [id:da12227790271732819] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (590.04,159.74) -- (590.06,193.99) ;
%Straight Lines [id:da7151090959903306] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (446.04,145.94) -- (461.18,161.87) ;
%Straight Lines [id:da11658498156644992] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (446.04,145.94) -- (474.79,162.11) ;
%Straight Lines [id:da45245272586889085] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (503.53,147.55) -- (518.67,163.47) ;
%Straight Lines [id:da43967900802752546] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (561.92,142.39) -- (575.22,159.03) ;
%Straight Lines [id:da15830816880747478] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (561.92,142.39) -- (590.04,159.74) ;
%Straight Lines [id:da11528578658792821] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (622.33,142.09) -- (636.53,160.86) ;
%Straight Lines [id:da7770439330088246] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (622.33,142.09) -- (622.5,162.78) ;
%Straight Lines [id:da11448447670583417] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (446.04,145.94) -- (489.42,163.27) ;
%Straight Lines [id:da5049466906382543] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ]   (489.42,163.27) -- (489.42,178.99) ;
%Straight Lines [id:da9150533437394457] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (44.8,136.7) -- (220,136.7) ;
%Straight Lines [id:da4632816685295167] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (44.8,199.6) -- (220,199.6) ;
%Straight Lines [id:da27260606544116284] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (44.8,262.5) -- (220,262.5) ;
%Straight Lines [id:da4670265249857233] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (532.2,123.7) -- (532.91,226.9) ;
%Straight Lines [id:da852388098051573] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (605.9,123.7) -- (606.61,226.9) ;

% Text Node
\draw (64.08,120.17) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (64.1,168.3) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (64.1,231.2) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (64.4,278.4) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (445.62,248.76) node  [font=\footnotesize] [align=left] {$\displaystyle L:\ 000110010010001101101111101101001111011001011$};
% Text Node
\draw (435.5,279) node  [font=\footnotesize] [align=left] {$\displaystyle \ \text{Top} :1101111\ \ \ \ \ \text{Bot} :10101011100\ \ \ \ \ \text{FirstTop} :3$};
% Text Node
\draw (276.02,117.69) node  [font=\small] [align=left] {$\displaystyle T^{*}$};
% Text Node
\draw (333,215.8) node   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (463.82,215.83) node   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (569.29,215.8) node   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (628.42,215.8) node   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (143.71,254.81) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (143.71,207.64) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (144.71,191.92) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (115.88,143.75) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (171.95,223.36) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (561.82,192.59) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (590.05,161.14) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (561.82,145.42) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (475.3,194.72) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (448.44,144.75) node  [font=\footnotesize] [align=left] {$\displaystyle p$};


\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MINI BARS GRAPHS USED WITHIN TEXT
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\BarrOne}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Rectangle [id:dp3688802726441438] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (261.05,398.87) -- (284.54,398.87) -- (284.54,424.13) -- (261.05,424.13) -- cycle ;
%Shape: Rectangle [id:dp39359062041688264] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (284.54,398.87) -- (308.03,398.87) -- (308.03,424.13) -- (284.54,424.13) -- cycle ;
%Shape: Rectangle [id:dp37820483969632246] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (308.03,398.87) -- (331.52,398.87) -- (331.52,424.13) -- (308.03,424.13) -- cycle ;
\end{tikzpicture}
}


\newcommand{\BarrTwo}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Rectangle [id:dp5851832722413404] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (349.72,397.54) -- (373.21,397.54) -- (373.21,422.8) -- (349.72,422.8) -- cycle ;
%Shape: Rectangle [id:dp6943707367743064] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (373.21,397.54) -- (396.7,397.54) -- (396.7,422.8) -- (373.21,422.8) -- cycle ;
%Shape: Rectangle [id:dp9674334425128512] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (373.21,372.27) -- (396.7,372.27) -- (396.7,397.54) -- (373.21,397.54) -- cycle ;
\end{tikzpicture}
}


\newcommand{\BarrThree}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Rectangle [id:dp41553683595623103] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (413.05,398.2) -- (436.54,398.2) -- (436.54,423.47) -- (413.05,423.47) -- cycle ;
%Shape: Rectangle [id:dp1410089375681638] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (413.05,372.94) -- (436.54,372.94) -- (436.54,398.2) -- (413.05,398.2) -- cycle ;
%Shape: Rectangle [id:dp3475336203960704] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (436.54,398.2) -- (460.03,398.2) -- (460.03,423.47) -- (436.54,423.47) -- cycle ;

\end{tikzpicture}
}


\newcommand{\BarrFour}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Rectangle [id:dp3664802298489316] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (471.72,398.87) -- (495.21,398.87) -- (495.21,424.13) -- (471.72,424.13) -- cycle ;
%Shape: Rectangle [id:dp6020804226669971] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (471.72,373.61) -- (495.21,373.61) -- (495.21,398.87) -- (471.72,398.87) -- cycle ;
%Shape: Rectangle [id:dp6621083755669053] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (471.72,348.34) -- (495.21,348.34) -- (495.21,373.61) -- (471.72,373.61) -- cycle ;

\end{tikzpicture}
}


\newcommand{\barFour}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Rectangle [id:dp3688802726441438] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (130.86,369.54) -- (154.35,369.54) -- (154.35,394.8) -- (130.86,394.8) -- cycle ;
%Shape: Rectangle [id:dp39359062041688264] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (107.37,344.27) -- (130.86,344.27) -- (130.86,369.54) -- (107.37,369.54) -- cycle ;
%Shape: Rectangle [id:dp37820483969632246] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (130.86,344.27) -- (154.35,344.27) -- (154.35,369.54) -- (130.86,369.54) -- cycle ;
%Shape: Rectangle [id:dp5851832722413404] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (130.86,319.01) -- (154.35,319.01) -- (154.35,344.27) -- (130.86,344.27) -- cycle ;
%Shape: Rectangle [id:dp6943707367743064] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (154.35,369.54) -- (177.84,369.54) -- (177.84,394.8) -- (154.35,394.8) -- cycle ;
%Shape: Rectangle [id:dp6805798437900152] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (83.87,369.54) -- (107.37,369.54) -- (107.37,394.8) -- (83.87,394.8) -- cycle ;
%Shape: Rectangle [id:dp137316053139243] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (107.37,369.54) -- (130.86,369.54) -- (130.86,394.8) -- (107.37,394.8) -- cycle ;

% Text Node
\draw (96.46,378.17) node  [font=\large]  {$a$};
% Text Node
\draw (119.11,382.17) node  [font=\large]  {$b$};
% Text Node
\draw (119.11,356.9) node  [font=\large]  {$c$};
% Text Node
\draw (142.6,382.17) node  [font=\large]  {$d$};
% Text Node
\draw (142.6,356.9) node  [font=\large]  {$e$};
% Text Node
\draw (142.6,331.64) node  [font=\large]  {$f$};
% Text Node
\draw (165.27,378.31) node  [font=\large]  {$g$};

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CANONICAL ORDERING EXAMPLE USED WITHIN TEXT
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\BarrSeven}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Rectangle [id:dp3688802726441438] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (130.86,369.54) -- (154.35,369.54) -- (154.35,394.8) -- (130.86,394.8) -- cycle ;
%Shape: Rectangle [id:dp39359062041688264] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (107.37,344.27) -- (130.86,344.27) -- (130.86,369.54) -- (107.37,369.54) -- cycle ;
%Shape: Rectangle [id:dp37820483969632246] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (130.86,344.27) -- (154.35,344.27) -- (154.35,369.54) -- (130.86,369.54) -- cycle ;
%Shape: Rectangle [id:dp5851832722413404] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (177.84,369.54) -- (201.33,369.54) -- (201.33,394.8) -- (177.84,394.8) -- cycle ;
%Shape: Rectangle [id:dp6943707367743064] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (154.35,369.54) -- (177.84,369.54) -- (177.84,394.8) -- (154.35,394.8) -- cycle ;
%Shape: Rectangle [id:dp6805798437900152] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (83.87,369.54) -- (107.37,369.54) -- (107.37,394.8) -- (83.87,394.8) -- cycle ;
%Shape: Rectangle [id:dp137316053139243] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (107.37,369.54) -- (130.86,369.54) -- (130.86,394.8) -- (107.37,394.8) -- cycle ;

% Text Node
\draw (95.62,382.17) node  [font=\large]  {$a$};
% Text Node
\draw (119.11,382.17) node  [font=\large]  {$b$};
% Text Node
\draw (119.11,356.9) node  [font=\large]  {$c$};
% Text Node
\draw (142.6,382.17) node  [font=\large]  {$d$};
% Text Node
\draw (142.6,356.9) node  [font=\large]  {$e$};
% Text Node
\draw (166.09,382.17) node  [font=\large]  {$f$};
% Text Node
\draw (190.09,382.17) node  [font=\large]  {$g$};

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BAR GRAPH
% - aligned S_G, B_G
% - aligned text and lines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\shahinBarTwo}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Rectangle [id:dp6996408885143179] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (51.87,280.27) -- (75.37,280.27) -- (75.37,305.54) -- (51.87,305.54) -- cycle ;
%Shape: Rectangle [id:dp6574828302408637] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (75.37,280.27) -- (98.86,280.27) -- (98.86,305.54) -- (75.37,305.54) -- cycle ;
%Shape: Rectangle [id:dp06290674736695667] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (98.86,280.27) -- (122.35,280.27) -- (122.35,305.54) -- (98.86,305.54) -- cycle ;
%Shape: Rectangle [id:dp35849462614796224] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (75.37,255.01) -- (98.86,255.01) -- (98.86,280.27) -- (75.37,280.27) -- cycle ;
%Shape: Rectangle [id:dp7079194779052345] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (122.35,280.27) -- (145.84,280.27) -- (145.84,305.54) -- (122.35,305.54) -- cycle ;
%Shape: Rectangle [id:dp6191838311476341] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (122.35,255.01) -- (145.84,255.01) -- (145.84,280.27) -- (122.35,280.27) -- cycle ;
%Shape: Rectangle [id:dp895789719613372] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (51.87,255.01) -- (75.37,255.01) -- (75.37,280.27) -- (51.87,280.27) -- cycle ;
%Shape: Rectangle [id:dp2957211958218038] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (145.84,280.27) -- (169.33,280.27) -- (169.33,305.54) -- (145.84,305.54) -- cycle ;
%Shape: Rectangle [id:dp31009723636167275] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (192.82,204.48) -- (216.31,204.48) -- (216.31,229.75) -- (192.82,229.75) -- cycle ;
%Shape: Rectangle [id:dp5565203915168864] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (169.33,280.27) -- (192.82,280.27) -- (192.82,305.54) -- (169.33,305.54) -- cycle ;
%Shape: Rectangle [id:dp7706443091483672] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (169.33,255.01) -- (192.82,255.01) -- (192.82,280.27) -- (169.33,280.27) -- cycle ;
%Shape: Rectangle [id:dp8759907090282306] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (192.82,229.75) -- (216.31,229.75) -- (216.31,255.01) -- (192.82,255.01) -- cycle ;
%Shape: Rectangle [id:dp2965016881635536] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (192.82,280.27) -- (216.31,280.27) -- (216.31,305.54) -- (192.82,305.54) -- cycle ;
%Shape: Rectangle [id:dp7674133106229601] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (192.82,255.01) -- (216.31,255.01) -- (216.31,280.27) -- (192.82,280.27) -- cycle ;
%Shape: Rectangle [id:dp7862645717584615] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (145.84,255.01) -- (169.33,255.01) -- (169.33,280.27) -- (145.84,280.27) -- cycle ;
%Shape: Rectangle [id:dp4793224891354133] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (192.82,179.22) -- (216.31,179.22) -- (216.31,204.48) -- (192.82,204.48) -- cycle ;
%Shape: Rectangle [id:dp5615319294094403] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (51.87,229.75) -- (75.37,229.75) -- (75.37,255.01) -- (51.87,255.01) -- cycle ;
%Shape: Rectangle [id:dp19710383145401167] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (216.31,280.27) -- (239.8,280.27) -- (239.8,305.54) -- (216.31,305.54) -- cycle ;
%Shape: Rectangle [id:dp3289649697878514] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (216.31,255.01) -- (239.8,255.01) -- (239.8,280.27) -- (216.31,280.27) -- cycle ;
%Shape: Rectangle [id:dp26028622199569607] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (216.31,229.75) -- (239.8,229.75) -- (239.8,255.01) -- (216.31,255.01) -- cycle ;
%Shape: Rectangle [id:dp597505516552745] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (239.8,280.27) -- (263.29,280.27) -- (263.29,305.54) -- (239.8,305.54) -- cycle ;
%Shape: Rectangle [id:dp5951836416672387] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (239.8,255.01) -- (263.29,255.01) -- (263.29,280.27) -- (239.8,280.27) -- cycle ;
%Shape: Rectangle [id:dp6249342706584771] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (263.29,280.27) -- (286.79,280.27) -- (286.79,305.54) -- (263.29,305.54) -- cycle ;
%Shape: Rectangle [id:dp7954007146057038] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (263.29,255.01) -- (286.79,255.01) -- (286.79,280.27) -- (263.29,280.27) -- cycle ;
%Shape: Rectangle [id:dp3361245404971145] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (216.31,204.48) -- (239.8,204.48) -- (239.8,229.75) -- (216.31,229.75) -- cycle ;
%Shape: Rectangle [id:dp7071291397242523] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (169.33,229.75) -- (192.82,229.75) -- (192.82,255.01) -- (169.33,255.01) -- cycle ;
%Straight Lines [id:da12063771132319578] 
\draw    (432.67,186.98) -- (378.33,209.64) ;
%Straight Lines [id:da790706160965031] 
\draw    (432.67,186.98) -- (602.33,210.24) ;
%Straight Lines [id:da7962205556047102] 
\draw    (602.33,210.24) -- (490.33,236) ;
%Straight Lines [id:da2611115292648971] 
\draw    (539.67,255.76) -- (490.33,236) ;
%Shape: Ellipse [id:dp430265653486571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430.37,186.29) .. controls (430.37,184.77) and (431.74,183.54) .. (433.43,183.54) .. controls (435.13,183.54) and (436.5,184.77) .. (436.5,186.29) .. controls (436.5,187.81) and (435.13,189.04) .. (433.43,189.04) .. controls (431.74,189.04) and (430.37,187.81) .. (430.37,186.29) -- cycle ;
%Shape: Ellipse [id:dp8971048338960992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.27,209.64) .. controls (375.27,208.12) and (376.64,206.89) .. (378.33,206.89) .. controls (380.03,206.89) and (381.4,208.12) .. (381.4,209.64) .. controls (381.4,211.16) and (380.03,212.4) .. (378.33,212.4) .. controls (376.64,212.4) and (375.27,211.16) .. (375.27,209.64) -- cycle ;
%Shape: Ellipse [id:dp056020083768733686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (599.27,210.24) .. controls (599.27,208.72) and (600.64,207.49) .. (602.33,207.49) .. controls (604.03,207.49) and (605.4,208.72) .. (605.4,210.24) .. controls (605.4,211.76) and (604.03,212.99) .. (602.33,212.99) .. controls (600.64,212.99) and (599.27,211.76) .. (599.27,210.24) -- cycle ;
%Shape: Ellipse [id:dp671841174368196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.27,236) .. controls (487.27,234.48) and (488.64,233.24) .. (490.33,233.24) .. controls (492.03,233.24) and (493.4,234.48) .. (493.4,236) .. controls (493.4,237.52) and (492.03,238.75) .. (490.33,238.75) .. controls (488.64,238.75) and (487.27,237.52) .. (487.27,236) -- cycle ;
%Shape: Ellipse [id:dp7044324958687818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.6,255.76) .. controls (536.6,254.24) and (537.97,253.01) .. (539.67,253.01) .. controls (541.36,253.01) and (542.73,254.24) .. (542.73,255.76) .. controls (542.73,257.28) and (541.36,258.52) .. (539.67,258.52) .. controls (537.97,258.52) and (536.6,257.28) .. (536.6,255.76) -- cycle ;
%Shape: Rectangle [id:dp6997781603365496] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (263.29,229.75) -- (286.79,229.75) -- (286.79,255.01) -- (263.29,255.01) -- cycle ;
%Shape: Rectangle [id:dp6088765397113307] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (263.29,204.48) -- (286.79,204.48) -- (286.79,229.75) -- (263.29,229.75) -- cycle ;
%Shape: Rectangle [id:dp8907679081652704] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (263.29,179.22) -- (286.79,179.22) -- (286.79,204.48) -- (263.29,204.48) -- cycle ;
%Straight Lines [id:da3677305122572203] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (215.9,326.5) -- (215.9,166.89) ;
%Straight Lines [id:da9599958483074575] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (168.9,326.5) -- (168.9,166.89) ;
%Straight Lines [id:da19269553635565217] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (98.4,326.5) -- (98.4,166.89) ;
%Straight Lines [id:da21366013984473398] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (239.4,326.5) -- (239.4,166.89) ;

% Text Node
\draw (75.37,308.54) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (134.71,308.5) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (192.82,308.54) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (229,308.5) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (263.29,308.54) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{5}$};
% Text Node
\draw (373.38,223.43) node  [font=\small] [align=left] {$\displaystyle s_{1} =2$};
% Text Node
\draw (433.04,172.21) node  [font=\small] [align=left] {$\displaystyle s_{2} =1$};
% Text Node
\draw (477.71,247.09) node  [font=\small] [align=left] {$\displaystyle s_{3} =3$};
% Text Node
\draw (538.38,266.85) node  [font=\small] [align=left] {$\displaystyle s_{4} =4$};
% Text Node
\draw (601.04,224.62) node  [font=\small] [align=left] {$\displaystyle s_{5} \ =2$};
% Text Node
\draw (471.8,296.79) node   [align=left] {$\displaystyle S_{G} \ =\ 100101101010010000100010100\dotsc $};
% Text Node
\draw (471.23,319.55) node   [align=left] {$\displaystyle B_{G} \ =\ 100001000010000000100010000\dotsc $};
% Text Node
\draw (275.38,165.45) node   [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% POLYOMINO SINGULAR EXAMPLE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\shahinFigOneTwo}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Rectangle [id:dp8774638171827525] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (129.1,123.08) -- (152.59,123.08) -- (152.59,148.34) -- (129.1,148.34) -- cycle ;
%Shape: Rectangle [id:dp9911995962856406] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (152.59,123.08) -- (176.09,123.08) -- (176.09,148.34) -- (152.59,148.34) -- cycle ;
%Shape: Rectangle [id:dp7514029204632058] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (129.1,148.34) -- (152.59,148.34) -- (152.59,173.61) -- (129.1,173.61) -- cycle ;
%Shape: Rectangle [id:dp6931724998742528] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (152.59,148.34) -- (176.09,148.34) -- (176.09,173.61) -- (152.59,173.61) -- cycle ;
%Shape: Rectangle [id:dp7368930257217323] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (176.09,123.08) -- (199.58,123.08) -- (199.58,148.34) -- (176.09,148.34) -- cycle ;
%Shape: Rectangle [id:dp6065038388933712] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (199.58,123.08) -- (223.07,123.08) -- (223.07,148.34) -- (199.58,148.34) -- cycle ;
%Shape: Rectangle [id:dp14292740981937357] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (176.09,148.34) -- (199.58,148.34) -- (199.58,173.61) -- (176.09,173.61) -- cycle ;
%Shape: Rectangle [id:dp15134544364262026] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (199.58,148.34) -- (223.07,148.34) -- (223.07,173.61) -- (199.58,173.61) -- cycle ;
%Shape: Rectangle [id:dp12824436129822692] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (223.07,123.08) -- (246.56,123.08) -- (246.56,148.34) -- (223.07,148.34) -- cycle ;
%Shape: Rectangle [id:dp0905314707965692] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (246.56,123.08) -- (270.05,123.08) -- (270.05,148.34) -- (246.56,148.34) -- cycle ;
%Shape: Rectangle [id:dp7096851478936206] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.66 ] (223.07,173.61) -- (246.56,173.61) -- (246.56,198.87) -- (223.07,198.87) -- cycle ;
%Shape: Rectangle [id:dp6123665861171055] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.66 ] (246.56,173.61) -- (270.05,173.61) -- (270.05,198.87) -- (246.56,198.87) -- cycle ;
%Shape: Rectangle [id:dp37449244530612047] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (270.05,123.08) -- (293.54,123.08) -- (293.54,148.34) -- (270.05,148.34) -- cycle ;
%Shape: Rectangle [id:dp6427374700173436] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (270.05,148.34) -- (293.54,148.34) -- (293.54,173.61) -- (270.05,173.61) -- cycle ;
%Shape: Rectangle [id:dp7460369305383869] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (176.09,97.82) -- (199.58,97.82) -- (199.58,123.08) -- (176.09,123.08) -- cycle ;
%Shape: Rectangle [id:dp5972975891407177] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (246.56,97.82) -- (270.05,97.82) -- (270.05,123.08) -- (246.56,123.08) -- cycle ;
%Shape: Rectangle [id:dp8025788223205959] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (176.09,173.61) -- (199.58,173.61) -- (199.58,198.87) -- (176.09,198.87) -- cycle ;
%Shape: Rectangle [id:dp09680855617334361] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (129.1,198.87) -- (152.59,198.87) -- (152.59,224.13) -- (129.1,224.13) -- cycle ;
%Shape: Rectangle [id:dp05132238396290467] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (152.59,198.87) -- (176.09,198.87) -- (176.09,224.13) -- (152.59,224.13) -- cycle ;
%Shape: Rectangle [id:dp19788958470583418] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (176.09,198.87) -- (199.58,198.87) -- (199.58,224.13) -- (176.09,224.13) -- cycle ;
%Shape: Rectangle [id:dp463280115775061] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (199.58,198.87) -- (223.07,198.87) -- (223.07,224.13) -- (199.58,224.13) -- cycle ;
%Shape: Rectangle [id:dp6441330764585522] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (199.58,224.13) -- (223.07,224.13) -- (223.07,249.4) -- (199.58,249.4) -- cycle ;
%Shape: Rectangle [id:dp2520909993709308] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.66 ] (246.56,198.87) -- (270.05,198.87) -- (270.05,224.13) -- (246.56,224.13) -- cycle ;
%Shape: Rectangle [id:dp4312006878021166] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.66 ] (270.05,198.87) -- (293.54,198.87) -- (293.54,224.13) -- (270.05,224.13) -- cycle ;
%Shape: Rectangle [id:dp8296449864775461] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (223.07,224.13) -- (246.56,224.13) -- (246.56,249.4) -- (223.07,249.4) -- cycle ;

% Text Node
\draw (140.85,135.71) node  [font=\large]  {$a$};
% Text Node
\draw (281.8,135.71) node  [font=\large]  {$b$};
% Text Node
\draw (211.32,160.97) node    {$e$};
% Text Node
\draw (140.85,211.5) node  [font=\large]  {$c$};
% Text Node
\draw (281.8,211.5) node  [font=\large]  {$d$};


\end{tikzpicture}
}


\newcommand{\figOneUpd}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Rectangle [id:dp31905119344571253] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (61.1,119.75) -- (84.59,119.75) -- (84.59,145.01) -- (61.1,145.01) -- cycle ;
%Shape: Rectangle [id:dp10207459464677382] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (84.59,119.75) -- (108.09,119.75) -- (108.09,145.01) -- (84.59,145.01) -- cycle ;
%Shape: Rectangle [id:dp28931152895653534] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (61.1,145.01) -- (84.59,145.01) -- (84.59,170.27) -- (61.1,170.27) -- cycle ;
%Shape: Rectangle [id:dp9592762764711207] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (84.59,145.01) -- (108.09,145.01) -- (108.09,170.27) -- (84.59,170.27) -- cycle ;
%Shape: Rectangle [id:dp26792335281370505] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.09,119.75) -- (131.58,119.75) -- (131.58,145.01) -- (108.09,145.01) -- cycle ;
%Shape: Rectangle [id:dp29892504099507144] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (131.58,119.75) -- (155.07,119.75) -- (155.07,145.01) -- (131.58,145.01) -- cycle ;
%Shape: Rectangle [id:dp10368729504172469] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.09,145.01) -- (131.58,145.01) -- (131.58,170.27) -- (108.09,170.27) -- cycle ;
%Shape: Rectangle [id:dp03639702469151285] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (131.58,145.01) -- (155.07,145.01) -- (155.07,170.27) -- (131.58,170.27) -- cycle ;
%Shape: Rectangle [id:dp06755912423539767] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (155.07,119.75) -- (178.56,119.75) -- (178.56,145.01) -- (155.07,145.01) -- cycle ;
%Shape: Rectangle [id:dp49098937477475935] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (178.56,119.75) -- (202.05,119.75) -- (202.05,145.01) -- (178.56,145.01) -- cycle ;
%Shape: Rectangle [id:dp6146923236787762] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (155.07,170.27) -- (178.56,170.27) -- (178.56,195.54) -- (155.07,195.54) -- cycle ;
%Shape: Rectangle [id:dp405562463797668] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (178.56,170.27) -- (202.05,170.27) -- (202.05,195.54) -- (178.56,195.54) -- cycle ;
%Shape: Rectangle [id:dp8453711433772635] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (202.05,119.75) -- (225.54,119.75) -- (225.54,145.01) -- (202.05,145.01) -- cycle ;
%Shape: Rectangle [id:dp9663194757161349] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (202.05,145.01) -- (225.54,145.01) -- (225.54,170.27) -- (202.05,170.27) -- cycle ;
%Shape: Rectangle [id:dp5575942554075948] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.09,94.48) -- (131.58,94.48) -- (131.58,119.75) -- (108.09,119.75) -- cycle ;
%Shape: Rectangle [id:dp7991406569682229] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (178.56,94.48) -- (202.05,94.48) -- (202.05,119.75) -- (178.56,119.75) -- cycle ;
%Shape: Rectangle [id:dp6543164130623804] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.09,170.27) -- (131.58,170.27) -- (131.58,195.54) -- (108.09,195.54) -- cycle ;
%Shape: Rectangle [id:dp6018189122073982] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (61.1,195.54) -- (84.59,195.54) -- (84.59,220.8) -- (61.1,220.8) -- cycle ;
%Shape: Rectangle [id:dp4385315542204917] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (84.59,195.54) -- (108.09,195.54) -- (108.09,220.8) -- (84.59,220.8) -- cycle ;
%Shape: Rectangle [id:dp7430577671223864] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.09,195.54) -- (131.58,195.54) -- (131.58,220.8) -- (108.09,220.8) -- cycle ;
%Shape: Rectangle [id:dp7207065182643488] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (131.58,195.54) -- (155.07,195.54) -- (155.07,220.8) -- (131.58,220.8) -- cycle ;
%Shape: Rectangle [id:dp4566134746959123] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (131.58,220.8) -- (155.07,220.8) -- (155.07,246.06) -- (131.58,246.06) -- cycle ;
%Shape: Rectangle [id:dp9861332402069412] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (178.56,195.54) -- (202.05,195.54) -- (202.05,220.8) -- (178.56,220.8) -- cycle ;
%Shape: Rectangle [id:dp5748241076658811] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (202.05,195.54) -- (225.54,195.54) -- (225.54,220.8) -- (202.05,220.8) -- cycle ;
%Shape: Rectangle [id:dp22882966219951184] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (155.07,220.8) -- (178.56,220.8) -- (178.56,246.06) -- (155.07,246.06) -- cycle ;
%Shape: Rectangle [id:dp3834775442246172] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (393.1,117.08) -- (416.59,117.08) -- (416.59,142.34) -- (393.1,142.34) -- cycle ;
%Shape: Rectangle [id:dp6207397907708194] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (416.59,117.08) -- (440.09,117.08) -- (440.09,142.34) -- (416.59,142.34) -- cycle ;
%Shape: Rectangle [id:dp16344747928923153] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (393.1,142.34) -- (416.59,142.34) -- (416.59,167.61) -- (393.1,167.61) -- cycle ;
%Shape: Rectangle [id:dp5955893021449434] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (416.59,142.34) -- (440.09,142.34) -- (440.09,167.61) -- (416.59,167.61) -- cycle ;
%Shape: Rectangle [id:dp2295079880539821] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.09,117.08) -- (463.58,117.08) -- (463.58,142.34) -- (440.09,142.34) -- cycle ;
%Shape: Rectangle [id:dp5022612969294211] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (463.58,117.08) -- (487.07,117.08) -- (487.07,142.34) -- (463.58,142.34) -- cycle ;
%Shape: Rectangle [id:dp5897977560118335] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.09,142.34) -- (463.58,142.34) -- (463.58,167.61) -- (440.09,167.61) -- cycle ;
%Shape: Rectangle [id:dp8777983146131225] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (463.58,142.34) -- (487.07,142.34) -- (487.07,167.61) -- (463.58,167.61) -- cycle ;
%Shape: Rectangle [id:dp30644407506175386] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (487.07,117.08) -- (510.56,117.08) -- (510.56,142.34) -- (487.07,142.34) -- cycle ;
%Shape: Rectangle [id:dp6682995584879228] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (510.56,117.08) -- (534.05,117.08) -- (534.05,142.34) -- (510.56,142.34) -- cycle ;
%Shape: Rectangle [id:dp14612111451961152] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (487.07,167.61) -- (510.56,167.61) -- (510.56,192.87) -- (487.07,192.87) -- cycle ;
%Shape: Rectangle [id:dp545536401604513] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (510.56,167.61) -- (534.05,167.61) -- (534.05,192.87) -- (510.56,192.87) -- cycle ;
%Shape: Rectangle [id:dp4127993320236616] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (534.05,117.08) -- (557.54,117.08) -- (557.54,142.34) -- (534.05,142.34) -- cycle ;
%Shape: Rectangle [id:dp6230016338959699] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (534.05,142.34) -- (557.54,142.34) -- (557.54,167.61) -- (534.05,167.61) -- cycle ;
%Shape: Rectangle [id:dp5547898378407636] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.09,91.82) -- (463.58,91.82) -- (463.58,117.08) -- (440.09,117.08) -- cycle ;
%Shape: Rectangle [id:dp8853912296823085] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (510.56,91.82) -- (534.05,91.82) -- (534.05,117.08) -- (510.56,117.08) -- cycle ;
%Shape: Rectangle [id:dp7559856982665716] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.09,167.61) -- (463.58,167.61) -- (463.58,192.87) -- (440.09,192.87) -- cycle ;
%Shape: Rectangle [id:dp7943777928539844] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (393.1,192.87) -- (416.59,192.87) -- (416.59,218.13) -- (393.1,218.13) -- cycle ;
%Shape: Rectangle [id:dp6429776764966457] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (416.59,192.87) -- (440.09,192.87) -- (440.09,218.13) -- (416.59,218.13) -- cycle ;
%Shape: Rectangle [id:dp8291186967531998] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.09,192.87) -- (463.58,192.87) -- (463.58,218.13) -- (440.09,218.13) -- cycle ;
%Shape: Rectangle [id:dp5046824151246878] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (463.58,192.87) -- (487.07,192.87) -- (487.07,218.13) -- (463.58,218.13) -- cycle ;
%Shape: Rectangle [id:dp9436791711034207] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (463.58,218.13) -- (487.07,218.13) -- (487.07,243.4) -- (463.58,243.4) -- cycle ;
%Shape: Rectangle [id:dp5103182727510154] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (510.56,192.87) -- (534.05,192.87) -- (534.05,218.13) -- (510.56,218.13) -- cycle ;
%Shape: Rectangle [id:dp08908097725175312] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (534.05,192.87) -- (557.54,192.87) -- (557.54,218.13) -- (534.05,218.13) -- cycle ;
%Shape: Rectangle [id:dp6487258907738569] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (487.07,218.13) -- (510.56,218.13) -- (510.56,243.4) -- (487.07,243.4) -- cycle ;
%Shape: Rectangle [id:dp9161831561182676] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.8 ] (357.61,91.82) -- (381.1,91.82) -- (381.1,117.08) -- (357.61,117.08) -- cycle ;
%Shape: Rectangle [id:dp9808132311130306] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.8 ] (357.61,117.08) -- (381.1,117.08) -- (381.1,142.34) -- (357.61,142.34) -- cycle ;
%Shape: Rectangle [id:dp0647100215077725] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.8 ] (357.61,66.55) -- (381.1,66.55) -- (381.1,91.82) -- (357.61,91.82) -- cycle ;
%Shape: Rectangle [id:dp9135950814951361] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.8 ] (357.61,142.34) -- (381.1,142.34) -- (381.1,167.61) -- (357.61,167.61) -- cycle ;
%Shape: Rectangle [id:dp07212304092413513] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.8 ] (357.61,167.61) -- (381.1,167.61) -- (381.1,192.87) -- (357.61,192.87) -- cycle ;
%Shape: Rectangle [id:dp771818785932612] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.8 ] (357.61,192.87) -- (381.1,192.87) -- (381.1,218.13) -- (357.61,218.13) -- cycle ;
%Shape: Rectangle [id:dp5126340784351751] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.8 ] (357.61,218.13) -- (381.1,218.13) -- (381.1,243.4) -- (357.61,243.4) -- cycle ;
%Shape: Ellipse [id:dp2510694297527867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,230.76) .. controls (367.92,229.84) and (368.57,229.09) .. (369.36,229.09) .. controls (370.15,229.09) and (370.79,229.84) .. (370.79,230.76) .. controls (370.79,231.69) and (370.15,232.44) .. (369.36,232.44) .. controls (368.57,232.44) and (367.92,231.69) .. (367.92,230.76) -- cycle ;
%Shape: Ellipse [id:dp7743293071543533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.42,205.5) .. controls (403.42,204.58) and (404.06,203.83) .. (404.85,203.83) .. controls (405.64,203.83) and (406.28,204.58) .. (406.28,205.5) .. controls (406.28,206.43) and (405.64,207.17) .. (404.85,207.17) .. controls (404.06,207.17) and (403.42,206.43) .. (403.42,205.5) -- cycle ;
%Shape: Ellipse [id:dp562269887225634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.91,205.5) .. controls (426.91,204.58) and (427.55,203.83) .. (428.34,203.83) .. controls (429.13,203.83) and (429.77,204.58) .. (429.77,205.5) .. controls (429.77,206.43) and (429.13,207.17) .. (428.34,207.17) .. controls (427.55,207.17) and (426.91,206.43) .. (426.91,205.5) -- cycle ;
%Shape: Ellipse [id:dp3183466548896421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,205.5) .. controls (367.92,204.58) and (368.57,203.83) .. (369.36,203.83) .. controls (370.15,203.83) and (370.79,204.58) .. (370.79,205.5) .. controls (370.79,206.43) and (370.15,207.17) .. (369.36,207.17) .. controls (368.57,207.17) and (367.92,206.43) .. (367.92,205.5) -- cycle ;
%Shape: Ellipse [id:dp4334905969273277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,180.24) .. controls (367.92,179.31) and (368.57,178.57) .. (369.36,178.57) .. controls (370.15,178.57) and (370.79,179.31) .. (370.79,180.24) .. controls (370.79,181.16) and (370.15,181.91) .. (369.36,181.91) .. controls (368.57,181.91) and (367.92,181.16) .. (367.92,180.24) -- cycle ;
%Shape: Ellipse [id:dp6712812876196423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.89,230.76) .. controls (473.89,229.84) and (474.53,229.09) .. (475.32,229.09) .. controls (476.11,229.09) and (476.75,229.84) .. (476.75,230.76) .. controls (476.75,231.69) and (476.11,232.44) .. (475.32,232.44) .. controls (474.53,232.44) and (473.89,231.69) .. (473.89,230.76) -- cycle ;
%Shape: Ellipse [id:dp8891235770385231] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.4,205.5) .. controls (450.4,204.58) and (451.04,203.83) .. (451.83,203.83) .. controls (452.62,203.83) and (453.26,204.58) .. (453.26,205.5) .. controls (453.26,206.43) and (452.62,207.17) .. (451.83,207.17) .. controls (451.04,207.17) and (450.4,206.43) .. (450.4,205.5) -- cycle ;
%Shape: Ellipse [id:dp38154270216251374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.89,205.5) .. controls (473.89,204.58) and (474.53,203.83) .. (475.32,203.83) .. controls (476.11,203.83) and (476.75,204.58) .. (476.75,205.5) .. controls (476.75,206.43) and (476.11,207.17) .. (475.32,207.17) .. controls (474.53,207.17) and (473.89,206.43) .. (473.89,205.5) -- cycle ;
%Shape: Ellipse [id:dp5341452409278207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.42,154.97) .. controls (403.42,154.05) and (404.06,153.3) .. (404.85,153.3) .. controls (405.64,153.3) and (406.28,154.05) .. (406.28,154.97) .. controls (406.28,155.9) and (405.64,156.65) .. (404.85,156.65) .. controls (404.06,156.65) and (403.42,155.9) .. (403.42,154.97) -- cycle ;
%Shape: Ellipse [id:dp880741242510801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,154.97) .. controls (367.92,154.05) and (368.57,153.3) .. (369.36,153.3) .. controls (370.15,153.3) and (370.79,154.05) .. (370.79,154.97) .. controls (370.79,155.9) and (370.15,156.65) .. (369.36,156.65) .. controls (368.57,156.65) and (367.92,155.9) .. (367.92,154.97) -- cycle ;
%Shape: Ellipse [id:dp198095006612806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.4,180.24) .. controls (450.4,179.31) and (451.04,178.57) .. (451.83,178.57) .. controls (452.62,178.57) and (453.26,179.31) .. (453.26,180.24) .. controls (453.26,181.16) and (452.62,181.91) .. (451.83,181.91) .. controls (451.04,181.91) and (450.4,181.16) .. (450.4,180.24) -- cycle ;
%Shape: Ellipse [id:dp1287114560787661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.91,154.97) .. controls (426.91,154.05) and (427.55,153.3) .. (428.34,153.3) .. controls (429.13,153.3) and (429.77,154.05) .. (429.77,154.97) .. controls (429.77,155.9) and (429.13,156.65) .. (428.34,156.65) .. controls (427.55,156.65) and (426.91,155.9) .. (426.91,154.97) -- cycle ;
%Shape: Ellipse [id:dp6978498254377514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.4,154.97) .. controls (450.4,154.05) and (451.04,153.3) .. (451.83,153.3) .. controls (452.62,153.3) and (453.26,154.05) .. (453.26,154.97) .. controls (453.26,155.9) and (452.62,156.65) .. (451.83,156.65) .. controls (451.04,156.65) and (450.4,155.9) .. (450.4,154.97) -- cycle ;
%Shape: Ellipse [id:dp1859618117124089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,129.71) .. controls (367.92,128.79) and (368.57,128.04) .. (369.36,128.04) .. controls (370.15,128.04) and (370.79,128.79) .. (370.79,129.71) .. controls (370.79,130.64) and (370.15,131.38) .. (369.36,131.38) .. controls (368.57,131.38) and (367.92,130.64) .. (367.92,129.71) -- cycle ;
%Shape: Ellipse [id:dp7853594218329789] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,104.45) .. controls (367.92,103.52) and (368.57,102.78) .. (369.36,102.78) .. controls (370.15,102.78) and (370.79,103.52) .. (370.79,104.45) .. controls (370.79,105.37) and (370.15,106.12) .. (369.36,106.12) .. controls (368.57,106.12) and (367.92,105.37) .. (367.92,104.45) -- cycle ;
%Shape: Ellipse [id:dp5047873741417304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,79.18) .. controls (367.92,78.26) and (368.57,77.51) .. (369.36,77.51) .. controls (370.15,77.51) and (370.79,78.26) .. (370.79,79.18) .. controls (370.79,80.11) and (370.15,80.86) .. (369.36,80.86) .. controls (368.57,80.86) and (367.92,80.11) .. (367.92,79.18) -- cycle ;
%Shape: Ellipse [id:dp09971050252064351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.42,129.71) .. controls (403.42,128.79) and (404.06,128.04) .. (404.85,128.04) .. controls (405.64,128.04) and (406.28,128.79) .. (406.28,129.71) .. controls (406.28,130.64) and (405.64,131.38) .. (404.85,131.38) .. controls (404.06,131.38) and (403.42,130.64) .. (403.42,129.71) -- cycle ;
%Shape: Ellipse [id:dp4838188753435584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.91,129.71) .. controls (426.91,128.79) and (427.55,128.04) .. (428.34,128.04) .. controls (429.13,128.04) and (429.77,128.79) .. (429.77,129.71) .. controls (429.77,130.64) and (429.13,131.38) .. (428.34,131.38) .. controls (427.55,131.38) and (426.91,130.64) .. (426.91,129.71) -- cycle ;
%Shape: Ellipse [id:dp6593368996824562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.4,129.71) .. controls (450.4,128.79) and (451.04,128.04) .. (451.83,128.04) .. controls (452.62,128.04) and (453.26,128.79) .. (453.26,129.71) .. controls (453.26,130.64) and (452.62,131.38) .. (451.83,131.38) .. controls (451.04,131.38) and (450.4,130.64) .. (450.4,129.71) -- cycle ;
%Shape: Ellipse [id:dp7931796424608972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.4,104.45) .. controls (450.4,103.52) and (451.04,102.78) .. (451.83,102.78) .. controls (452.62,102.78) and (453.26,103.52) .. (453.26,104.45) .. controls (453.26,105.37) and (452.62,106.12) .. (451.83,106.12) .. controls (451.04,106.12) and (450.4,105.37) .. (450.4,104.45) -- cycle ;
%Shape: Ellipse [id:dp9781362533695788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.89,154.97) .. controls (473.89,154.05) and (474.53,153.3) .. (475.32,153.3) .. controls (476.11,153.3) and (476.75,154.05) .. (476.75,154.97) .. controls (476.75,155.9) and (476.11,156.65) .. (475.32,156.65) .. controls (474.53,156.65) and (473.89,155.9) .. (473.89,154.97) -- cycle ;
%Shape: Ellipse [id:dp5926185431293387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.89,129.71) .. controls (473.89,128.79) and (474.53,128.04) .. (475.32,128.04) .. controls (476.11,128.04) and (476.75,128.79) .. (476.75,129.71) .. controls (476.75,130.64) and (476.11,131.38) .. (475.32,131.38) .. controls (474.53,131.38) and (473.89,130.64) .. (473.89,129.71) -- cycle ;
%Shape: Ellipse [id:dp1857513498392378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.38,129.71) .. controls (497.38,128.79) and (498.02,128.04) .. (498.81,128.04) .. controls (499.6,128.04) and (500.25,128.79) .. (500.25,129.71) .. controls (500.25,130.64) and (499.6,131.38) .. (498.81,131.38) .. controls (498.02,131.38) and (497.38,130.64) .. (497.38,129.71) -- cycle ;
%Shape: Ellipse [id:dp5809689967472984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.38,180.24) .. controls (497.38,179.31) and (498.02,178.57) .. (498.81,178.57) .. controls (499.6,178.57) and (500.25,179.31) .. (500.25,180.24) .. controls (500.25,181.16) and (499.6,181.91) .. (498.81,181.91) .. controls (498.02,181.91) and (497.38,181.16) .. (497.38,180.24) -- cycle ;
%Shape: Ellipse [id:dp5648521388311507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.38,230.76) .. controls (497.38,229.84) and (498.02,229.09) .. (498.81,229.09) .. controls (499.6,229.09) and (500.25,229.84) .. (500.25,230.76) .. controls (500.25,231.69) and (499.6,232.44) .. (498.81,232.44) .. controls (498.02,232.44) and (497.38,231.69) .. (497.38,230.76) -- cycle ;
%Shape: Ellipse [id:dp4328605434560935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.87,104.45) .. controls (520.87,103.52) and (521.51,102.78) .. (522.3,102.78) .. controls (523.1,102.78) and (523.74,103.52) .. (523.74,104.45) .. controls (523.74,105.37) and (523.1,106.12) .. (522.3,106.12) .. controls (521.51,106.12) and (520.87,105.37) .. (520.87,104.45) -- cycle ;
%Shape: Ellipse [id:dp6073638671834478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.87,180.24) .. controls (520.87,179.31) and (521.51,178.57) .. (522.3,178.57) .. controls (523.1,178.57) and (523.74,179.31) .. (523.74,180.24) .. controls (523.74,181.16) and (523.1,181.91) .. (522.3,181.91) .. controls (521.51,181.91) and (520.87,181.16) .. (520.87,180.24) -- cycle ;
%Shape: Ellipse [id:dp45141083292415307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.87,129.71) .. controls (520.87,128.79) and (521.51,128.04) .. (522.3,128.04) .. controls (523.1,128.04) and (523.74,128.79) .. (523.74,129.71) .. controls (523.74,130.64) and (523.1,131.38) .. (522.3,131.38) .. controls (521.51,131.38) and (520.87,130.64) .. (520.87,129.71) -- cycle ;
%Shape: Ellipse [id:dp5192485359122505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.87,205.5) .. controls (520.87,204.58) and (521.51,203.83) .. (522.3,203.83) .. controls (523.1,203.83) and (523.74,204.58) .. (523.74,205.5) .. controls (523.74,206.43) and (523.1,207.17) .. (522.3,207.17) .. controls (521.51,207.17) and (520.87,206.43) .. (520.87,205.5) -- cycle ;
%Shape: Ellipse [id:dp5874071572961448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.36,205.5) .. controls (544.36,204.58) and (545,203.83) .. (545.8,203.83) .. controls (546.59,203.83) and (547.23,204.58) .. (547.23,205.5) .. controls (547.23,206.43) and (546.59,207.17) .. (545.8,207.17) .. controls (545,207.17) and (544.36,206.43) .. (544.36,205.5) -- cycle ;
%Shape: Ellipse [id:dp4792075642043987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.36,154.97) .. controls (544.36,154.05) and (545,153.3) .. (545.8,153.3) .. controls (546.59,153.3) and (547.23,154.05) .. (547.23,154.97) .. controls (547.23,155.9) and (546.59,156.65) .. (545.8,156.65) .. controls (545,156.65) and (544.36,155.9) .. (544.36,154.97) -- cycle ;
%Shape: Ellipse [id:dp5366561886316008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.36,129.71) .. controls (544.36,128.79) and (545,128.04) .. (545.8,128.04) .. controls (546.59,128.04) and (547.23,128.79) .. (547.23,129.71) .. controls (547.23,130.64) and (546.59,131.38) .. (545.8,131.38) .. controls (545,131.38) and (544.36,130.64) .. (544.36,129.71) -- cycle ;
%Straight Lines [id:da5395560832388722] 
\draw    (451.83,104.45) -- (369.36,79.18) ;
%Straight Lines [id:da9676356264187853] 
\draw    (522.3,104.45) -- (369.36,79.18) ;
%Straight Lines [id:da8476430947952354] 
\draw    (369.36,230.76) -- (369.36,79.18) ;
%Straight Lines [id:da7729184527783621] 
\draw    (451.83,205.5) -- (451.83,104.45) ;
%Straight Lines [id:da38348275378162633] 
\draw    (522.3,129.71) -- (522.3,104.45) ;
%Straight Lines [id:da04909571046264882] 
\draw    (545.8,154.97) -- (545.8,129.71) ;
%Straight Lines [id:da9588037262701317] 
\draw    (522.3,205.5) -- (522.3,180.24) ;
%Straight Lines [id:da8061907549988003] 
\draw    (475.32,154.97) -- (475.32,129.71) ;
%Straight Lines [id:da5304677173736223] 
\draw    (475.32,230.76) -- (475.32,205.5) ;
%Straight Lines [id:da6664490565644607] 
\draw    (428.34,154.97) -- (428.34,129.71) ;
%Straight Lines [id:da19534291295204298] 
\draw    (404.85,154.97) -- (404.85,129.71) ;
%Straight Lines [id:da8806083770220516] 
\draw    (475.32,129.71) -- (451.83,104.45) ;
%Straight Lines [id:da35240310865819646] 
\draw    (498.81,129.71) -- (451.83,104.45) ;
%Straight Lines [id:da11063619285847226] 
\draw    (545.8,129.71) -- (522.3,104.45) ;
%Straight Lines [id:da04600433150224559] 
\draw    (498.81,180.24) -- (451.83,154.97) ;
%Straight Lines [id:da8226437294153723] 
\draw    (475.32,205.5) -- (451.83,180.24) ;
%Straight Lines [id:da04982910567152121] 
\draw    (522.3,180.24) -- (451.83,154.97) ;
%Straight Lines [id:da7865004646612954] 
\draw    (498.81,230.76) -- (475.32,205.5) ;
%Straight Lines [id:da03629431725760579] 
\draw    (404.85,129.71) -- (369.36,104.45) ;
%Straight Lines [id:da21301364461193595] 
\draw    (428.34,129.71) -- (369.36,104.45) ;
%Straight Lines [id:da3537630314580391] 
\draw    (404.85,205.5) -- (369.36,180.24) ;
%Straight Lines [id:da7265028757466934] 
\draw    (428.34,205.5) -- (369.36,180.24) ;
%Straight Lines [id:da1254696564039326] 
\draw    (545.8,205.5) -- (522.3,180.24) ;

% Text Node
\draw (72.85,132.38) node  [font=\large]  {$a$};
% Text Node
\draw (213.8,132.38) node  [font=\large]  {$b$};
% Text Node
\draw (72.85,208.17) node  [font=\large]  {$c$};
% Text Node
\draw (213.8,208.17) node  [font=\large]  {$d$};
% Text Node
\draw (353.36,79.18) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 0};
% Text Node
\draw (353.36,104.45) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 1};
% Text Node
\draw (353.36,129.71) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 2};
% Text Node
\draw (353.36,154.97) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 3};
% Text Node
\draw (353.36,180.24) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 4};
% Text Node
\draw (353.36,205.5) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 5};
% Text Node
\draw (353.36,230.76) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 6};


\end{tikzpicture}
}






\newcommand{\shahinSlicingThirteenBW}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

%Shape: Rectangle [id:dp606708093298973] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (95.39,91.33) -- (109.51,91.33) -- (109.51,107.06) -- (95.39,107.06) -- cycle ;
%Shape: Rectangle [id:dp13282754632558347] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (95.39,107.06) -- (109.51,107.06) -- (109.51,122.78) -- (95.39,122.78) -- cycle ;
%Shape: Rectangle [id:dp5547513027371884] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (109.51,107.06) -- (123.63,107.06) -- (123.63,122.78) -- (109.51,122.78) -- cycle ;
%Shape: Rectangle [id:dp6030011430171689] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,107.06) -- (180.09,107.06) -- (180.09,122.78) -- (165.97,122.78) -- cycle ;
%Shape: Rectangle [id:dp5401552459769703] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,107.06) -- (194.2,107.06) -- (194.2,122.78) -- (180.09,122.78) -- cycle ;
%Shape: Rectangle [id:dp1175353592535755] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (194.2,107.06) -- (208.32,107.06) -- (208.32,122.78) -- (194.2,122.78) -- cycle ;
%Shape: Rectangle [id:dp10957914980186056] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (180.09,122.78) -- (194.2,122.78) -- (194.2,138.5) -- (180.09,138.5) -- cycle ;
%Shape: Rectangle [id:dp37850062688590036] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (109.51,122.78) -- (123.63,122.78) -- (123.63,138.5) -- (109.51,138.5) -- cycle ;
%Shape: Rectangle [id:dp3079649443952792] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (123.63,122.78) -- (137.74,122.78) -- (137.74,138.5) -- (123.63,138.5) -- cycle ;
%Shape: Rectangle [id:dp6837690478292491] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,138.5) -- (151.86,138.5) -- (151.86,154.22) -- (137.74,154.22) -- cycle ;
%Shape: Rectangle [id:dp24808822496460503] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (109.51,91.33) -- (123.63,91.33) -- (123.63,107.06) -- (109.51,107.06) -- cycle ;
%Shape: Rectangle [id:dp34093210464711965] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,138.5) -- (165.97,138.5) -- (165.97,154.22) -- (151.86,154.22) -- cycle ;
%Shape: Rectangle [id:dp26451923486156703] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,138.5) -- (137.74,138.5) -- (137.74,154.22) -- (123.63,154.22) -- cycle ;
%Shape: Rectangle [id:dp7603000208397652] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,138.5) -- (180.09,138.5) -- (180.09,154.22) -- (165.97,154.22) -- cycle ;
%Shape: Rectangle [id:dp42929004735423315] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,154.22) -- (151.86,154.22) -- (151.86,169.94) -- (137.74,169.94) -- cycle ;
%Shape: Rectangle [id:dp6093296058164102] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,154.22) -- (165.97,154.22) -- (165.97,169.94) -- (151.86,169.94) -- cycle ;
%Shape: Rectangle [id:dp025460355267792556] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (137.74,169.94) -- (151.86,169.94) -- (151.86,185.67) -- (137.74,185.67) -- cycle ;
%Shape: Rectangle [id:dp8367613904632067] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,169.94) -- (165.97,169.94) -- (165.97,185.67) -- (151.86,185.67) -- cycle ;
%Shape: Rectangle [id:dp5511516768770095] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (137.74,185.67) -- (151.86,185.67) -- (151.86,201.39) -- (137.74,201.39) -- cycle ;
%Shape: Rectangle [id:dp9581735946254124] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,185.67) -- (165.97,185.67) -- (165.97,201.39) -- (151.86,201.39) -- cycle ;
%Shape: Rectangle [id:dp583023658523744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,154.22) -- (180.09,154.22) -- (180.09,169.94) -- (165.97,169.94) -- cycle ;
%Shape: Rectangle [id:dp06809299504208077] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,154.22) -- (194.2,154.22) -- (194.2,169.94) -- (180.09,169.94) -- cycle ;
%Shape: Rectangle [id:dp8901879078705113] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,138.5) -- (194.2,138.5) -- (194.2,154.22) -- (180.09,154.22) -- cycle ;
%Shape: Rectangle [id:dp2817098771111697] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (194.2,138.5) -- (208.32,138.5) -- (208.32,154.22) -- (194.2,154.22) -- cycle ;
%Shape: Rectangle [id:dp5742671755106139] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,154.22) -- (137.74,154.22) -- (137.74,169.94) -- (123.63,169.94) -- cycle ;
%Shape: Rectangle [id:dp6201690760754284] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,201.39) -- (165.97,201.39) -- (165.97,217.11) -- (151.86,217.11) -- cycle ;
%Shape: Rectangle [id:dp7506663566089715] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,201.39) -- (180.09,201.39) -- (180.09,217.11) -- (165.97,217.11) -- cycle ;
%Shape: Rectangle [id:dp5579625145733469] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,201.39) -- (194.2,201.39) -- (194.2,217.11) -- (180.09,217.11) -- cycle ;
%Shape: Rectangle [id:dp12308148364429705] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,217.11) -- (165.97,217.11) -- (165.97,232.83) -- (151.86,232.83) -- cycle ;
%Shape: Rectangle [id:dp9469931587710321] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,217.11) -- (180.09,217.11) -- (180.09,232.83) -- (165.97,232.83) -- cycle ;
%Shape: Rectangle [id:dp38865429841609744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,217.11) -- (194.2,217.11) -- (194.2,232.83) -- (180.09,232.83) -- cycle ;
%Shape: Rectangle [id:dp6978184151022264] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,232.83) -- (194.2,232.83) -- (194.2,248.56) -- (180.09,248.56) -- cycle ;
%Shape: Rectangle [id:dp5769869398498109] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,248.56) -- (165.97,248.56) -- (165.97,264.28) -- (151.86,264.28) -- cycle ;
%Shape: Rectangle [id:dp28208689817910737] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,232.83) -- (180.09,232.83) -- (180.09,248.56) -- (165.97,248.56) -- cycle ;
%Shape: Rectangle [id:dp918626569518465] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,264.28) -- (165.97,264.28) -- (165.97,280) -- (151.86,280) -- cycle ;
%Shape: Rectangle [id:dp6623904754232588] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,264.28) -- (180.09,264.28) -- (180.09,280) -- (165.97,280) -- cycle ;
%Shape: Rectangle [id:dp1639007829584771] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (81.28,107.06) -- (95.39,107.06) -- (95.39,122.78) -- (81.28,122.78) -- cycle ;
%Shape: Rectangle [id:dp7221006419219729] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (81.28,122.78) -- (95.39,122.78) -- (95.39,138.5) -- (81.28,138.5) -- cycle ;
%Shape: Rectangle [id:dp5293754444785335] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (81.28,91.33) -- (95.39,91.33) -- (95.39,107.06) -- (81.28,107.06) -- cycle ;
%Shape: Rectangle [id:dp7333753727740688] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,232.83) -- (165.97,232.83) -- (165.97,248.56) -- (151.86,248.56) -- cycle ;
%Shape: Rectangle [id:dp9081079756188524] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (313.62,128.48) -- (327.74,128.48) -- (327.74,144.2) -- (313.62,144.2) -- cycle ;
%Shape: Rectangle [id:dp9576476397632105] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (313.62,144.2) -- (327.74,144.2) -- (327.74,159.92) -- (313.62,159.92) -- cycle ;
%Shape: Rectangle [id:dp17381360436891713] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (327.74,144.2) -- (341.85,144.2) -- (341.85,159.92) -- (327.74,159.92) -- cycle ;
%Shape: Rectangle [id:dp15972244073887798] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (353.71,144.78) -- (367.83,144.78) -- (367.83,160.5) -- (353.71,160.5) -- cycle ;
%Shape: Rectangle [id:dp4338520074024008] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (367.83,144.78) -- (381.94,144.78) -- (381.94,160.5) -- (367.83,160.5) -- cycle ;
%Shape: Rectangle [id:dp6163760247756] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (381.94,144.78) -- (396.06,144.78) -- (396.06,160.5) -- (381.94,160.5) -- cycle ;
%Shape: Rectangle [id:dp8845658379881061] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (511.67,125.58) -- (525.79,125.58) -- (525.79,141.3) -- (511.67,141.3) -- cycle ;
%Shape: Rectangle [id:dp2804358268379161] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (441.1,125.58) -- (455.21,125.58) -- (455.21,141.3) -- (441.1,141.3) -- cycle ;
%Shape: Rectangle [id:dp12970942470699898] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (455.21,125.58) -- (469.33,125.58) -- (469.33,141.3) -- (455.21,141.3) -- cycle ;
%Shape: Rectangle [id:dp3060949037936236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,141.3) -- (483.44,141.3) -- (483.44,157.02) -- (469.33,157.02) -- cycle ;
%Shape: Rectangle [id:dp7624419537747658] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (327.74,128.48) -- (341.85,128.48) -- (341.85,144.2) -- (327.74,144.2) -- cycle ;
%Shape: Rectangle [id:dp9577802979657224] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,141.3) -- (497.56,141.3) -- (497.56,157.02) -- (483.44,157.02) -- cycle ;
%Shape: Rectangle [id:dp3715224474364256] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,141.3) -- (469.33,141.3) -- (469.33,157.02) -- (455.21,157.02) -- cycle ;
%Shape: Rectangle [id:dp6224118631404236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,141.3) -- (511.67,141.3) -- (511.67,157.02) -- (497.56,157.02) -- cycle ;
%Shape: Rectangle [id:dp7628600611366643] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,157.02) -- (483.44,157.02) -- (483.44,172.74) -- (469.33,172.74) -- cycle ;
%Shape: Rectangle [id:dp5833377583351187] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,157.02) -- (497.56,157.02) -- (497.56,172.74) -- (483.44,172.74) -- cycle ;
%Shape: Rectangle [id:dp7677982535989656] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (469.33,172.74) -- (483.44,172.74) -- (483.44,188.47) -- (469.33,188.47) -- cycle ;
%Shape: Rectangle [id:dp887318098445782] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (483.44,172.74) -- (497.56,172.74) -- (497.56,188.47) -- (483.44,188.47) -- cycle ;
%Shape: Rectangle [id:dp36176985279197527] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (555.84,123.45) -- (569.96,123.45) -- (569.96,139.17) -- (555.84,139.17) -- cycle ;
%Shape: Rectangle [id:dp7435867795145323] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (569.96,123.45) -- (584.08,123.45) -- (584.08,139.17) -- (569.96,139.17) -- cycle ;
%Shape: Rectangle [id:dp7923847623725202] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,157.02) -- (511.67,157.02) -- (511.67,172.74) -- (497.56,172.74) -- cycle ;
%Shape: Rectangle [id:dp07079463015120457] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,157.02) -- (525.79,157.02) -- (525.79,172.74) -- (511.67,172.74) -- cycle ;
%Shape: Rectangle [id:dp9995938721752728] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,141.3) -- (525.79,141.3) -- (525.79,157.02) -- (511.67,157.02) -- cycle ;
%Shape: Rectangle [id:dp9900808411466384] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (525.79,141.3) -- (539.91,141.3) -- (539.91,157.02) -- (525.79,157.02) -- cycle ;
%Shape: Rectangle [id:dp9343793306687243] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,157.02) -- (469.33,157.02) -- (469.33,172.74) -- (455.21,172.74) -- cycle ;
%Shape: Rectangle [id:dp8355065321761928] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,139.17) -- (584.08,139.17) -- (584.08,154.89) -- (569.96,154.89) -- cycle ;
%Shape: Rectangle [id:dp3329119011342656] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,139.17) -- (598.19,139.17) -- (598.19,154.89) -- (584.08,154.89) -- cycle ;
%Shape: Rectangle [id:dp23973235372465007] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,139.17) -- (612.31,139.17) -- (612.31,154.89) -- (598.19,154.89) -- cycle ;
%Shape: Rectangle [id:dp9116230611811786] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,154.89) -- (584.08,154.89) -- (584.08,170.61) -- (569.96,170.61) -- cycle ;
%Shape: Rectangle [id:dp06300863815346114] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,154.89) -- (598.19,154.89) -- (598.19,170.61) -- (584.08,170.61) -- cycle ;
%Shape: Rectangle [id:dp7743199167177601] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,154.89) -- (612.31,154.89) -- (612.31,170.61) -- (598.19,170.61) -- cycle ;
%Shape: Rectangle [id:dp3163333567278226] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (598.19,170.61) -- (612.31,170.61) -- (612.31,186.34) -- (598.19,186.34) -- cycle ;
%Shape: Rectangle [id:dp019890734847941793] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (629.64,123.06) -- (643.75,123.06) -- (643.75,138.78) -- (629.64,138.78) -- cycle ;
%Shape: Rectangle [id:dp08756068513136728] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (584.08,170.61) -- (598.19,170.61) -- (598.19,186.34) -- (584.08,186.34) -- cycle ;
%Shape: Rectangle [id:dp8237453408603386] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (629.64,138.78) -- (643.75,138.78) -- (643.75,154.51) -- (629.64,154.51) -- cycle ;
%Shape: Rectangle [id:dp7237526764167905] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (643.75,138.78) -- (657.87,138.78) -- (657.87,154.51) -- (643.75,154.51) -- cycle ;
%Shape: Rectangle [id:dp1355735403847409] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (299.51,144.2) -- (313.62,144.2) -- (313.62,159.92) -- (299.51,159.92) -- cycle ;
%Shape: Rectangle [id:dp6497474003822239] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (412.87,125.58) -- (426.98,125.58) -- (426.98,141.3) -- (412.87,141.3) -- cycle ;
%Shape: Rectangle [id:dp6576370209141864] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (299.51,128.48) -- (313.62,128.48) -- (313.62,144.2) -- (299.51,144.2) -- cycle ;
%Shape: Rectangle [id:dp6216214379195162] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (569.96,170.61) -- (584.08,170.61) -- (584.08,186.34) -- (569.96,186.34) -- cycle ;
%Shape: Rectangle [id:dp4269466820188108] 
\draw  [fill={rgb, 255:red, 111; green, 111; blue, 111 }  ,fill opacity=0.75 ] (281.39,128.48) -- (295.51,128.48) -- (295.51,144.2) -- (281.39,144.2) -- cycle ;
%Shape: Rectangle [id:dp8606459117686915] 
\draw  [fill={rgb, 255:red, 62; green, 62; blue, 62 }  ,fill opacity=1 ] (281.39,112.76) -- (295.51,112.76) -- (295.51,128.48) -- (281.39,128.48) -- cycle ;
%Shape: Rectangle [id:dp44618997124589876] 
\draw  [fill={rgb, 255:red, 111; green, 111; blue, 111 }  ,fill opacity=0.75 ] (281.39,144.2) -- (295.51,144.2) -- (295.51,159.92) -- (281.39,159.92) -- cycle ;
%Shape: Rectangle [id:dp16180640786247102] 
\draw  [fill={rgb, 255:red, 111; green, 111; blue, 111 }  ,fill opacity=0.75 ] (281.39,159.92) -- (295.51,159.92) -- (295.51,175.65) -- (281.39,175.65) -- cycle ;
%Shape: Rectangle [id:dp5693291178504631] 
\draw  [fill={rgb, 255:red, 111; green, 111; blue, 111 }  ,fill opacity=0.75 ] (281.39,175.65) -- (295.51,175.65) -- (295.51,191.37) -- (281.39,191.37) -- cycle ;
%Straight Lines [id:da6691399871054762] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (403.8,109.57) -- (404.51,212.77) ;
%Straight Lines [id:da7813665131369918] 
\draw [color={rgb, 255:red, 64; green, 64; blue, 64 }  ,draw opacity=1 ][fill={rgb, 255:red, 174; green, 174; blue, 174 }  ,fill opacity=1 ]   (288.45,117.62) -- (288.45,183.51) ;
%Straight Lines [id:da8240900250473677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,122.59) -- (235.2,122.59) ;
%Straight Lines [id:da4390052063792711] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,185.49) -- (235.2,185.49) ;
%Straight Lines [id:da5914997113757343] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,248.39) -- (235.2,248.39) ;
%Straight Lines [id:da9564552399461999] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (547.4,109.59) -- (548.11,212.79) ;
%Straight Lines [id:da6979851504326009] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (621.1,109.59) -- (621.81,212.79) ;
%Straight Lines [id:da3565902954182527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (306.57,136.34) ;
%Straight Lines [id:da9185629854710584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (320.68,136.34) ;
%Straight Lines [id:da8082145686706073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (334.8,136.34) ;
%Straight Lines [id:da7669029310657629] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (306.57,136.34) -- (306.57,152.06) ;
%Straight Lines [id:da9901587874312159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (320.68,136.34) -- (320.68,152.06) ;
%Straight Lines [id:da8182492426711296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (334.8,152.06) ;
%Straight Lines [id:da2046234242279814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (360.77,152.64) ;
%Straight Lines [id:da35316570144047144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (374.88,152.64) ;
%Straight Lines [id:da7912267612978146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (389,152.64) ;
%Straight Lines [id:da2844947208289994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (419.92,133.44) ;
%Straight Lines [id:da5487984942115924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (448.15,133.44) ;
%Straight Lines [id:da3798173170176842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (462.27,133.44) ;
%Straight Lines [id:da16445347692110657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (462.27,133.44) -- (462.27,164.88) ;
%Straight Lines [id:da03897556700044125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (476.39,149.16) -- (476.39,180.6) ;
%Straight Lines [id:da06989837465557991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (490.5,149.16) -- (490.5,180.6) ;
%Straight Lines [id:da4626778408348562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (462.27,133.44) -- (476.39,149.16) ;
%Straight Lines [id:da762584128255088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (462.27,133.44) -- (490.5,149.16) ;
%Straight Lines [id:da960141754347184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (462.27,133.44) -- (504.62,149.16) ;
%Straight Lines [id:da8741502440220883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (504.62,149.16) -- (504.62,164.88) ;
%Straight Lines [id:da6694132958665928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (518.73,164.88) ;
%Straight Lines [id:da8905134233199357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (532.85,149.16) ;
%Straight Lines [id:da4410756625652461] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (518.73,133.44) ;
%Straight Lines [id:da29069644063624644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (577.02,131.31) -- (577.02,178.48) ;
%Straight Lines [id:da55450884188581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (591.13,147.03) -- (591.13,178.48) ;
%Straight Lines [id:da8503513433394052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (605.25,147.03) -- (605.25,178.48) ;
%Straight Lines [id:da48977332283373043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (577.02,131.31) -- (591.13,147.03) ;
%Straight Lines [id:da2816462596361913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (577.02,131.31) -- (605.25,147.03) ;
%Straight Lines [id:da8139135259815156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (562.9,131.31) ;
%Straight Lines [id:da1310622921409612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (577.02,131.31) ;
%Straight Lines [id:da6986012642068831] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,127.92) -- (636.69,146.64) ;
%Straight Lines [id:da5368105136385202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,126.92) -- (650.81,146.64) ;
%Straight Lines [id:da8277569242027316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (636.8,127.3) ;

% Text Node
\draw (79.28,106.06) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (79.3,154.19) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (79.3,217.09) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (79.6,264.29) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (460.82,234.65) node  [font=\footnotesize] [align=left] {$\displaystyle L:\ 000110010010001101101111101101001111011001011$};
% Text Node
\draw (337.7,264.89) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{Top} :1101111\ $};
% Text Node
\draw (462.2,264.89) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{Bot} :10101011100$};
% Text Node
\draw (291.22,103.58) node  [font=\small] [align=left] {$\displaystyle T^{*}$};
% Text Node
\draw (348.2,201.69) node   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (479.02,201.72) node   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (584.49,201.69) node   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (643.62,201.69) node   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (588.2,264.89) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{FirstTop} :\ 3\ $};
% Text Node
\draw (158.91,240.69) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (158.91,193.53) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (159.91,177.81) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (131.08,129.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (187.15,209.25) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (578.02,178.48) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (606.25,147.03) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (578.02,131.31) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (492.59,173.07) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (463.64,130.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};


\end{tikzpicture}
}


\newcommand{\shahinBarTwoBW}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Shape: Rectangle [id:dp5612339841954468] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (40,285.82) -- (63.49,285.82) -- (63.49,311.08) -- (40,311.08) -- cycle ;
%Shape: Rectangle [id:dp8016586824335192] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (63.49,285.82) -- (86.98,285.82) -- (86.98,311.08) -- (63.49,311.08) -- cycle ;
%Shape: Rectangle [id:dp3442139749146116] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (86.98,285.82) -- (110.47,285.82) -- (110.47,311.08) -- (86.98,311.08) -- cycle ;
%Shape: Rectangle [id:dp3814643567894187] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (63.49,260.56) -- (86.98,260.56) -- (86.98,285.82) -- (63.49,285.82) -- cycle ;
%Shape: Rectangle [id:dp06583275338149464] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (110.47,285.82) -- (133.96,285.82) -- (133.96,311.08) -- (110.47,311.08) -- cycle ;
%Shape: Rectangle [id:dp07661478355465867] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (110.47,260.56) -- (133.96,260.56) -- (133.96,285.82) -- (110.47,285.82) -- cycle ;
%Shape: Rectangle [id:dp7288405568436236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (40,260.56) -- (63.49,260.56) -- (63.49,285.82) -- (40,285.82) -- cycle ;
%Shape: Rectangle [id:dp7901363835234878] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (133.96,285.82) -- (157.46,285.82) -- (157.46,311.08) -- (133.96,311.08) -- cycle ;
%Shape: Rectangle [id:dp5132062377859372] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (180.95,210.03) -- (204.44,210.03) -- (204.44,235.29) -- (180.95,235.29) -- cycle ;
%Shape: Rectangle [id:dp5017455561707749] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (157.46,285.82) -- (180.95,285.82) -- (180.95,311.08) -- (157.46,311.08) -- cycle ;
%Shape: Rectangle [id:dp23092403638072523] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (157.46,260.56) -- (180.95,260.56) -- (180.95,285.82) -- (157.46,285.82) -- cycle ;
%Shape: Rectangle [id:dp34143935704105033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (180.95,235.29) -- (204.44,235.29) -- (204.44,260.56) -- (180.95,260.56) -- cycle ;
%Shape: Rectangle [id:dp2952988333668556] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.95,285.82) -- (204.44,285.82) -- (204.44,311.08) -- (180.95,311.08) -- cycle ;
%Shape: Rectangle [id:dp1557002343103273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (180.95,260.56) -- (204.44,260.56) -- (204.44,285.82) -- (180.95,285.82) -- cycle ;
%Shape: Rectangle [id:dp9797834859062762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (133.96,260.56) -- (157.46,260.56) -- (157.46,285.82) -- (133.96,285.82) -- cycle ;
%Shape: Rectangle [id:dp2059501305659821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (180.95,184.77) -- (204.44,184.77) -- (204.44,210.03) -- (180.95,210.03) -- cycle ;
%Shape: Rectangle [id:dp24846326650205786] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (40,235.29) -- (63.49,235.29) -- (63.49,260.56) -- (40,260.56) -- cycle ;
%Shape: Rectangle [id:dp5155307691815858] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (204.44,285.82) -- (227.93,285.82) -- (227.93,311.08) -- (204.44,311.08) -- cycle ;
%Shape: Rectangle [id:dp7835178919893055] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (204.44,260.56) -- (227.93,260.56) -- (227.93,285.82) -- (204.44,285.82) -- cycle ;
%Shape: Rectangle [id:dp7335932183224656] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (204.44,235.29) -- (227.93,235.29) -- (227.93,260.56) -- (204.44,260.56) -- cycle ;
%Shape: Rectangle [id:dp5532199138679874] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (227.93,285.82) -- (251.42,285.82) -- (251.42,311.08) -- (227.93,311.08) -- cycle ;
%Shape: Rectangle [id:dp07129146348439508] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (227.93,260.56) -- (251.42,260.56) -- (251.42,285.82) -- (227.93,285.82) -- cycle ;
%Shape: Rectangle [id:dp9867104754206977] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (251.42,285.82) -- (274.91,285.82) -- (274.91,311.08) -- (251.42,311.08) -- cycle ;
%Shape: Rectangle [id:dp6704653825050806] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (251.42,260.56) -- (274.91,260.56) -- (274.91,285.82) -- (251.42,285.82) -- cycle ;
%Shape: Rectangle [id:dp8596497230041316] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (204.44,210.03) -- (227.93,210.03) -- (227.93,235.29) -- (204.44,235.29) -- cycle ;
%Shape: Rectangle [id:dp9218986759372658] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (157.46,235.29) -- (180.95,235.29) -- (180.95,260.56) -- (157.46,260.56) -- cycle ;
%Straight Lines [id:da25474470162117013] 
\draw    (420.79,192.53) -- (366.46,215.19) ;
%Straight Lines [id:da15933507959748505] 
\draw    (420.79,192.53) -- (590.46,215.79) ;
%Straight Lines [id:da9813925711212208] 
\draw    (590.46,215.79) -- (478.46,241.54) ;
%Straight Lines [id:da8461190515328096] 
\draw    (527.79,261.31) -- (478.46,241.54) ;
%Shape: Ellipse [id:dp34792953483372546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.49,191.84) .. controls (418.49,190.32) and (419.87,189.08) .. (421.56,189.08) .. controls (423.25,189.08) and (424.63,190.32) .. (424.63,191.84) .. controls (424.63,193.36) and (423.25,194.59) .. (421.56,194.59) .. controls (419.87,194.59) and (418.49,193.36) .. (418.49,191.84) -- cycle ;
%Shape: Ellipse [id:dp9107382784946969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.39,215.19) .. controls (363.39,213.67) and (364.77,212.43) .. (366.46,212.43) .. controls (368.15,212.43) and (369.53,213.67) .. (369.53,215.19) .. controls (369.53,216.71) and (368.15,217.94) .. (366.46,217.94) .. controls (364.77,217.94) and (363.39,216.71) .. (363.39,215.19) -- cycle ;
%Shape: Ellipse [id:dp15684027600442496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (587.39,215.79) .. controls (587.39,214.27) and (588.77,213.03) .. (590.46,213.03) .. controls (592.15,213.03) and (593.53,214.27) .. (593.53,215.79) .. controls (593.53,217.31) and (592.15,218.54) .. (590.46,218.54) .. controls (588.77,218.54) and (587.39,217.31) .. (587.39,215.79) -- cycle ;
%Shape: Ellipse [id:dp05215940454714696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.39,241.54) .. controls (475.39,240.02) and (476.77,238.79) .. (478.46,238.79) .. controls (480.15,238.79) and (481.53,240.02) .. (481.53,241.54) .. controls (481.53,243.07) and (480.15,244.3) .. (478.46,244.3) .. controls (476.77,244.3) and (475.39,243.07) .. (475.39,241.54) -- cycle ;
%Shape: Ellipse [id:dp3898412318381943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.73,261.31) .. controls (524.73,259.79) and (526.1,258.56) .. (527.79,258.56) .. controls (529.49,258.56) and (530.86,259.79) .. (530.86,261.31) .. controls (530.86,262.83) and (529.49,264.07) .. (527.79,264.07) .. controls (526.1,264.07) and (524.73,262.83) .. (524.73,261.31) -- cycle ;
%Shape: Rectangle [id:dp5949128823612118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (251.42,235.29) -- (274.91,235.29) -- (274.91,260.56) -- (251.42,260.56) -- cycle ;
%Shape: Rectangle [id:dp6639281895328972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (251.42,210.03) -- (274.91,210.03) -- (274.91,235.29) -- (251.42,235.29) -- cycle ;
%Shape: Rectangle [id:dp8339729182264395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (251.42,184.77) -- (274.91,184.77) -- (274.91,210.03) -- (251.42,210.03) -- cycle ;
%Straight Lines [id:da6270778011532387] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (204.03,332.05) -- (204.03,172.44) ;
%Straight Lines [id:da6925694666480606] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (157.03,332.05) -- (157.03,172.44) ;
%Straight Lines [id:da9545887585772248] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (86.53,332.05) -- (86.53,172.44) ;
%Straight Lines [id:da22198992864218803] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (227.53,332.05) -- (227.53,172.44) ;

% Text Node
\draw (63.49,314.08) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (122.84,314.05) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (180.95,314.08) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (217.13,314.05) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (251.42,314.08) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{5}$};
% Text Node
\draw (361.5,228.97) node  [font=\small] [align=left] {$\displaystyle s_{1} =2$};
% Text Node
\draw (421.17,177.76) node  [font=\small] [align=left] {$\displaystyle s_{2} =1$};
% Text Node
\draw (465.84,252.63) node  [font=\small] [align=left] {$\displaystyle s_{3} =3$};
% Text Node
\draw (526.5,272.4) node  [font=\small] [align=left] {$\displaystyle s_{4} =4$};
% Text Node
\draw (589.17,230.17) node  [font=\small] [align=left] {$\displaystyle s_{5} \ =2$};
% Text Node
\draw (459.93,302.33) node   [align=left] {$\displaystyle S_{G} \ =\ 100101101010010000100010100\dotsc $};
% Text Node
\draw (459.36,325.1) node   [align=left] {$\displaystyle B_{G} \ =\ 100001000010000000100010000\dotsc $};
% Text Node
\draw (263.5,171) node   [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}
}


\newcommand{\shahinSlicingForteen}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

%Shape: Rectangle [id:dp606708093298973] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (95.39,91.33) -- (109.51,91.33) -- (109.51,107.06) -- (95.39,107.06) -- cycle ;
%Shape: Rectangle [id:dp13282754632558347] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (95.39,107.06) -- (109.51,107.06) -- (109.51,122.78) -- (95.39,122.78) -- cycle ;
%Shape: Rectangle [id:dp5547513027371884] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (109.51,107.06) -- (123.63,107.06) -- (123.63,122.78) -- (109.51,122.78) -- cycle ;
%Shape: Rectangle [id:dp6030011430171689] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,107.06) -- (180.09,107.06) -- (180.09,122.78) -- (165.97,122.78) -- cycle ;
%Shape: Rectangle [id:dp5401552459769703] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,107.06) -- (194.2,107.06) -- (194.2,122.78) -- (180.09,122.78) -- cycle ;
%Shape: Rectangle [id:dp1175353592535755] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (194.2,107.06) -- (208.32,107.06) -- (208.32,122.78) -- (194.2,122.78) -- cycle ;
%Shape: Rectangle [id:dp10957914980186056] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (180.09,122.78) -- (194.2,122.78) -- (194.2,138.5) -- (180.09,138.5) -- cycle ;
%Shape: Rectangle [id:dp37850062688590036] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (109.51,122.78) -- (123.63,122.78) -- (123.63,138.5) -- (109.51,138.5) -- cycle ;
%Shape: Rectangle [id:dp3079649443952792] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (123.63,122.78) -- (137.74,122.78) -- (137.74,138.5) -- (123.63,138.5) -- cycle ;
%Shape: Rectangle [id:dp6837690478292491] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,138.5) -- (151.86,138.5) -- (151.86,154.22) -- (137.74,154.22) -- cycle ;
%Shape: Rectangle [id:dp24808822496460503] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (109.51,91.33) -- (123.63,91.33) -- (123.63,107.06) -- (109.51,107.06) -- cycle ;
%Shape: Rectangle [id:dp34093210464711965] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,138.5) -- (165.97,138.5) -- (165.97,154.22) -- (151.86,154.22) -- cycle ;
%Shape: Rectangle [id:dp26451923486156703] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,138.5) -- (137.74,138.5) -- (137.74,154.22) -- (123.63,154.22) -- cycle ;
%Shape: Rectangle [id:dp7603000208397652] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,138.5) -- (180.09,138.5) -- (180.09,154.22) -- (165.97,154.22) -- cycle ;
%Shape: Rectangle [id:dp42929004735423315] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,154.22) -- (151.86,154.22) -- (151.86,169.94) -- (137.74,169.94) -- cycle ;
%Shape: Rectangle [id:dp6093296058164102] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,154.22) -- (165.97,154.22) -- (165.97,169.94) -- (151.86,169.94) -- cycle ;
%Shape: Rectangle [id:dp025460355267792556] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (137.74,169.94) -- (151.86,169.94) -- (151.86,185.67) -- (137.74,185.67) -- cycle ;
%Shape: Rectangle [id:dp8367613904632067] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,169.94) -- (165.97,169.94) -- (165.97,185.67) -- (151.86,185.67) -- cycle ;
%Shape: Rectangle [id:dp5511516768770095] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (137.74,185.67) -- (151.86,185.67) -- (151.86,201.39) -- (137.74,201.39) -- cycle ;
%Shape: Rectangle [id:dp9581735946254124] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,185.67) -- (165.97,185.67) -- (165.97,201.39) -- (151.86,201.39) -- cycle ;
%Shape: Rectangle [id:dp583023658523744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,154.22) -- (180.09,154.22) -- (180.09,169.94) -- (165.97,169.94) -- cycle ;
%Shape: Rectangle [id:dp06809299504208077] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,154.22) -- (194.2,154.22) -- (194.2,169.94) -- (180.09,169.94) -- cycle ;
%Shape: Rectangle [id:dp8901879078705113] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,138.5) -- (194.2,138.5) -- (194.2,154.22) -- (180.09,154.22) -- cycle ;
%Shape: Rectangle [id:dp2817098771111697] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (194.2,138.5) -- (208.32,138.5) -- (208.32,154.22) -- (194.2,154.22) -- cycle ;
%Shape: Rectangle [id:dp5742671755106139] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,154.22) -- (137.74,154.22) -- (137.74,169.94) -- (123.63,169.94) -- cycle ;
%Shape: Rectangle [id:dp6201690760754284] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,201.39) -- (165.97,201.39) -- (165.97,217.11) -- (151.86,217.11) -- cycle ;
%Shape: Rectangle [id:dp7506663566089715] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,201.39) -- (180.09,201.39) -- (180.09,217.11) -- (165.97,217.11) -- cycle ;
%Shape: Rectangle [id:dp5579625145733469] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,201.39) -- (194.2,201.39) -- (194.2,217.11) -- (180.09,217.11) -- cycle ;
%Shape: Rectangle [id:dp12308148364429705] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,217.11) -- (165.97,217.11) -- (165.97,232.83) -- (151.86,232.83) -- cycle ;
%Shape: Rectangle [id:dp9469931587710321] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,217.11) -- (180.09,217.11) -- (180.09,232.83) -- (165.97,232.83) -- cycle ;
%Shape: Rectangle [id:dp38865429841609744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,217.11) -- (194.2,217.11) -- (194.2,232.83) -- (180.09,232.83) -- cycle ;
%Shape: Rectangle [id:dp6978184151022264] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,232.83) -- (194.2,232.83) -- (194.2,248.56) -- (180.09,248.56) -- cycle ;
%Shape: Rectangle [id:dp5769869398498109] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,248.56) -- (165.97,248.56) -- (165.97,264.28) -- (151.86,264.28) -- cycle ;
%Shape: Rectangle [id:dp28208689817910737] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,232.83) -- (180.09,232.83) -- (180.09,248.56) -- (165.97,248.56) -- cycle ;
%Shape: Rectangle [id:dp918626569518465] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,264.28) -- (165.97,264.28) -- (165.97,280) -- (151.86,280) -- cycle ;
%Shape: Rectangle [id:dp6623904754232588] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,264.28) -- (180.09,264.28) -- (180.09,280) -- (165.97,280) -- cycle ;
%Shape: Rectangle [id:dp1639007829584771] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (81.28,107.06) -- (95.39,107.06) -- (95.39,122.78) -- (81.28,122.78) -- cycle ;
%Shape: Rectangle [id:dp7221006419219729] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (81.28,122.78) -- (95.39,122.78) -- (95.39,138.5) -- (81.28,138.5) -- cycle ;
%Shape: Rectangle [id:dp5293754444785335] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (81.28,91.33) -- (95.39,91.33) -- (95.39,107.06) -- (81.28,107.06) -- cycle ;
%Shape: Rectangle [id:dp7333753727740688] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,232.83) -- (165.97,232.83) -- (165.97,248.56) -- (151.86,248.56) -- cycle ;
%Shape: Rectangle [id:dp9081079756188524] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (313.62,128.48) -- (327.74,128.48) -- (327.74,144.2) -- (313.62,144.2) -- cycle ;
%Shape: Rectangle [id:dp9576476397632105] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (313.62,144.2) -- (327.74,144.2) -- (327.74,159.92) -- (313.62,159.92) -- cycle ;
%Shape: Rectangle [id:dp17381360436891713] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (327.74,144.2) -- (341.85,144.2) -- (341.85,159.92) -- (327.74,159.92) -- cycle ;
%Shape: Rectangle [id:dp15972244073887798] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (353.71,144.78) -- (367.83,144.78) -- (367.83,160.5) -- (353.71,160.5) -- cycle ;
%Shape: Rectangle [id:dp4338520074024008] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (367.83,144.78) -- (381.94,144.78) -- (381.94,160.5) -- (367.83,160.5) -- cycle ;
%Shape: Rectangle [id:dp6163760247756] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (381.94,144.78) -- (396.06,144.78) -- (396.06,160.5) -- (381.94,160.5) -- cycle ;
%Shape: Rectangle [id:dp8845658379881061] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (511.67,125.58) -- (525.79,125.58) -- (525.79,141.3) -- (511.67,141.3) -- cycle ;
%Shape: Rectangle [id:dp2804358268379161] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (441.1,125.58) -- (455.21,125.58) -- (455.21,141.3) -- (441.1,141.3) -- cycle ;
%Shape: Rectangle [id:dp12970942470699898] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (455.21,125.58) -- (469.33,125.58) -- (469.33,141.3) -- (455.21,141.3) -- cycle ;
%Shape: Rectangle [id:dp3060949037936236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,141.3) -- (483.44,141.3) -- (483.44,157.02) -- (469.33,157.02) -- cycle ;
%Shape: Rectangle [id:dp7624419537747658] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (327.74,128.48) -- (341.85,128.48) -- (341.85,144.2) -- (327.74,144.2) -- cycle ;
%Shape: Rectangle [id:dp9577802979657224] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,141.3) -- (497.56,141.3) -- (497.56,157.02) -- (483.44,157.02) -- cycle ;
%Shape: Rectangle [id:dp3715224474364256] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,141.3) -- (469.33,141.3) -- (469.33,157.02) -- (455.21,157.02) -- cycle ;
%Shape: Rectangle [id:dp6224118631404236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,141.3) -- (511.67,141.3) -- (511.67,157.02) -- (497.56,157.02) -- cycle ;
%Shape: Rectangle [id:dp7628600611366643] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,157.02) -- (483.44,157.02) -- (483.44,172.74) -- (469.33,172.74) -- cycle ;
%Shape: Rectangle [id:dp5833377583351187] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,157.02) -- (497.56,157.02) -- (497.56,172.74) -- (483.44,172.74) -- cycle ;
%Shape: Rectangle [id:dp7677982535989656] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (469.33,172.74) -- (483.44,172.74) -- (483.44,188.47) -- (469.33,188.47) -- cycle ;
%Shape: Rectangle [id:dp887318098445782] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (483.44,172.74) -- (497.56,172.74) -- (497.56,188.47) -- (483.44,188.47) -- cycle ;
%Shape: Rectangle [id:dp36176985279197527] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (555.84,123.45) -- (569.96,123.45) -- (569.96,139.17) -- (555.84,139.17) -- cycle ;
%Shape: Rectangle [id:dp7435867795145323] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (569.96,123.45) -- (584.08,123.45) -- (584.08,139.17) -- (569.96,139.17) -- cycle ;
%Shape: Rectangle [id:dp7923847623725202] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,157.02) -- (511.67,157.02) -- (511.67,172.74) -- (497.56,172.74) -- cycle ;
%Shape: Rectangle [id:dp07079463015120457] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,157.02) -- (525.79,157.02) -- (525.79,172.74) -- (511.67,172.74) -- cycle ;
%Shape: Rectangle [id:dp9995938721752728] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,141.3) -- (525.79,141.3) -- (525.79,157.02) -- (511.67,157.02) -- cycle ;
%Shape: Rectangle [id:dp9900808411466384] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (525.79,141.3) -- (539.91,141.3) -- (539.91,157.02) -- (525.79,157.02) -- cycle ;
%Shape: Rectangle [id:dp9343793306687243] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,157.02) -- (469.33,157.02) -- (469.33,172.74) -- (455.21,172.74) -- cycle ;
%Shape: Rectangle [id:dp8355065321761928] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,139.17) -- (584.08,139.17) -- (584.08,154.89) -- (569.96,154.89) -- cycle ;
%Shape: Rectangle [id:dp3329119011342656] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,139.17) -- (598.19,139.17) -- (598.19,154.89) -- (584.08,154.89) -- cycle ;
%Shape: Rectangle [id:dp23973235372465007] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,139.17) -- (612.31,139.17) -- (612.31,154.89) -- (598.19,154.89) -- cycle ;
%Shape: Rectangle [id:dp9116230611811786] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,154.89) -- (584.08,154.89) -- (584.08,170.61) -- (569.96,170.61) -- cycle ;
%Shape: Rectangle [id:dp06300863815346114] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,154.89) -- (598.19,154.89) -- (598.19,170.61) -- (584.08,170.61) -- cycle ;
%Shape: Rectangle [id:dp7743199167177601] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,154.89) -- (612.31,154.89) -- (612.31,170.61) -- (598.19,170.61) -- cycle ;
%Shape: Rectangle [id:dp3163333567278226] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (598.19,170.61) -- (612.31,170.61) -- (612.31,186.34) -- (598.19,186.34) -- cycle ;
%Shape: Rectangle [id:dp019890734847941793] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (629.64,123.06) -- (643.75,123.06) -- (643.75,138.78) -- (629.64,138.78) -- cycle ;
%Shape: Rectangle [id:dp08756068513136728] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (584.08,170.61) -- (598.19,170.61) -- (598.19,186.34) -- (584.08,186.34) -- cycle ;
%Shape: Rectangle [id:dp8237453408603386] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (629.64,138.78) -- (643.75,138.78) -- (643.75,154.51) -- (629.64,154.51) -- cycle ;
%Shape: Rectangle [id:dp7237526764167905] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (643.75,138.78) -- (657.87,138.78) -- (657.87,154.51) -- (643.75,154.51) -- cycle ;
%Shape: Rectangle [id:dp1355735403847409] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (299.51,144.2) -- (313.62,144.2) -- (313.62,159.92) -- (299.51,159.92) -- cycle ;
%Shape: Rectangle [id:dp6497474003822239] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (412.87,125.58) -- (426.98,125.58) -- (426.98,141.3) -- (412.87,141.3) -- cycle ;
%Shape: Rectangle [id:dp6576370209141864] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (299.51,128.48) -- (313.62,128.48) -- (313.62,144.2) -- (299.51,144.2) -- cycle ;
%Shape: Rectangle [id:dp6216214379195162] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (569.96,170.61) -- (584.08,170.61) -- (584.08,186.34) -- (569.96,186.34) -- cycle ;
%Shape: Rectangle [id:dp4269466820188108] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,128.29) -- (294.98,128.29) -- (294.98,143.93) -- (279.58,143.93) -- cycle ;
%Shape: Rectangle [id:dp8606459117686915] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,112.65) -- (294.98,112.65) -- (294.98,128.29) -- (279.58,128.29) -- cycle ;
%Shape: Rectangle [id:dp44618997124589876] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,143.93) -- (294.98,143.93) -- (294.98,159.56) -- (279.58,159.56) -- cycle ;
%Shape: Rectangle [id:dp16180640786247102] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,159.56) -- (294.98,159.56) -- (294.98,175.2) -- (279.58,175.2) -- cycle ;
%Shape: Rectangle [id:dp5693291178504631] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,175.2) -- (294.98,175.2) -- (294.98,190.84) -- (279.58,190.84) -- cycle ;
%Straight Lines [id:da6691399871054762] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (403.8,109.57) -- (404.51,212.77) ;
%Straight Lines [id:da7813665131369918] 
\draw [color={rgb, 255:red, 64; green, 64; blue, 64 }  ,draw opacity=1 ][fill={rgb, 255:red, 174; green, 174; blue, 174 }  ,fill opacity=1 ]   (288.45,117.62) -- (288.45,183.51) ;
%Straight Lines [id:da8240900250473677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,122.59) -- (235.2,122.59) ;
%Straight Lines [id:da4390052063792711] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,185.49) -- (235.2,185.49) ;
%Straight Lines [id:da5914997113757343] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,248.39) -- (235.2,248.39) ;
%Straight Lines [id:da9564552399461999] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (547.4,109.59) -- (548.11,212.79) ;
%Straight Lines [id:da6979851504326009] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (621.1,109.59) -- (621.81,212.79) ;
%Straight Lines [id:da3565902954182527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (306.57,136.34) ;
%Straight Lines [id:da9185629854710584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (320.68,136.34) ;
%Straight Lines [id:da8082145686706073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (334.8,136.34) ;
%Straight Lines [id:da7669029310657629] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (306.57,136.34) -- (306.57,152.06) ;
%Straight Lines [id:da9901587874312159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (320.68,136.34) -- (320.68,152.06) ;
%Straight Lines [id:da8182492426711296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (334.8,152.06) ;
%Straight Lines [id:da2046234242279814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (360.77,152.64) ;
%Straight Lines [id:da35316570144047144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (374.88,152.64) ;
%Straight Lines [id:da7912267612978146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (389,152.64) ;
%Straight Lines [id:da2844947208289994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (419.92,133.44) ;
%Straight Lines [id:da5487984942115924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (448.15,133.44) ;
%Straight Lines [id:da3798173170176842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (462.27,133.44) ;
%Straight Lines [id:da16445347692110657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (462.27,133.44) -- (462.27,164.88) ;
%Straight Lines [id:da03897556700044125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (476.39,149.16) -- (476.39,180.6) ;
%Straight Lines [id:da06989837465557991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (490.5,149.16) -- (490.5,180.6) ;
%Straight Lines [id:da4626778408348562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (462.27,133.44) -- (476.39,149.16) ;
%Straight Lines [id:da762584128255088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (462.27,133.44) -- (490.5,149.16) ;
%Straight Lines [id:da960141754347184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (462.27,133.44) -- (504.62,149.16) ;
%Straight Lines [id:da8741502440220883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (504.62,149.16) -- (504.62,164.88) ;
%Straight Lines [id:da6694132958665928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (518.73,164.88) ;
%Straight Lines [id:da8905134233199357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (532.85,149.16) ;
%Straight Lines [id:da4410756625652461] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (518.73,133.44) ;
%Straight Lines [id:da29069644063624644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (577.02,178.48) ;
%Straight Lines [id:da55450884188581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (591.13,147.03) -- (591.13,178.48) ;
%Straight Lines [id:da8503513433394052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (605.25,147.03) -- (605.25,178.48) ;
%Straight Lines [id:da48977332283373043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (591.13,147.03) ;
%Straight Lines [id:da2816462596361913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (605.25,147.03) ;
%Straight Lines [id:da8139135259815156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (562.9,131.31) ;
%Straight Lines [id:da1310622921409612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (576.72,129.28) ;
%Straight Lines [id:da6986012642068831] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,127.92) -- (636.69,146.64) ;
%Straight Lines [id:da5368105136385202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,126.92) -- (650.81,146.64) ;
%Straight Lines [id:da8277569242027316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (636.8,127.3) ;

% Text Node
\draw (81.28,106.06) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (81.3,154.19) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (81.3,217.09) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (81.6,264.29) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (460.82,235.65) node  [font=\footnotesize] [align=left] {$\displaystyle L:\ 000110010010001101101111101101001111011001011$};
% Text Node
\draw (311.7,264.89) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{Top} :1101111\ $};
% Text Node
\draw (416.2,264.89) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{Bot} :10101011100$};
% Text Node
\draw (290.31,103.52) node  [font=\small] [align=left] {$\displaystyle T^{*}$};
% Text Node
\draw (348.2,201.69) node   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (479.02,201.72) node   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (584.49,201.69) node   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (643.62,201.69) node   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (520.2,264.89) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{FirstTop} :\ 3\ $};
% Text Node
\draw (158.91,240.69) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (158.91,193.53) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (159.91,177.81) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (131.08,129.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (187.15,209.25) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (578.02,178.48) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (606.25,147.03) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (577.02,131.31) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (492.59,170.07) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (463.24,130.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (607.4,264.02) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{FirstBot} :\ 6\ $};


\end{tikzpicture}
}

\newcommand{\shahinSlicingFifteen}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

%Shape: Rectangle [id:dp606708093298973] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (95.39,91.33) -- (109.51,91.33) -- (109.51,107.06) -- (95.39,107.06) -- cycle ;
%Shape: Rectangle [id:dp13282754632558347] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (95.39,107.06) -- (109.51,107.06) -- (109.51,122.78) -- (95.39,122.78) -- cycle ;
%Shape: Rectangle [id:dp5547513027371884] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (109.51,107.06) -- (123.63,107.06) -- (123.63,122.78) -- (109.51,122.78) -- cycle ;
%Shape: Rectangle [id:dp6030011430171689] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,107.06) -- (180.09,107.06) -- (180.09,122.78) -- (165.97,122.78) -- cycle ;
%Shape: Rectangle [id:dp5401552459769703] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,107.06) -- (194.2,107.06) -- (194.2,122.78) -- (180.09,122.78) -- cycle ;
%Shape: Rectangle [id:dp1175353592535755] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (194.2,107.06) -- (208.32,107.06) -- (208.32,122.78) -- (194.2,122.78) -- cycle ;
%Shape: Rectangle [id:dp10957914980186056] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (180.09,122.78) -- (194.2,122.78) -- (194.2,138.5) -- (180.09,138.5) -- cycle ;
%Shape: Rectangle [id:dp37850062688590036] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (109.51,122.78) -- (123.63,122.78) -- (123.63,138.5) -- (109.51,138.5) -- cycle ;
%Shape: Rectangle [id:dp3079649443952792] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (123.63,122.78) -- (137.74,122.78) -- (137.74,138.5) -- (123.63,138.5) -- cycle ;
%Shape: Rectangle [id:dp6837690478292491] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,138.5) -- (151.86,138.5) -- (151.86,154.22) -- (137.74,154.22) -- cycle ;
%Shape: Rectangle [id:dp24808822496460503] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (109.51,91.33) -- (123.63,91.33) -- (123.63,107.06) -- (109.51,107.06) -- cycle ;
%Shape: Rectangle [id:dp34093210464711965] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,138.5) -- (165.97,138.5) -- (165.97,154.22) -- (151.86,154.22) -- cycle ;
%Shape: Rectangle [id:dp26451923486156703] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,138.5) -- (137.74,138.5) -- (137.74,154.22) -- (123.63,154.22) -- cycle ;
%Shape: Rectangle [id:dp7603000208397652] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,138.5) -- (180.09,138.5) -- (180.09,154.22) -- (165.97,154.22) -- cycle ;
%Shape: Rectangle [id:dp42929004735423315] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,154.22) -- (151.86,154.22) -- (151.86,169.94) -- (137.74,169.94) -- cycle ;
%Shape: Rectangle [id:dp6093296058164102] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,154.22) -- (165.97,154.22) -- (165.97,169.94) -- (151.86,169.94) -- cycle ;
%Shape: Rectangle [id:dp025460355267792556] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (137.74,169.94) -- (151.86,169.94) -- (151.86,185.67) -- (137.74,185.67) -- cycle ;
%Shape: Rectangle [id:dp8367613904632067] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,169.94) -- (165.97,169.94) -- (165.97,185.67) -- (151.86,185.67) -- cycle ;
%Shape: Rectangle [id:dp5511516768770095] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (137.74,185.67) -- (151.86,185.67) -- (151.86,201.39) -- (137.74,201.39) -- cycle ;
%Shape: Rectangle [id:dp9581735946254124] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,185.67) -- (165.97,185.67) -- (165.97,201.39) -- (151.86,201.39) -- cycle ;
%Shape: Rectangle [id:dp583023658523744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,154.22) -- (180.09,154.22) -- (180.09,169.94) -- (165.97,169.94) -- cycle ;
%Shape: Rectangle [id:dp06809299504208077] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,154.22) -- (194.2,154.22) -- (194.2,169.94) -- (180.09,169.94) -- cycle ;
%Shape: Rectangle [id:dp8901879078705113] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,138.5) -- (194.2,138.5) -- (194.2,154.22) -- (180.09,154.22) -- cycle ;
%Shape: Rectangle [id:dp2817098771111697] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (194.2,138.5) -- (208.32,138.5) -- (208.32,154.22) -- (194.2,154.22) -- cycle ;
%Shape: Rectangle [id:dp5742671755106139] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,154.22) -- (137.74,154.22) -- (137.74,169.94) -- (123.63,169.94) -- cycle ;
%Shape: Rectangle [id:dp6201690760754284] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,201.39) -- (165.97,201.39) -- (165.97,217.11) -- (151.86,217.11) -- cycle ;
%Shape: Rectangle [id:dp7506663566089715] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,201.39) -- (180.09,201.39) -- (180.09,217.11) -- (165.97,217.11) -- cycle ;
%Shape: Rectangle [id:dp5579625145733469] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,201.39) -- (194.2,201.39) -- (194.2,217.11) -- (180.09,217.11) -- cycle ;
%Shape: Rectangle [id:dp12308148364429705] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,217.11) -- (165.97,217.11) -- (165.97,232.83) -- (151.86,232.83) -- cycle ;
%Shape: Rectangle [id:dp9469931587710321] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,217.11) -- (180.09,217.11) -- (180.09,232.83) -- (165.97,232.83) -- cycle ;
%Shape: Rectangle [id:dp38865429841609744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,217.11) -- (194.2,217.11) -- (194.2,232.83) -- (180.09,232.83) -- cycle ;
%Shape: Rectangle [id:dp6978184151022264] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,232.83) -- (194.2,232.83) -- (194.2,248.56) -- (180.09,248.56) -- cycle ;
%Shape: Rectangle [id:dp5769869398498109] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,248.56) -- (165.97,248.56) -- (165.97,264.28) -- (151.86,264.28) -- cycle ;
%Shape: Rectangle [id:dp28208689817910737] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,232.83) -- (180.09,232.83) -- (180.09,248.56) -- (165.97,248.56) -- cycle ;
%Shape: Rectangle [id:dp918626569518465] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,264.28) -- (165.97,264.28) -- (165.97,280) -- (151.86,280) -- cycle ;
%Shape: Rectangle [id:dp6623904754232588] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,264.28) -- (180.09,264.28) -- (180.09,280) -- (165.97,280) -- cycle ;
%Shape: Rectangle [id:dp1639007829584771] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (81.28,107.06) -- (95.39,107.06) -- (95.39,122.78) -- (81.28,122.78) -- cycle ;
%Shape: Rectangle [id:dp7221006419219729] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (81.28,122.78) -- (95.39,122.78) -- (95.39,138.5) -- (81.28,138.5) -- cycle ;
%Shape: Rectangle [id:dp5293754444785335] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (81.28,91.33) -- (95.39,91.33) -- (95.39,107.06) -- (81.28,107.06) -- cycle ;
%Shape: Rectangle [id:dp7333753727740688] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,232.83) -- (165.97,232.83) -- (165.97,248.56) -- (151.86,248.56) -- cycle ;
%Shape: Rectangle [id:dp9081079756188524] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (313.62,128.48) -- (327.74,128.48) -- (327.74,144.2) -- (313.62,144.2) -- cycle ;
%Shape: Rectangle [id:dp9576476397632105] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (313.62,144.2) -- (327.74,144.2) -- (327.74,159.92) -- (313.62,159.92) -- cycle ;
%Shape: Rectangle [id:dp17381360436891713] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (327.74,144.2) -- (341.85,144.2) -- (341.85,159.92) -- (327.74,159.92) -- cycle ;
%Shape: Rectangle [id:dp15972244073887798] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (353.71,144.78) -- (367.83,144.78) -- (367.83,160.5) -- (353.71,160.5) -- cycle ;
%Shape: Rectangle [id:dp4338520074024008] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (367.83,144.78) -- (381.94,144.78) -- (381.94,160.5) -- (367.83,160.5) -- cycle ;
%Shape: Rectangle [id:dp6163760247756] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (381.94,144.78) -- (396.06,144.78) -- (396.06,160.5) -- (381.94,160.5) -- cycle ;
%Shape: Rectangle [id:dp8845658379881061] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (511.67,125.58) -- (525.79,125.58) -- (525.79,141.3) -- (511.67,141.3) -- cycle ;
%Shape: Rectangle [id:dp2804358268379161] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (441.1,125.58) -- (455.21,125.58) -- (455.21,141.3) -- (441.1,141.3) -- cycle ;
%Shape: Rectangle [id:dp12970942470699898] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (455.21,125.58) -- (469.33,125.58) -- (469.33,141.3) -- (455.21,141.3) -- cycle ;
%Shape: Rectangle [id:dp3060949037936236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,141.3) -- (483.44,141.3) -- (483.44,157.02) -- (469.33,157.02) -- cycle ;
%Shape: Rectangle [id:dp7624419537747658] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (327.74,128.48) -- (341.85,128.48) -- (341.85,144.2) -- (327.74,144.2) -- cycle ;
%Shape: Rectangle [id:dp9577802979657224] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,141.3) -- (497.56,141.3) -- (497.56,157.02) -- (483.44,157.02) -- cycle ;
%Shape: Rectangle [id:dp3715224474364256] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,141.3) -- (469.33,141.3) -- (469.33,157.02) -- (455.21,157.02) -- cycle ;
%Shape: Rectangle [id:dp6224118631404236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,141.3) -- (511.67,141.3) -- (511.67,157.02) -- (497.56,157.02) -- cycle ;
%Shape: Rectangle [id:dp7628600611366643] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,157.02) -- (483.44,157.02) -- (483.44,172.74) -- (469.33,172.74) -- cycle ;
%Shape: Rectangle [id:dp5833377583351187] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,157.02) -- (497.56,157.02) -- (497.56,172.74) -- (483.44,172.74) -- cycle ;
%Shape: Rectangle [id:dp7677982535989656] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (469.33,172.74) -- (483.44,172.74) -- (483.44,188.47) -- (469.33,188.47) -- cycle ;
%Shape: Rectangle [id:dp887318098445782] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (483.44,172.74) -- (497.56,172.74) -- (497.56,188.47) -- (483.44,188.47) -- cycle ;
%Shape: Rectangle [id:dp36176985279197527] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (555.84,123.45) -- (569.96,123.45) -- (569.96,139.17) -- (555.84,139.17) -- cycle ;
%Shape: Rectangle [id:dp7435867795145323] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (569.96,123.45) -- (584.08,123.45) -- (584.08,139.17) -- (569.96,139.17) -- cycle ;
%Shape: Rectangle [id:dp7923847623725202] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,157.02) -- (511.67,157.02) -- (511.67,172.74) -- (497.56,172.74) -- cycle ;
%Shape: Rectangle [id:dp07079463015120457] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,157.02) -- (525.79,157.02) -- (525.79,172.74) -- (511.67,172.74) -- cycle ;
%Shape: Rectangle [id:dp9995938721752728] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,141.3) -- (525.79,141.3) -- (525.79,157.02) -- (511.67,157.02) -- cycle ;
%Shape: Rectangle [id:dp9900808411466384] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (525.79,141.3) -- (539.91,141.3) -- (539.91,157.02) -- (525.79,157.02) -- cycle ;
%Shape: Rectangle [id:dp9343793306687243] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,157.02) -- (469.33,157.02) -- (469.33,172.74) -- (455.21,172.74) -- cycle ;
%Shape: Rectangle [id:dp8355065321761928] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,139.17) -- (584.08,139.17) -- (584.08,154.89) -- (569.96,154.89) -- cycle ;
%Shape: Rectangle [id:dp3329119011342656] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,139.17) -- (598.19,139.17) -- (598.19,154.89) -- (584.08,154.89) -- cycle ;
%Shape: Rectangle [id:dp23973235372465007] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,139.17) -- (612.31,139.17) -- (612.31,154.89) -- (598.19,154.89) -- cycle ;
%Shape: Rectangle [id:dp9116230611811786] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,154.89) -- (584.08,154.89) -- (584.08,170.61) -- (569.96,170.61) -- cycle ;
%Shape: Rectangle [id:dp06300863815346114] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,154.89) -- (598.19,154.89) -- (598.19,170.61) -- (584.08,170.61) -- cycle ;
%Shape: Rectangle [id:dp7743199167177601] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,154.89) -- (612.31,154.89) -- (612.31,170.61) -- (598.19,170.61) -- cycle ;
%Shape: Rectangle [id:dp3163333567278226] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (598.19,170.61) -- (612.31,170.61) -- (612.31,186.34) -- (598.19,186.34) -- cycle ;
%Shape: Rectangle [id:dp019890734847941793] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (629.64,123.06) -- (643.75,123.06) -- (643.75,138.78) -- (629.64,138.78) -- cycle ;
%Shape: Rectangle [id:dp08756068513136728] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (584.08,170.61) -- (598.19,170.61) -- (598.19,186.34) -- (584.08,186.34) -- cycle ;
%Shape: Rectangle [id:dp8237453408603386] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (629.64,138.78) -- (643.75,138.78) -- (643.75,154.51) -- (629.64,154.51) -- cycle ;
%Shape: Rectangle [id:dp7237526764167905] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (643.75,138.78) -- (657.87,138.78) -- (657.87,154.51) -- (643.75,154.51) -- cycle ;
%Shape: Rectangle [id:dp1355735403847409] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (299.51,144.2) -- (313.62,144.2) -- (313.62,159.92) -- (299.51,159.92) -- cycle ;
%Shape: Rectangle [id:dp6497474003822239] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (412.87,125.58) -- (426.98,125.58) -- (426.98,141.3) -- (412.87,141.3) -- cycle ;
%Shape: Rectangle [id:dp6576370209141864] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (299.51,128.48) -- (313.62,128.48) -- (313.62,144.2) -- (299.51,144.2) -- cycle ;
%Shape: Rectangle [id:dp6216214379195162] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (569.96,170.61) -- (584.08,170.61) -- (584.08,186.34) -- (569.96,186.34) -- cycle ;
%Shape: Rectangle [id:dp4269466820188108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,128.29) -- (294.98,128.29) -- (294.98,143.93) -- (279.58,143.93) -- cycle ;
%Shape: Rectangle [id:dp8606459117686915] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,112.65) -- (294.98,112.65) -- (294.98,128.29) -- (279.58,128.29) -- cycle ;
%Shape: Rectangle [id:dp44618997124589876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,143.93) -- (294.98,143.93) -- (294.98,159.56) -- (279.58,159.56) -- cycle ;
%Shape: Rectangle [id:dp16180640786247102] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,159.56) -- (294.98,159.56) -- (294.98,175.2) -- (279.58,175.2) -- cycle ;
%Shape: Rectangle [id:dp5693291178504631] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,175.2) -- (294.98,175.2) -- (294.98,190.84) -- (279.58,190.84) -- cycle ;
%Straight Lines [id:da6691399871054762] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (403.8,109.57) -- (404.51,212.77) ;
%Straight Lines [id:da7813665131369918] 
\draw [color={rgb, 255:red, 64; green, 64; blue, 64 }  ,draw opacity=1 ][fill={rgb, 255:red, 174; green, 174; blue, 174 }  ,fill opacity=1 ]   (288.45,117.62) -- (288.45,183.51) ;
%Straight Lines [id:da8240900250473677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,122.59) -- (235.2,122.59) ;
%Straight Lines [id:da4390052063792711] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,185.49) -- (235.2,185.49) ;
%Straight Lines [id:da5914997113757343] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,248.39) -- (235.2,248.39) ;
%Straight Lines [id:da9564552399461999] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (547.4,109.59) -- (548.11,212.79) ;
%Straight Lines [id:da6979851504326009] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (621.1,109.59) -- (621.81,212.79) ;
%Straight Lines [id:da3565902954182527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (306.57,136.34) ;
%Straight Lines [id:da9185629854710584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (320.68,136.34) ;
%Straight Lines [id:da8082145686706073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (334.8,136.34) ;
%Straight Lines [id:da7669029310657629] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (306.57,136.34) -- (306.57,152.06) ;
%Straight Lines [id:da9901587874312159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (320.68,136.34) -- (320.68,152.06) ;
%Straight Lines [id:da8182492426711296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (334.8,152.06) ;
%Straight Lines [id:da2046234242279814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (360.77,152.64) ;
%Straight Lines [id:da35316570144047144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (374.88,152.64) ;
%Straight Lines [id:da7912267612978146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (389,152.64) ;
%Straight Lines [id:da2844947208289994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (419.92,133.44) ;
%Straight Lines [id:da5487984942115924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (448.15,133.44) ;
%Straight Lines [id:da3798173170176842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (461.96,132.15) ;
%Straight Lines [id:da16445347692110657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (462.27,164.88) ;
%Straight Lines [id:da03897556700044125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (476.39,149.16) -- (476.39,180.6) ;
%Straight Lines [id:da06989837465557991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (490.5,149.16) -- (490.46,177.15) ;
%Straight Lines [id:da4626778408348562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (476.39,149.16) ;
%Straight Lines [id:da762584128255088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (490.5,149.16) ;
%Straight Lines [id:da960141754347184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (460.96,133.15) -- (504.62,149.16) ;
%Straight Lines [id:da8741502440220883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (504.62,149.16) -- (504.62,164.88) ;
%Straight Lines [id:da6694132958665928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (518.73,164.88) ;
%Straight Lines [id:da8905134233199357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (532.85,149.16) ;
%Straight Lines [id:da4410756625652461] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (518.73,133.44) ;
%Straight Lines [id:da29069644063624644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (576.96,175.9) ;
%Straight Lines [id:da55450884188581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (591.13,147.03) -- (591.13,178.48) ;
%Straight Lines [id:da8503513433394052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (605.25,147.03) -- (605.25,178.48) ;
%Straight Lines [id:da48977332283373043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (591.13,147.03) ;
%Straight Lines [id:da2816462596361913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (605.25,147.03) ;
%Straight Lines [id:da8139135259815156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (562.9,131.31) ;
%Straight Lines [id:da1310622921409612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (576.72,129.28) ;
%Straight Lines [id:da6986012642068831] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,127.92) -- (636.69,146.64) ;
%Straight Lines [id:da5368105136385202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,126.92) -- (650.81,146.64) ;
%Straight Lines [id:da8277569242027316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (636.8,127.3) ;

% Text Node
\draw (81.28,106.06) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (81.3,154.19) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (81.3,217.09) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (81.6,264.29) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (460.82,235.65) node  [font=\footnotesize] [align=left] {$\displaystyle L:\ 000110010010001101101111101101001111011001011$};
% Text Node
\draw (311.7,264.89) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{Top} :1101111\ $};
% Text Node
\draw (416.2,264.89) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{Bot} :10101011100$};
% Text Node
\draw (290.31,103.52) node  [font=\small] [align=left] {$\displaystyle T^{*}$};
% Text Node
\draw (348.2,201.69) node   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (479.02,201.72) node   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (584.49,201.69) node   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (643.62,201.69) node   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (520.2,264.89) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{FirstTop} :\ 3\ $};
% Text Node
\draw (158.91,240.69) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (158.91,193.53) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (159.91,177.81) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (131.08,129.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (187.15,209.25) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (577.02,131.31) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (492.59,170.07) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (463.24,130.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (607.4,264.02) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{FirstBot} :\ 6\ $};
% Text Node
\draw (605.25,147.03) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (579.02,178.48) node  [font=\footnotesize] [align=left] {$\displaystyle a$};


\end{tikzpicture}
}

\newcommand{\figOneUpdTwo}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Rectangle [id:dp31905119344571253] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (61.1,119.75) -- (84.59,119.75) -- (84.59,145.01) -- (61.1,145.01) -- cycle ;
%Shape: Rectangle [id:dp10207459464677382] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (84.59,119.75) -- (108.09,119.75) -- (108.09,145.01) -- (84.59,145.01) -- cycle ;
%Shape: Rectangle [id:dp28931152895653534] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (61.1,145.01) -- (84.59,145.01) -- (84.59,170.27) -- (61.1,170.27) -- cycle ;
%Shape: Rectangle [id:dp9592762764711207] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (84.59,145.01) -- (108.09,145.01) -- (108.09,170.27) -- (84.59,170.27) -- cycle ;
%Shape: Rectangle [id:dp26792335281370505] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.09,119.75) -- (131.58,119.75) -- (131.58,145.01) -- (108.09,145.01) -- cycle ;
%Shape: Rectangle [id:dp29892504099507144] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (131.58,119.75) -- (155.07,119.75) -- (155.07,145.01) -- (131.58,145.01) -- cycle ;
%Shape: Rectangle [id:dp10368729504172469] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.09,145.01) -- (131.58,145.01) -- (131.58,170.27) -- (108.09,170.27) -- cycle ;
%Shape: Rectangle [id:dp03639702469151285] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (131.58,145.01) -- (155.07,145.01) -- (155.07,170.27) -- (131.58,170.27) -- cycle ;
%Shape: Rectangle [id:dp06755912423539767] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (155.07,119.75) -- (178.56,119.75) -- (178.56,145.01) -- (155.07,145.01) -- cycle ;
%Shape: Rectangle [id:dp49098937477475935] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (178.56,119.75) -- (202.05,119.75) -- (202.05,145.01) -- (178.56,145.01) -- cycle ;
%Shape: Rectangle [id:dp6146923236787762] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (155.07,170.27) -- (178.56,170.27) -- (178.56,195.54) -- (155.07,195.54) -- cycle ;
%Shape: Rectangle [id:dp405562463797668] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (178.56,170.27) -- (202.05,170.27) -- (202.05,195.54) -- (178.56,195.54) -- cycle ;
%Shape: Rectangle [id:dp8453711433772635] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (202.05,119.75) -- (225.54,119.75) -- (225.54,145.01) -- (202.05,145.01) -- cycle ;
%Shape: Rectangle [id:dp9663194757161349] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (202.05,145.01) -- (225.54,145.01) -- (225.54,170.27) -- (202.05,170.27) -- cycle ;
%Shape: Rectangle [id:dp5575942554075948] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.09,94.48) -- (131.58,94.48) -- (131.58,119.75) -- (108.09,119.75) -- cycle ;
%Shape: Rectangle [id:dp7991406569682229] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (178.56,94.48) -- (202.05,94.48) -- (202.05,119.75) -- (178.56,119.75) -- cycle ;
%Shape: Rectangle [id:dp6543164130623804] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.09,170.27) -- (131.58,170.27) -- (131.58,195.54) -- (108.09,195.54) -- cycle ;
%Shape: Rectangle [id:dp6018189122073982] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (61.1,195.54) -- (84.59,195.54) -- (84.59,220.8) -- (61.1,220.8) -- cycle ;
%Shape: Rectangle [id:dp4385315542204917] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (84.59,195.54) -- (108.09,195.54) -- (108.09,220.8) -- (84.59,220.8) -- cycle ;
%Shape: Rectangle [id:dp7430577671223864] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (108.09,195.54) -- (131.58,195.54) -- (131.58,220.8) -- (108.09,220.8) -- cycle ;
%Shape: Rectangle [id:dp7207065182643488] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (131.58,195.54) -- (155.07,195.54) -- (155.07,220.8) -- (131.58,220.8) -- cycle ;
%Shape: Rectangle [id:dp4566134746959123] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (131.58,220.8) -- (155.07,220.8) -- (155.07,246.06) -- (131.58,246.06) -- cycle ;
%Shape: Rectangle [id:dp9861332402069412] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (178.56,195.54) -- (202.05,195.54) -- (202.05,220.8) -- (178.56,220.8) -- cycle ;
%Shape: Rectangle [id:dp5748241076658811] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.33 ] (202.05,195.54) -- (225.54,195.54) -- (225.54,220.8) -- (202.05,220.8) -- cycle ;
%Shape: Rectangle [id:dp22882966219951184] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (155.07,220.8) -- (178.56,220.8) -- (178.56,246.06) -- (155.07,246.06) -- cycle ;
%Shape: Rectangle [id:dp3834775442246172] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (393.1,117.08) -- (416.59,117.08) -- (416.59,142.34) -- (393.1,142.34) -- cycle ;
%Shape: Rectangle [id:dp6207397907708194] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (416.59,117.08) -- (440.09,117.08) -- (440.09,142.34) -- (416.59,142.34) -- cycle ;
%Shape: Rectangle [id:dp16344747928923153] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (393.1,142.34) -- (416.59,142.34) -- (416.59,167.61) -- (393.1,167.61) -- cycle ;
%Shape: Rectangle [id:dp5955893021449434] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (416.59,142.34) -- (440.09,142.34) -- (440.09,167.61) -- (416.59,167.61) -- cycle ;
%Shape: Rectangle [id:dp2295079880539821] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.09,117.08) -- (463.58,117.08) -- (463.58,142.34) -- (440.09,142.34) -- cycle ;
%Shape: Rectangle [id:dp5022612969294211] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (463.58,117.08) -- (487.07,117.08) -- (487.07,142.34) -- (463.58,142.34) -- cycle ;
%Shape: Rectangle [id:dp5897977560118335] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.09,142.34) -- (463.58,142.34) -- (463.58,167.61) -- (440.09,167.61) -- cycle ;
%Shape: Rectangle [id:dp8777983146131225] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (463.58,142.34) -- (487.07,142.34) -- (487.07,167.61) -- (463.58,167.61) -- cycle ;
%Shape: Rectangle [id:dp30644407506175386] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (487.07,117.08) -- (510.56,117.08) -- (510.56,142.34) -- (487.07,142.34) -- cycle ;
%Shape: Rectangle [id:dp6682995584879228] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (510.56,117.08) -- (534.05,117.08) -- (534.05,142.34) -- (510.56,142.34) -- cycle ;
%Shape: Rectangle [id:dp14612111451961152] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (487.07,167.61) -- (510.56,167.61) -- (510.56,192.87) -- (487.07,192.87) -- cycle ;
%Shape: Rectangle [id:dp545536401604513] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (510.56,167.61) -- (534.05,167.61) -- (534.05,192.87) -- (510.56,192.87) -- cycle ;
%Shape: Rectangle [id:dp4127993320236616] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (534.05,117.08) -- (557.54,117.08) -- (557.54,142.34) -- (534.05,142.34) -- cycle ;
%Shape: Rectangle [id:dp6230016338959699] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (534.05,142.34) -- (557.54,142.34) -- (557.54,167.61) -- (534.05,167.61) -- cycle ;
%Shape: Rectangle [id:dp5547898378407636] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.09,91.82) -- (463.58,91.82) -- (463.58,117.08) -- (440.09,117.08) -- cycle ;
%Shape: Rectangle [id:dp8853912296823085] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (510.56,91.82) -- (534.05,91.82) -- (534.05,117.08) -- (510.56,117.08) -- cycle ;
%Shape: Rectangle [id:dp7559856982665716] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.09,167.61) -- (463.58,167.61) -- (463.58,192.87) -- (440.09,192.87) -- cycle ;
%Shape: Rectangle [id:dp7943777928539844] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (393.1,192.87) -- (416.59,192.87) -- (416.59,218.13) -- (393.1,218.13) -- cycle ;
%Shape: Rectangle [id:dp6429776764966457] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (416.59,192.87) -- (440.09,192.87) -- (440.09,218.13) -- (416.59,218.13) -- cycle ;
%Shape: Rectangle [id:dp8291186967531998] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.09,192.87) -- (463.58,192.87) -- (463.58,218.13) -- (440.09,218.13) -- cycle ;
%Shape: Rectangle [id:dp5046824151246878] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (463.58,192.87) -- (487.07,192.87) -- (487.07,218.13) -- (463.58,218.13) -- cycle ;
%Shape: Rectangle [id:dp9436791711034207] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (463.58,218.13) -- (487.07,218.13) -- (487.07,243.4) -- (463.58,243.4) -- cycle ;
%Shape: Rectangle [id:dp5103182727510154] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (510.56,192.87) -- (534.05,192.87) -- (534.05,218.13) -- (510.56,218.13) -- cycle ;
%Shape: Rectangle [id:dp08908097725175312] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (534.05,192.87) -- (557.54,192.87) -- (557.54,218.13) -- (534.05,218.13) -- cycle ;
%Shape: Rectangle [id:dp6487258907738569] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (487.07,218.13) -- (510.56,218.13) -- (510.56,243.4) -- (487.07,243.4) -- cycle ;
%Shape: Rectangle [id:dp9161831561182676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.61,91.82) -- (381.1,91.82) -- (381.1,117.08) -- (357.61,117.08) -- cycle ;
%Shape: Rectangle [id:dp9808132311130306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.61,117.08) -- (381.1,117.08) -- (381.1,142.34) -- (357.61,142.34) -- cycle ;
%Shape: Rectangle [id:dp0647100215077725] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.61,66.55) -- (381.1,66.55) -- (381.1,91.82) -- (357.61,91.82) -- cycle ;
%Shape: Rectangle [id:dp9135950814951361] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.61,142.34) -- (381.1,142.34) -- (381.1,167.61) -- (357.61,167.61) -- cycle ;
%Shape: Rectangle [id:dp07212304092413513] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.61,167.61) -- (381.1,167.61) -- (381.1,192.87) -- (357.61,192.87) -- cycle ;
%Shape: Rectangle [id:dp771818785932612] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.61,192.87) -- (381.1,192.87) -- (381.1,218.13) -- (357.61,218.13) -- cycle ;
%Shape: Rectangle [id:dp5126340784351751] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.61,218.13) -- (381.1,218.13) -- (381.1,243.4) -- (357.61,243.4) -- cycle ;
%Shape: Ellipse [id:dp2510694297527867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,230.76) .. controls (367.92,229.84) and (368.57,229.09) .. (369.36,229.09) .. controls (370.15,229.09) and (370.79,229.84) .. (370.79,230.76) .. controls (370.79,231.69) and (370.15,232.44) .. (369.36,232.44) .. controls (368.57,232.44) and (367.92,231.69) .. (367.92,230.76) -- cycle ;
%Shape: Ellipse [id:dp7743293071543533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.42,205.5) .. controls (403.42,204.58) and (404.06,203.83) .. (404.85,203.83) .. controls (405.64,203.83) and (406.28,204.58) .. (406.28,205.5) .. controls (406.28,206.43) and (405.64,207.17) .. (404.85,207.17) .. controls (404.06,207.17) and (403.42,206.43) .. (403.42,205.5) -- cycle ;
%Shape: Ellipse [id:dp562269887225634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.91,205.5) .. controls (426.91,204.58) and (427.55,203.83) .. (428.34,203.83) .. controls (429.13,203.83) and (429.77,204.58) .. (429.77,205.5) .. controls (429.77,206.43) and (429.13,207.17) .. (428.34,207.17) .. controls (427.55,207.17) and (426.91,206.43) .. (426.91,205.5) -- cycle ;
%Shape: Ellipse [id:dp3183466548896421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,205.5) .. controls (367.92,204.58) and (368.57,203.83) .. (369.36,203.83) .. controls (370.15,203.83) and (370.79,204.58) .. (370.79,205.5) .. controls (370.79,206.43) and (370.15,207.17) .. (369.36,207.17) .. controls (368.57,207.17) and (367.92,206.43) .. (367.92,205.5) -- cycle ;
%Shape: Ellipse [id:dp4334905969273277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,180.24) .. controls (367.92,179.31) and (368.57,178.57) .. (369.36,178.57) .. controls (370.15,178.57) and (370.79,179.31) .. (370.79,180.24) .. controls (370.79,181.16) and (370.15,181.91) .. (369.36,181.91) .. controls (368.57,181.91) and (367.92,181.16) .. (367.92,180.24) -- cycle ;
%Shape: Ellipse [id:dp6712812876196423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.89,230.76) .. controls (473.89,229.84) and (474.53,229.09) .. (475.32,229.09) .. controls (476.11,229.09) and (476.75,229.84) .. (476.75,230.76) .. controls (476.75,231.69) and (476.11,232.44) .. (475.32,232.44) .. controls (474.53,232.44) and (473.89,231.69) .. (473.89,230.76) -- cycle ;
%Shape: Ellipse [id:dp8891235770385231] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.4,205.5) .. controls (450.4,204.58) and (451.04,203.83) .. (451.83,203.83) .. controls (452.62,203.83) and (453.26,204.58) .. (453.26,205.5) .. controls (453.26,206.43) and (452.62,207.17) .. (451.83,207.17) .. controls (451.04,207.17) and (450.4,206.43) .. (450.4,205.5) -- cycle ;
%Shape: Ellipse [id:dp38154270216251374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.89,205.5) .. controls (473.89,204.58) and (474.53,203.83) .. (475.32,203.83) .. controls (476.11,203.83) and (476.75,204.58) .. (476.75,205.5) .. controls (476.75,206.43) and (476.11,207.17) .. (475.32,207.17) .. controls (474.53,207.17) and (473.89,206.43) .. (473.89,205.5) -- cycle ;
%Shape: Ellipse [id:dp5341452409278207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.42,154.97) .. controls (403.42,154.05) and (404.06,153.3) .. (404.85,153.3) .. controls (405.64,153.3) and (406.28,154.05) .. (406.28,154.97) .. controls (406.28,155.9) and (405.64,156.65) .. (404.85,156.65) .. controls (404.06,156.65) and (403.42,155.9) .. (403.42,154.97) -- cycle ;
%Shape: Ellipse [id:dp880741242510801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,154.97) .. controls (367.92,154.05) and (368.57,153.3) .. (369.36,153.3) .. controls (370.15,153.3) and (370.79,154.05) .. (370.79,154.97) .. controls (370.79,155.9) and (370.15,156.65) .. (369.36,156.65) .. controls (368.57,156.65) and (367.92,155.9) .. (367.92,154.97) -- cycle ;
%Shape: Ellipse [id:dp198095006612806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.4,180.24) .. controls (450.4,179.31) and (451.04,178.57) .. (451.83,178.57) .. controls (452.62,178.57) and (453.26,179.31) .. (453.26,180.24) .. controls (453.26,181.16) and (452.62,181.91) .. (451.83,181.91) .. controls (451.04,181.91) and (450.4,181.16) .. (450.4,180.24) -- cycle ;
%Shape: Ellipse [id:dp1287114560787661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.91,154.97) .. controls (426.91,154.05) and (427.55,153.3) .. (428.34,153.3) .. controls (429.13,153.3) and (429.77,154.05) .. (429.77,154.97) .. controls (429.77,155.9) and (429.13,156.65) .. (428.34,156.65) .. controls (427.55,156.65) and (426.91,155.9) .. (426.91,154.97) -- cycle ;
%Shape: Ellipse [id:dp6978498254377514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.4,154.97) .. controls (450.4,154.05) and (451.04,153.3) .. (451.83,153.3) .. controls (452.62,153.3) and (453.26,154.05) .. (453.26,154.97) .. controls (453.26,155.9) and (452.62,156.65) .. (451.83,156.65) .. controls (451.04,156.65) and (450.4,155.9) .. (450.4,154.97) -- cycle ;
%Shape: Ellipse [id:dp1859618117124089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,129.71) .. controls (367.92,128.79) and (368.57,128.04) .. (369.36,128.04) .. controls (370.15,128.04) and (370.79,128.79) .. (370.79,129.71) .. controls (370.79,130.64) and (370.15,131.38) .. (369.36,131.38) .. controls (368.57,131.38) and (367.92,130.64) .. (367.92,129.71) -- cycle ;
%Shape: Ellipse [id:dp7853594218329789] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,104.45) .. controls (367.92,103.52) and (368.57,102.78) .. (369.36,102.78) .. controls (370.15,102.78) and (370.79,103.52) .. (370.79,104.45) .. controls (370.79,105.37) and (370.15,106.12) .. (369.36,106.12) .. controls (368.57,106.12) and (367.92,105.37) .. (367.92,104.45) -- cycle ;
%Shape: Ellipse [id:dp5047873741417304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,79.18) .. controls (367.92,78.26) and (368.57,77.51) .. (369.36,77.51) .. controls (370.15,77.51) and (370.79,78.26) .. (370.79,79.18) .. controls (370.79,80.11) and (370.15,80.86) .. (369.36,80.86) .. controls (368.57,80.86) and (367.92,80.11) .. (367.92,79.18) -- cycle ;
%Shape: Ellipse [id:dp09971050252064351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.42,129.71) .. controls (403.42,128.79) and (404.06,128.04) .. (404.85,128.04) .. controls (405.64,128.04) and (406.28,128.79) .. (406.28,129.71) .. controls (406.28,130.64) and (405.64,131.38) .. (404.85,131.38) .. controls (404.06,131.38) and (403.42,130.64) .. (403.42,129.71) -- cycle ;
%Shape: Ellipse [id:dp4838188753435584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.91,129.71) .. controls (426.91,128.79) and (427.55,128.04) .. (428.34,128.04) .. controls (429.13,128.04) and (429.77,128.79) .. (429.77,129.71) .. controls (429.77,130.64) and (429.13,131.38) .. (428.34,131.38) .. controls (427.55,131.38) and (426.91,130.64) .. (426.91,129.71) -- cycle ;
%Shape: Ellipse [id:dp6593368996824562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.4,129.71) .. controls (450.4,128.79) and (451.04,128.04) .. (451.83,128.04) .. controls (452.62,128.04) and (453.26,128.79) .. (453.26,129.71) .. controls (453.26,130.64) and (452.62,131.38) .. (451.83,131.38) .. controls (451.04,131.38) and (450.4,130.64) .. (450.4,129.71) -- cycle ;
%Shape: Ellipse [id:dp7931796424608972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.4,104.45) .. controls (450.4,103.52) and (451.04,102.78) .. (451.83,102.78) .. controls (452.62,102.78) and (453.26,103.52) .. (453.26,104.45) .. controls (453.26,105.37) and (452.62,106.12) .. (451.83,106.12) .. controls (451.04,106.12) and (450.4,105.37) .. (450.4,104.45) -- cycle ;
%Shape: Ellipse [id:dp9781362533695788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.89,154.97) .. controls (473.89,154.05) and (474.53,153.3) .. (475.32,153.3) .. controls (476.11,153.3) and (476.75,154.05) .. (476.75,154.97) .. controls (476.75,155.9) and (476.11,156.65) .. (475.32,156.65) .. controls (474.53,156.65) and (473.89,155.9) .. (473.89,154.97) -- cycle ;
%Shape: Ellipse [id:dp5926185431293387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.89,129.71) .. controls (473.89,128.79) and (474.53,128.04) .. (475.32,128.04) .. controls (476.11,128.04) and (476.75,128.79) .. (476.75,129.71) .. controls (476.75,130.64) and (476.11,131.38) .. (475.32,131.38) .. controls (474.53,131.38) and (473.89,130.64) .. (473.89,129.71) -- cycle ;
%Shape: Ellipse [id:dp1857513498392378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.38,129.71) .. controls (497.38,128.79) and (498.02,128.04) .. (498.81,128.04) .. controls (499.6,128.04) and (500.25,128.79) .. (500.25,129.71) .. controls (500.25,130.64) and (499.6,131.38) .. (498.81,131.38) .. controls (498.02,131.38) and (497.38,130.64) .. (497.38,129.71) -- cycle ;
%Shape: Ellipse [id:dp5809689967472984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.38,180.24) .. controls (497.38,179.31) and (498.02,178.57) .. (498.81,178.57) .. controls (499.6,178.57) and (500.25,179.31) .. (500.25,180.24) .. controls (500.25,181.16) and (499.6,181.91) .. (498.81,181.91) .. controls (498.02,181.91) and (497.38,181.16) .. (497.38,180.24) -- cycle ;
%Shape: Ellipse [id:dp5648521388311507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.38,230.76) .. controls (497.38,229.84) and (498.02,229.09) .. (498.81,229.09) .. controls (499.6,229.09) and (500.25,229.84) .. (500.25,230.76) .. controls (500.25,231.69) and (499.6,232.44) .. (498.81,232.44) .. controls (498.02,232.44) and (497.38,231.69) .. (497.38,230.76) -- cycle ;
%Shape: Ellipse [id:dp4328605434560935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.87,104.45) .. controls (520.87,103.52) and (521.51,102.78) .. (522.3,102.78) .. controls (523.1,102.78) and (523.74,103.52) .. (523.74,104.45) .. controls (523.74,105.37) and (523.1,106.12) .. (522.3,106.12) .. controls (521.51,106.12) and (520.87,105.37) .. (520.87,104.45) -- cycle ;
%Shape: Ellipse [id:dp6073638671834478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.87,180.24) .. controls (520.87,179.31) and (521.51,178.57) .. (522.3,178.57) .. controls (523.1,178.57) and (523.74,179.31) .. (523.74,180.24) .. controls (523.74,181.16) and (523.1,181.91) .. (522.3,181.91) .. controls (521.51,181.91) and (520.87,181.16) .. (520.87,180.24) -- cycle ;
%Shape: Ellipse [id:dp45141083292415307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.87,129.71) .. controls (520.87,128.79) and (521.51,128.04) .. (522.3,128.04) .. controls (523.1,128.04) and (523.74,128.79) .. (523.74,129.71) .. controls (523.74,130.64) and (523.1,131.38) .. (522.3,131.38) .. controls (521.51,131.38) and (520.87,130.64) .. (520.87,129.71) -- cycle ;
%Shape: Ellipse [id:dp5192485359122505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.87,205.5) .. controls (520.87,204.58) and (521.51,203.83) .. (522.3,203.83) .. controls (523.1,203.83) and (523.74,204.58) .. (523.74,205.5) .. controls (523.74,206.43) and (523.1,207.17) .. (522.3,207.17) .. controls (521.51,207.17) and (520.87,206.43) .. (520.87,205.5) -- cycle ;
%Shape: Ellipse [id:dp5874071572961448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.36,205.5) .. controls (544.36,204.58) and (545,203.83) .. (545.8,203.83) .. controls (546.59,203.83) and (547.23,204.58) .. (547.23,205.5) .. controls (547.23,206.43) and (546.59,207.17) .. (545.8,207.17) .. controls (545,207.17) and (544.36,206.43) .. (544.36,205.5) -- cycle ;
%Shape: Ellipse [id:dp4792075642043987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.36,154.97) .. controls (544.36,154.05) and (545,153.3) .. (545.8,153.3) .. controls (546.59,153.3) and (547.23,154.05) .. (547.23,154.97) .. controls (547.23,155.9) and (546.59,156.65) .. (545.8,156.65) .. controls (545,156.65) and (544.36,155.9) .. (544.36,154.97) -- cycle ;
%Shape: Ellipse [id:dp5366561886316008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.36,129.71) .. controls (544.36,128.79) and (545,128.04) .. (545.8,128.04) .. controls (546.59,128.04) and (547.23,128.79) .. (547.23,129.71) .. controls (547.23,130.64) and (546.59,131.38) .. (545.8,131.38) .. controls (545,131.38) and (544.36,130.64) .. (544.36,129.71) -- cycle ;
%Straight Lines [id:da5395560832388722] 
\draw    (451.83,104.45) -- (369.36,79.18) ;
%Straight Lines [id:da9676356264187853] 
\draw    (522.3,104.45) -- (369.36,79.18) ;
%Straight Lines [id:da8476430947952354] 
\draw    (369.36,230.76) -- (369.36,79.18) ;
%Straight Lines [id:da7729184527783621] 
\draw    (451.83,205.5) -- (451.83,104.45) ;
%Straight Lines [id:da38348275378162633] 
\draw    (522.3,129.71) -- (522.3,104.45) ;
%Straight Lines [id:da04909571046264882] 
\draw    (545.8,154.97) -- (545.8,129.71) ;
%Straight Lines [id:da9588037262701317] 
\draw    (522.3,205.5) -- (522.3,180.24) ;
%Straight Lines [id:da8061907549988003] 
\draw    (475.32,154.97) -- (475.32,129.71) ;
%Straight Lines [id:da5304677173736223] 
\draw    (475.32,230.76) -- (475.32,205.5) ;
%Straight Lines [id:da6664490565644607] 
\draw    (428.34,154.97) -- (428.34,129.71) ;
%Straight Lines [id:da19534291295204298] 
\draw    (404.85,154.97) -- (404.85,129.71) ;
%Straight Lines [id:da8806083770220516] 
\draw    (475.32,129.71) -- (451.83,104.45) ;
%Straight Lines [id:da35240310865819646] 
\draw    (498.81,129.71) -- (451.83,104.45) ;
%Straight Lines [id:da11063619285847226] 
\draw    (545.8,129.71) -- (522.3,104.45) ;
%Straight Lines [id:da04600433150224559] 
\draw    (498.81,180.24) -- (451.83,154.97) ;
%Straight Lines [id:da8226437294153723] 
\draw    (475.32,205.5) -- (451.83,180.24) ;
%Straight Lines [id:da04982910567152121] 
\draw    (522.3,180.24) -- (451.83,154.97) ;
%Straight Lines [id:da7865004646612954] 
\draw    (498.81,230.76) -- (475.32,205.5) ;
%Straight Lines [id:da03629431725760579] 
\draw    (404.85,129.71) -- (369.36,104.45) ;
%Straight Lines [id:da21301364461193595] 
\draw    (428.34,129.71) -- (369.36,104.45) ;
%Straight Lines [id:da3537630314580391] 
\draw    (404.85,205.5) -- (369.36,180.24) ;
%Straight Lines [id:da7265028757466934] 
\draw    (428.34,205.5) -- (369.36,180.24) ;
%Straight Lines [id:da1254696564039326] 
\draw    (545.8,205.5) -- (522.3,180.24) ;

% Text Node
\draw (72.85,132.38) node  [font=\large]  {$a$};
% Text Node
\draw (213.8,132.38) node  [font=\large]  {$b$};
% Text Node
\draw (72.85,208.17) node  [font=\large]  {$c$};
% Text Node
\draw (213.8,208.17) node  [font=\large]  {$d$};
% Text Node
\draw (355.36,79.18) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 0};
% Text Node
\draw (355.36,104.45) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 1};
% Text Node
\draw (355.36,129.71) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 2};
% Text Node
\draw (355.36,154.97) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 3};
% Text Node
\draw (355.36,180.24) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 4};
% Text Node
\draw (355.36,205.5) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 5};
% Text Node
\draw (355.36,230.76) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 6};


\end{tikzpicture}
}

\newcommand{\shahinSlicingSixteen}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

%Shape: Rectangle [id:dp606708093298973] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (95.39,91.33) -- (109.51,91.33) -- (109.51,107.06) -- (95.39,107.06) -- cycle ;
%Shape: Rectangle [id:dp13282754632558347] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (95.39,107.06) -- (109.51,107.06) -- (109.51,122.78) -- (95.39,122.78) -- cycle ;
%Shape: Rectangle [id:dp5547513027371884] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (109.51,107.06) -- (123.63,107.06) -- (123.63,122.78) -- (109.51,122.78) -- cycle ;
%Shape: Rectangle [id:dp6030011430171689] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,107.06) -- (180.09,107.06) -- (180.09,122.78) -- (165.97,122.78) -- cycle ;
%Shape: Rectangle [id:dp5401552459769703] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,107.06) -- (194.2,107.06) -- (194.2,122.78) -- (180.09,122.78) -- cycle ;
%Shape: Rectangle [id:dp1175353592535755] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (194.2,107.06) -- (208.32,107.06) -- (208.32,122.78) -- (194.2,122.78) -- cycle ;
%Shape: Rectangle [id:dp10957914980186056] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (180.09,122.78) -- (194.2,122.78) -- (194.2,138.5) -- (180.09,138.5) -- cycle ;
%Shape: Rectangle [id:dp37850062688590036] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (109.51,122.78) -- (123.63,122.78) -- (123.63,138.5) -- (109.51,138.5) -- cycle ;
%Shape: Rectangle [id:dp3079649443952792] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (123.63,122.78) -- (137.74,122.78) -- (137.74,138.5) -- (123.63,138.5) -- cycle ;
%Shape: Rectangle [id:dp6837690478292491] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,138.5) -- (151.86,138.5) -- (151.86,154.22) -- (137.74,154.22) -- cycle ;
%Shape: Rectangle [id:dp24808822496460503] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (109.51,91.33) -- (123.63,91.33) -- (123.63,107.06) -- (109.51,107.06) -- cycle ;
%Shape: Rectangle [id:dp34093210464711965] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,138.5) -- (165.97,138.5) -- (165.97,154.22) -- (151.86,154.22) -- cycle ;
%Shape: Rectangle [id:dp26451923486156703] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,138.5) -- (137.74,138.5) -- (137.74,154.22) -- (123.63,154.22) -- cycle ;
%Shape: Rectangle [id:dp7603000208397652] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,138.5) -- (180.09,138.5) -- (180.09,154.22) -- (165.97,154.22) -- cycle ;
%Shape: Rectangle [id:dp42929004735423315] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,154.22) -- (151.86,154.22) -- (151.86,169.94) -- (137.74,169.94) -- cycle ;
%Shape: Rectangle [id:dp6093296058164102] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,154.22) -- (165.97,154.22) -- (165.97,169.94) -- (151.86,169.94) -- cycle ;
%Shape: Rectangle [id:dp025460355267792556] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (137.74,169.94) -- (151.86,169.94) -- (151.86,185.67) -- (137.74,185.67) -- cycle ;
%Shape: Rectangle [id:dp8367613904632067] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,169.94) -- (165.97,169.94) -- (165.97,185.67) -- (151.86,185.67) -- cycle ;
%Shape: Rectangle [id:dp5511516768770095] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (137.74,185.67) -- (151.86,185.67) -- (151.86,201.39) -- (137.74,201.39) -- cycle ;
%Shape: Rectangle [id:dp9581735946254124] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,185.67) -- (165.97,185.67) -- (165.97,201.39) -- (151.86,201.39) -- cycle ;
%Shape: Rectangle [id:dp583023658523744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,154.22) -- (180.09,154.22) -- (180.09,169.94) -- (165.97,169.94) -- cycle ;
%Shape: Rectangle [id:dp06809299504208077] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,154.22) -- (194.2,154.22) -- (194.2,169.94) -- (180.09,169.94) -- cycle ;
%Shape: Rectangle [id:dp8901879078705113] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,138.5) -- (194.2,138.5) -- (194.2,154.22) -- (180.09,154.22) -- cycle ;
%Shape: Rectangle [id:dp2817098771111697] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (194.2,138.5) -- (208.32,138.5) -- (208.32,154.22) -- (194.2,154.22) -- cycle ;
%Shape: Rectangle [id:dp5742671755106139] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,154.22) -- (137.74,154.22) -- (137.74,169.94) -- (123.63,169.94) -- cycle ;
%Shape: Rectangle [id:dp6201690760754284] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,201.39) -- (165.97,201.39) -- (165.97,217.11) -- (151.86,217.11) -- cycle ;
%Shape: Rectangle [id:dp7506663566089715] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,201.39) -- (180.09,201.39) -- (180.09,217.11) -- (165.97,217.11) -- cycle ;
%Shape: Rectangle [id:dp5579625145733469] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,201.39) -- (194.2,201.39) -- (194.2,217.11) -- (180.09,217.11) -- cycle ;
%Shape: Rectangle [id:dp12308148364429705] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,217.11) -- (165.97,217.11) -- (165.97,232.83) -- (151.86,232.83) -- cycle ;
%Shape: Rectangle [id:dp9469931587710321] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,217.11) -- (180.09,217.11) -- (180.09,232.83) -- (165.97,232.83) -- cycle ;
%Shape: Rectangle [id:dp38865429841609744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,217.11) -- (194.2,217.11) -- (194.2,232.83) -- (180.09,232.83) -- cycle ;
%Shape: Rectangle [id:dp6978184151022264] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,232.83) -- (194.2,232.83) -- (194.2,248.56) -- (180.09,248.56) -- cycle ;
%Shape: Rectangle [id:dp5769869398498109] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,248.56) -- (165.97,248.56) -- (165.97,264.28) -- (151.86,264.28) -- cycle ;
%Shape: Rectangle [id:dp28208689817910737] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,232.83) -- (180.09,232.83) -- (180.09,248.56) -- (165.97,248.56) -- cycle ;
%Shape: Rectangle [id:dp918626569518465] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,264.28) -- (165.97,264.28) -- (165.97,280) -- (151.86,280) -- cycle ;
%Shape: Rectangle [id:dp6623904754232588] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,264.28) -- (180.09,264.28) -- (180.09,280) -- (165.97,280) -- cycle ;
%Shape: Rectangle [id:dp1639007829584771] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (81.28,107.06) -- (95.39,107.06) -- (95.39,122.78) -- (81.28,122.78) -- cycle ;
%Shape: Rectangle [id:dp7221006419219729] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (81.28,122.78) -- (95.39,122.78) -- (95.39,138.5) -- (81.28,138.5) -- cycle ;
%Shape: Rectangle [id:dp5293754444785335] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (81.28,91.33) -- (95.39,91.33) -- (95.39,107.06) -- (81.28,107.06) -- cycle ;
%Shape: Rectangle [id:dp7333753727740688] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,232.83) -- (165.97,232.83) -- (165.97,248.56) -- (151.86,248.56) -- cycle ;
%Shape: Rectangle [id:dp9081079756188524] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (313.62,128.48) -- (327.74,128.48) -- (327.74,144.2) -- (313.62,144.2) -- cycle ;
%Shape: Rectangle [id:dp9576476397632105] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (313.62,144.2) -- (327.74,144.2) -- (327.74,159.92) -- (313.62,159.92) -- cycle ;
%Shape: Rectangle [id:dp17381360436891713] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (327.74,144.2) -- (341.85,144.2) -- (341.85,159.92) -- (327.74,159.92) -- cycle ;
%Shape: Rectangle [id:dp15972244073887798] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (353.71,144.78) -- (367.83,144.78) -- (367.83,160.5) -- (353.71,160.5) -- cycle ;
%Shape: Rectangle [id:dp4338520074024008] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (367.83,144.78) -- (381.94,144.78) -- (381.94,160.5) -- (367.83,160.5) -- cycle ;
%Shape: Rectangle [id:dp6163760247756] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (381.94,144.78) -- (396.06,144.78) -- (396.06,160.5) -- (381.94,160.5) -- cycle ;
%Shape: Rectangle [id:dp8845658379881061] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (511.67,125.58) -- (525.79,125.58) -- (525.79,141.3) -- (511.67,141.3) -- cycle ;
%Shape: Rectangle [id:dp2804358268379161] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (441.1,125.58) -- (455.21,125.58) -- (455.21,141.3) -- (441.1,141.3) -- cycle ;
%Shape: Rectangle [id:dp12970942470699898] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (455.21,125.58) -- (469.33,125.58) -- (469.33,141.3) -- (455.21,141.3) -- cycle ;
%Shape: Rectangle [id:dp3060949037936236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,141.3) -- (483.44,141.3) -- (483.44,157.02) -- (469.33,157.02) -- cycle ;
%Shape: Rectangle [id:dp7624419537747658] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (327.74,128.48) -- (341.85,128.48) -- (341.85,144.2) -- (327.74,144.2) -- cycle ;
%Shape: Rectangle [id:dp9577802979657224] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,141.3) -- (497.56,141.3) -- (497.56,157.02) -- (483.44,157.02) -- cycle ;
%Shape: Rectangle [id:dp3715224474364256] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,141.3) -- (469.33,141.3) -- (469.33,157.02) -- (455.21,157.02) -- cycle ;
%Shape: Rectangle [id:dp6224118631404236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,141.3) -- (511.67,141.3) -- (511.67,157.02) -- (497.56,157.02) -- cycle ;
%Shape: Rectangle [id:dp7628600611366643] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,157.02) -- (483.44,157.02) -- (483.44,172.74) -- (469.33,172.74) -- cycle ;
%Shape: Rectangle [id:dp5833377583351187] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,157.02) -- (497.56,157.02) -- (497.56,172.74) -- (483.44,172.74) -- cycle ;
%Shape: Rectangle [id:dp7677982535989656] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (469.33,172.74) -- (483.44,172.74) -- (483.44,188.47) -- (469.33,188.47) -- cycle ;
%Shape: Rectangle [id:dp887318098445782] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (483.44,172.74) -- (497.56,172.74) -- (497.56,188.47) -- (483.44,188.47) -- cycle ;
%Shape: Rectangle [id:dp36176985279197527] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (555.84,123.45) -- (569.96,123.45) -- (569.96,139.17) -- (555.84,139.17) -- cycle ;
%Shape: Rectangle [id:dp7435867795145323] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (569.96,123.45) -- (584.08,123.45) -- (584.08,139.17) -- (569.96,139.17) -- cycle ;
%Shape: Rectangle [id:dp7923847623725202] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,157.02) -- (511.67,157.02) -- (511.67,172.74) -- (497.56,172.74) -- cycle ;
%Shape: Rectangle [id:dp07079463015120457] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,157.02) -- (525.79,157.02) -- (525.79,172.74) -- (511.67,172.74) -- cycle ;
%Shape: Rectangle [id:dp9995938721752728] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,141.3) -- (525.79,141.3) -- (525.79,157.02) -- (511.67,157.02) -- cycle ;
%Shape: Rectangle [id:dp9900808411466384] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (525.79,141.3) -- (539.91,141.3) -- (539.91,157.02) -- (525.79,157.02) -- cycle ;
%Shape: Rectangle [id:dp9343793306687243] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,157.02) -- (469.33,157.02) -- (469.33,172.74) -- (455.21,172.74) -- cycle ;
%Shape: Rectangle [id:dp8355065321761928] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,139.17) -- (584.08,139.17) -- (584.08,154.89) -- (569.96,154.89) -- cycle ;
%Shape: Rectangle [id:dp3329119011342656] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,139.17) -- (598.19,139.17) -- (598.19,154.89) -- (584.08,154.89) -- cycle ;
%Shape: Rectangle [id:dp23973235372465007] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,139.17) -- (612.31,139.17) -- (612.31,154.89) -- (598.19,154.89) -- cycle ;
%Shape: Rectangle [id:dp9116230611811786] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,154.89) -- (584.08,154.89) -- (584.08,170.61) -- (569.96,170.61) -- cycle ;
%Shape: Rectangle [id:dp06300863815346114] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,154.89) -- (598.19,154.89) -- (598.19,170.61) -- (584.08,170.61) -- cycle ;
%Shape: Rectangle [id:dp7743199167177601] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,154.89) -- (612.31,154.89) -- (612.31,170.61) -- (598.19,170.61) -- cycle ;
%Shape: Rectangle [id:dp3163333567278226] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (598.19,170.61) -- (612.31,170.61) -- (612.31,186.34) -- (598.19,186.34) -- cycle ;
%Shape: Rectangle [id:dp019890734847941793] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (629.64,123.06) -- (643.75,123.06) -- (643.75,138.78) -- (629.64,138.78) -- cycle ;
%Shape: Rectangle [id:dp08756068513136728] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (584.08,170.61) -- (598.19,170.61) -- (598.19,186.34) -- (584.08,186.34) -- cycle ;
%Shape: Rectangle [id:dp8237453408603386] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (629.64,138.78) -- (643.75,138.78) -- (643.75,154.51) -- (629.64,154.51) -- cycle ;
%Shape: Rectangle [id:dp7237526764167905] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (643.75,138.78) -- (657.87,138.78) -- (657.87,154.51) -- (643.75,154.51) -- cycle ;
%Shape: Rectangle [id:dp1355735403847409] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (299.51,144.2) -- (313.62,144.2) -- (313.62,159.92) -- (299.51,159.92) -- cycle ;
%Shape: Rectangle [id:dp6497474003822239] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (412.87,125.58) -- (426.98,125.58) -- (426.98,141.3) -- (412.87,141.3) -- cycle ;
%Shape: Rectangle [id:dp6576370209141864] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (299.51,128.48) -- (313.62,128.48) -- (313.62,144.2) -- (299.51,144.2) -- cycle ;
%Shape: Rectangle [id:dp6216214379195162] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (569.96,170.61) -- (584.08,170.61) -- (584.08,186.34) -- (569.96,186.34) -- cycle ;
%Shape: Rectangle [id:dp4269466820188108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,128.29) -- (294.98,128.29) -- (294.98,143.93) -- (279.58,143.93) -- cycle ;
%Shape: Rectangle [id:dp8606459117686915] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,112.65) -- (294.98,112.65) -- (294.98,128.29) -- (279.58,128.29) -- cycle ;
%Shape: Rectangle [id:dp44618997124589876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,143.93) -- (294.98,143.93) -- (294.98,159.56) -- (279.58,159.56) -- cycle ;
%Shape: Rectangle [id:dp16180640786247102] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,159.56) -- (294.98,159.56) -- (294.98,175.2) -- (279.58,175.2) -- cycle ;
%Shape: Rectangle [id:dp5693291178504631] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,175.2) -- (294.98,175.2) -- (294.98,190.84) -- (279.58,190.84) -- cycle ;
%Straight Lines [id:da6691399871054762] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (403.8,109.57) -- (404.51,212.77) ;
%Straight Lines [id:da7813665131369918] 
\draw [color={rgb, 255:red, 64; green, 64; blue, 64 }  ,draw opacity=1 ][fill={rgb, 255:red, 174; green, 174; blue, 174 }  ,fill opacity=1 ]   (288.45,117.62) -- (288.45,183.51) ;
%Straight Lines [id:da8240900250473677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,122.59) -- (235.2,122.59) ;
%Straight Lines [id:da4390052063792711] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,185.49) -- (235.2,185.49) ;
%Straight Lines [id:da5914997113757343] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,248.39) -- (235.2,248.39) ;
%Straight Lines [id:da9564552399461999] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (547.4,109.59) -- (548.11,212.79) ;
%Straight Lines [id:da6979851504326009] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (621.1,109.59) -- (621.81,212.79) ;
%Straight Lines [id:da3565902954182527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (306.57,136.34) ;
%Straight Lines [id:da9185629854710584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (320.68,136.34) ;
%Straight Lines [id:da8082145686706073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (334.8,136.34) ;
%Straight Lines [id:da7669029310657629] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (306.57,136.34) -- (306.57,152.06) ;
%Straight Lines [id:da9901587874312159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (320.68,136.34) -- (320.68,152.06) ;
%Straight Lines [id:da8182492426711296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (334.8,152.06) ;
%Straight Lines [id:da2046234242279814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (360.77,152.64) ;
%Straight Lines [id:da35316570144047144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (374.88,152.64) ;
%Straight Lines [id:da7912267612978146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (389,152.64) ;
%Straight Lines [id:da2844947208289994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (419.92,133.44) ;
%Straight Lines [id:da5487984942115924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (448.15,133.44) ;
%Straight Lines [id:da3798173170176842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (461.96,132.15) ;
%Straight Lines [id:da16445347692110657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (462.27,164.88) ;
%Straight Lines [id:da03897556700044125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (476.39,149.16) -- (476.39,180.6) ;
%Straight Lines [id:da06989837465557991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (490.5,149.16) -- (490.46,177.15) ;
%Straight Lines [id:da4626778408348562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (476.39,149.16) ;
%Straight Lines [id:da762584128255088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (490.5,149.16) ;
%Straight Lines [id:da960141754347184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (460.96,133.15) -- (504.62,149.16) ;
%Straight Lines [id:da8741502440220883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (504.62,149.16) -- (504.62,164.88) ;
%Straight Lines [id:da6694132958665928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (518.73,164.88) ;
%Straight Lines [id:da8905134233199357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (532.85,149.16) ;
%Straight Lines [id:da4410756625652461] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (518.73,133.44) ;
%Straight Lines [id:da29069644063624644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (576.96,175.9) ;
%Straight Lines [id:da55450884188581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (591.13,147.03) -- (591.13,178.48) ;
%Straight Lines [id:da8503513433394052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (605.25,147.03) -- (605.25,178.48) ;
%Straight Lines [id:da48977332283373043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (591.13,147.03) ;
%Straight Lines [id:da2816462596361913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (605.25,147.03) ;
%Straight Lines [id:da8139135259815156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (562.9,131.31) ;
%Straight Lines [id:da1310622921409612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (576.72,129.28) ;
%Straight Lines [id:da6986012642068831] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,127.92) -- (636.69,146.64) ;
%Straight Lines [id:da5368105136385202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,126.92) -- (650.81,146.64) ;
%Straight Lines [id:da8277569242027316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (636.8,127.3) ;

% Text Node
\draw (81.28,106.06) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (81.3,154.19) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (81.3,217.09) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (81.6,264.29) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (460.82,235.65) node  [font=\footnotesize] [align=left] {$\displaystyle L:\ 000110010010001101101111101101001111011001011$};
% Text Node
\draw (311.7,264.89) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{Top} :1101111\ $};
% Text Node
\draw (416.2,264.89) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{Bot} :10101011100$};
% Text Node
\draw (290.31,103.52) node  [font=\small] [align=left] {$\displaystyle T^{*}$};
% Text Node
\draw (348.2,201.69) node   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (479.02,201.72) node   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (584.49,201.69) node   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (643.62,201.69) node   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (520.2,264.89) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{FirstTop} :\ 3\ $};
% Text Node
\draw (158.91,240.69) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (158.91,193.53) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (159.91,177.81) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (131.08,129.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (187.15,209.25) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (577.02,131.31) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (492.59,180.13) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (463.24,130.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (607.4,264.02) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{FirstBot} :\ 6\ $};
% Text Node
\draw (605.25,147.03) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (579.02,178.48) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (140.95,277.94) node   [align=left] {$\displaystyle P$};
% Text Node
\draw (274.2,203.44) node   [align=left] {$\displaystyle P_{d}$};


\end{tikzpicture}
}

\newcommand{\shahinSlicingSixteenA}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

%Shape: Rectangle [id:dp606708093298973] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (95.39,91.33) -- (109.51,91.33) -- (109.51,107.06) -- (95.39,107.06) -- cycle ;
%Shape: Rectangle [id:dp13282754632558347] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (95.39,107.06) -- (109.51,107.06) -- (109.51,122.78) -- (95.39,122.78) -- cycle ;
%Shape: Rectangle [id:dp5547513027371884] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (109.51,107.06) -- (123.63,107.06) -- (123.63,122.78) -- (109.51,122.78) -- cycle ;
%Shape: Rectangle [id:dp6030011430171689] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,107.06) -- (180.09,107.06) -- (180.09,122.78) -- (165.97,122.78) -- cycle ;
%Shape: Rectangle [id:dp5401552459769703] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,107.06) -- (194.2,107.06) -- (194.2,122.78) -- (180.09,122.78) -- cycle ;
%Shape: Rectangle [id:dp1175353592535755] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (194.2,107.06) -- (208.32,107.06) -- (208.32,122.78) -- (194.2,122.78) -- cycle ;
%Shape: Rectangle [id:dp10957914980186056] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (180.09,122.78) -- (194.2,122.78) -- (194.2,138.5) -- (180.09,138.5) -- cycle ;
%Shape: Rectangle [id:dp37850062688590036] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (109.51,122.78) -- (123.63,122.78) -- (123.63,138.5) -- (109.51,138.5) -- cycle ;
%Shape: Rectangle [id:dp3079649443952792] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (123.63,122.78) -- (137.74,122.78) -- (137.74,138.5) -- (123.63,138.5) -- cycle ;
%Shape: Rectangle [id:dp6837690478292491] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,138.5) -- (151.86,138.5) -- (151.86,154.22) -- (137.74,154.22) -- cycle ;
%Shape: Rectangle [id:dp24808822496460503] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (109.51,91.33) -- (123.63,91.33) -- (123.63,107.06) -- (109.51,107.06) -- cycle ;
%Shape: Rectangle [id:dp34093210464711965] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,138.5) -- (165.97,138.5) -- (165.97,154.22) -- (151.86,154.22) -- cycle ;
%Shape: Rectangle [id:dp26451923486156703] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,138.5) -- (137.74,138.5) -- (137.74,154.22) -- (123.63,154.22) -- cycle ;
%Shape: Rectangle [id:dp7603000208397652] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,138.5) -- (180.09,138.5) -- (180.09,154.22) -- (165.97,154.22) -- cycle ;
%Shape: Rectangle [id:dp42929004735423315] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,154.22) -- (151.86,154.22) -- (151.86,169.94) -- (137.74,169.94) -- cycle ;
%Shape: Rectangle [id:dp6093296058164102] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,154.22) -- (165.97,154.22) -- (165.97,169.94) -- (151.86,169.94) -- cycle ;
%Shape: Rectangle [id:dp025460355267792556] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (137.74,169.94) -- (151.86,169.94) -- (151.86,185.67) -- (137.74,185.67) -- cycle ;
%Shape: Rectangle [id:dp8367613904632067] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,169.94) -- (165.97,169.94) -- (165.97,185.67) -- (151.86,185.67) -- cycle ;
%Shape: Rectangle [id:dp5511516768770095] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (137.74,185.67) -- (151.86,185.67) -- (151.86,201.39) -- (137.74,201.39) -- cycle ;
%Shape: Rectangle [id:dp9581735946254124] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,185.67) -- (165.97,185.67) -- (165.97,201.39) -- (151.86,201.39) -- cycle ;
%Shape: Rectangle [id:dp583023658523744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,154.22) -- (180.09,154.22) -- (180.09,169.94) -- (165.97,169.94) -- cycle ;
%Shape: Rectangle [id:dp06809299504208077] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,154.22) -- (194.2,154.22) -- (194.2,169.94) -- (180.09,169.94) -- cycle ;
%Shape: Rectangle [id:dp8901879078705113] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,138.5) -- (194.2,138.5) -- (194.2,154.22) -- (180.09,154.22) -- cycle ;
%Shape: Rectangle [id:dp2817098771111697] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (194.2,138.5) -- (208.32,138.5) -- (208.32,154.22) -- (194.2,154.22) -- cycle ;
%Shape: Rectangle [id:dp5742671755106139] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,154.22) -- (137.74,154.22) -- (137.74,169.94) -- (123.63,169.94) -- cycle ;
%Shape: Rectangle [id:dp6201690760754284] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,201.39) -- (165.97,201.39) -- (165.97,217.11) -- (151.86,217.11) -- cycle ;
%Shape: Rectangle [id:dp7506663566089715] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,201.39) -- (180.09,201.39) -- (180.09,217.11) -- (165.97,217.11) -- cycle ;
%Shape: Rectangle [id:dp5579625145733469] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,201.39) -- (194.2,201.39) -- (194.2,217.11) -- (180.09,217.11) -- cycle ;
%Shape: Rectangle [id:dp12308148364429705] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,217.11) -- (165.97,217.11) -- (165.97,232.83) -- (151.86,232.83) -- cycle ;
%Shape: Rectangle [id:dp9469931587710321] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,217.11) -- (180.09,217.11) -- (180.09,232.83) -- (165.97,232.83) -- cycle ;
%Shape: Rectangle [id:dp38865429841609744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,217.11) -- (194.2,217.11) -- (194.2,232.83) -- (180.09,232.83) -- cycle ;
%Shape: Rectangle [id:dp6978184151022264] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,232.83) -- (194.2,232.83) -- (194.2,248.56) -- (180.09,248.56) -- cycle ;
%Shape: Rectangle [id:dp5769869398498109] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,248.56) -- (165.97,248.56) -- (165.97,264.28) -- (151.86,264.28) -- cycle ;
%Shape: Rectangle [id:dp28208689817910737] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,232.83) -- (180.09,232.83) -- (180.09,248.56) -- (165.97,248.56) -- cycle ;
%Shape: Rectangle [id:dp918626569518465] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,264.28) -- (165.97,264.28) -- (165.97,280) -- (151.86,280) -- cycle ;
%Shape: Rectangle [id:dp6623904754232588] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,264.28) -- (180.09,264.28) -- (180.09,280) -- (165.97,280) -- cycle ;
%Shape: Rectangle [id:dp1639007829584771] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (81.28,107.06) -- (95.39,107.06) -- (95.39,122.78) -- (81.28,122.78) -- cycle ;
%Shape: Rectangle [id:dp7221006419219729] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (81.28,122.78) -- (95.39,122.78) -- (95.39,138.5) -- (81.28,138.5) -- cycle ;
%Shape: Rectangle [id:dp5293754444785335] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (81.28,91.33) -- (95.39,91.33) -- (95.39,107.06) -- (81.28,107.06) -- cycle ;
%Shape: Rectangle [id:dp7333753727740688] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,232.83) -- (165.97,232.83) -- (165.97,248.56) -- (151.86,248.56) -- cycle ;
%Shape: Rectangle [id:dp9081079756188524] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (313.62,128.48) -- (327.74,128.48) -- (327.74,144.2) -- (313.62,144.2) -- cycle ;
%Shape: Rectangle [id:dp9576476397632105] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (313.62,144.2) -- (327.74,144.2) -- (327.74,159.92) -- (313.62,159.92) -- cycle ;
%Shape: Rectangle [id:dp17381360436891713] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (327.74,144.2) -- (341.85,144.2) -- (341.85,159.92) -- (327.74,159.92) -- cycle ;
%Shape: Rectangle [id:dp15972244073887798] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (353.71,144.78) -- (367.83,144.78) -- (367.83,160.5) -- (353.71,160.5) -- cycle ;
%Shape: Rectangle [id:dp4338520074024008] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (367.83,144.78) -- (381.94,144.78) -- (381.94,160.5) -- (367.83,160.5) -- cycle ;
%Shape: Rectangle [id:dp6163760247756] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (381.94,144.78) -- (396.06,144.78) -- (396.06,160.5) -- (381.94,160.5) -- cycle ;
%Shape: Rectangle [id:dp8845658379881061] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (511.67,125.58) -- (525.79,125.58) -- (525.79,141.3) -- (511.67,141.3) -- cycle ;
%Shape: Rectangle [id:dp2804358268379161] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (441.1,125.58) -- (455.21,125.58) -- (455.21,141.3) -- (441.1,141.3) -- cycle ;
%Shape: Rectangle [id:dp12970942470699898] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (455.21,125.58) -- (469.33,125.58) -- (469.33,141.3) -- (455.21,141.3) -- cycle ;
%Shape: Rectangle [id:dp3060949037936236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,141.3) -- (483.44,141.3) -- (483.44,157.02) -- (469.33,157.02) -- cycle ;
%Shape: Rectangle [id:dp7624419537747658] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (327.74,128.48) -- (341.85,128.48) -- (341.85,144.2) -- (327.74,144.2) -- cycle ;
%Shape: Rectangle [id:dp9577802979657224] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,141.3) -- (497.56,141.3) -- (497.56,157.02) -- (483.44,157.02) -- cycle ;
%Shape: Rectangle [id:dp3715224474364256] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,141.3) -- (469.33,141.3) -- (469.33,157.02) -- (455.21,157.02) -- cycle ;
%Shape: Rectangle [id:dp6224118631404236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,141.3) -- (511.67,141.3) -- (511.67,157.02) -- (497.56,157.02) -- cycle ;
%Shape: Rectangle [id:dp7628600611366643] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,157.02) -- (483.44,157.02) -- (483.44,172.74) -- (469.33,172.74) -- cycle ;
%Shape: Rectangle [id:dp5833377583351187] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,157.02) -- (497.56,157.02) -- (497.56,172.74) -- (483.44,172.74) -- cycle ;
%Shape: Rectangle [id:dp7677982535989656] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (469.33,172.74) -- (483.44,172.74) -- (483.44,188.47) -- (469.33,188.47) -- cycle ;
%Shape: Rectangle [id:dp887318098445782] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (483.44,172.74) -- (497.56,172.74) -- (497.56,188.47) -- (483.44,188.47) -- cycle ;
%Shape: Rectangle [id:dp36176985279197527] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (555.84,123.45) -- (569.96,123.45) -- (569.96,139.17) -- (555.84,139.17) -- cycle ;
%Shape: Rectangle [id:dp7435867795145323] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (569.96,123.45) -- (584.08,123.45) -- (584.08,139.17) -- (569.96,139.17) -- cycle ;
%Shape: Rectangle [id:dp7923847623725202] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,157.02) -- (511.67,157.02) -- (511.67,172.74) -- (497.56,172.74) -- cycle ;
%Shape: Rectangle [id:dp07079463015120457] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,157.02) -- (525.79,157.02) -- (525.79,172.74) -- (511.67,172.74) -- cycle ;
%Shape: Rectangle [id:dp9995938721752728] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,141.3) -- (525.79,141.3) -- (525.79,157.02) -- (511.67,157.02) -- cycle ;
%Shape: Rectangle [id:dp9900808411466384] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (525.79,141.3) -- (539.91,141.3) -- (539.91,157.02) -- (525.79,157.02) -- cycle ;
%Shape: Rectangle [id:dp9343793306687243] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,157.02) -- (469.33,157.02) -- (469.33,172.74) -- (455.21,172.74) -- cycle ;
%Shape: Rectangle [id:dp8355065321761928] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,139.17) -- (584.08,139.17) -- (584.08,154.89) -- (569.96,154.89) -- cycle ;
%Shape: Rectangle [id:dp3329119011342656] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,139.17) -- (598.19,139.17) -- (598.19,154.89) -- (584.08,154.89) -- cycle ;
%Shape: Rectangle [id:dp23973235372465007] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,139.17) -- (612.31,139.17) -- (612.31,154.89) -- (598.19,154.89) -- cycle ;
%Shape: Rectangle [id:dp9116230611811786] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,154.89) -- (584.08,154.89) -- (584.08,170.61) -- (569.96,170.61) -- cycle ;
%Shape: Rectangle [id:dp06300863815346114] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,154.89) -- (598.19,154.89) -- (598.19,170.61) -- (584.08,170.61) -- cycle ;
%Shape: Rectangle [id:dp7743199167177601] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,154.89) -- (612.31,154.89) -- (612.31,170.61) -- (598.19,170.61) -- cycle ;
%Shape: Rectangle [id:dp3163333567278226] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (598.19,170.61) -- (612.31,170.61) -- (612.31,186.34) -- (598.19,186.34) -- cycle ;
%Shape: Rectangle [id:dp019890734847941793] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (629.64,123.06) -- (643.75,123.06) -- (643.75,138.78) -- (629.64,138.78) -- cycle ;
%Shape: Rectangle [id:dp08756068513136728] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (584.08,170.61) -- (598.19,170.61) -- (598.19,186.34) -- (584.08,186.34) -- cycle ;
%Shape: Rectangle [id:dp8237453408603386] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (629.64,138.78) -- (643.75,138.78) -- (643.75,154.51) -- (629.64,154.51) -- cycle ;
%Shape: Rectangle [id:dp7237526764167905] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (643.75,138.78) -- (657.87,138.78) -- (657.87,154.51) -- (643.75,154.51) -- cycle ;
%Shape: Rectangle [id:dp1355735403847409] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (299.51,144.2) -- (313.62,144.2) -- (313.62,159.92) -- (299.51,159.92) -- cycle ;
%Shape: Rectangle [id:dp6497474003822239] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (412.87,125.58) -- (426.98,125.58) -- (426.98,141.3) -- (412.87,141.3) -- cycle ;
%Shape: Rectangle [id:dp6576370209141864] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (299.51,128.48) -- (313.62,128.48) -- (313.62,144.2) -- (299.51,144.2) -- cycle ;
%Shape: Rectangle [id:dp6216214379195162] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (569.96,170.61) -- (584.08,170.61) -- (584.08,186.34) -- (569.96,186.34) -- cycle ;
%Shape: Rectangle [id:dp4269466820188108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,128.29) -- (294.98,128.29) -- (294.98,143.93) -- (279.58,143.93) -- cycle ;
%Shape: Rectangle [id:dp8606459117686915] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,112.65) -- (294.98,112.65) -- (294.98,128.29) -- (279.58,128.29) -- cycle ;
%Shape: Rectangle [id:dp44618997124589876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,143.93) -- (294.98,143.93) -- (294.98,159.56) -- (279.58,159.56) -- cycle ;
%Shape: Rectangle [id:dp16180640786247102] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,159.56) -- (294.98,159.56) -- (294.98,175.2) -- (279.58,175.2) -- cycle ;
%Shape: Rectangle [id:dp5693291178504631] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,175.2) -- (294.98,175.2) -- (294.98,190.84) -- (279.58,190.84) -- cycle ;
%Straight Lines [id:da6691399871054762] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (403.8,109.57) -- (404.51,212.77) ;
%Straight Lines [id:da7813665131369918] 
\draw [color={rgb, 255:red, 64; green, 64; blue, 64 }  ,draw opacity=1 ][fill={rgb, 255:red, 174; green, 174; blue, 174 }  ,fill opacity=1 ]   (288.45,117.62) -- (288.45,183.51) ;
%Straight Lines [id:da8240900250473677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,122.59) -- (235.2,122.59) ;
%Straight Lines [id:da4390052063792711] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,185.49) -- (235.2,185.49) ;
%Straight Lines [id:da5914997113757343] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,248.39) -- (235.2,248.39) ;
%Straight Lines [id:da9564552399461999] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (547.4,109.59) -- (548.11,212.79) ;
%Straight Lines [id:da6979851504326009] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (621.1,109.59) -- (621.81,212.79) ;
%Straight Lines [id:da3565902954182527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (306.57,136.34) ;
%Straight Lines [id:da9185629854710584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (320.68,136.34) ;
%Straight Lines [id:da8082145686706073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (334.8,136.34) ;
%Straight Lines [id:da7669029310657629] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (306.57,136.34) -- (306.57,152.06) ;
%Straight Lines [id:da9901587874312159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (320.68,136.34) -- (320.68,152.06) ;
%Straight Lines [id:da8182492426711296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (334.8,152.06) ;
%Straight Lines [id:da2046234242279814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (360.77,152.64) ;
%Straight Lines [id:da35316570144047144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (374.88,152.64) ;
%Straight Lines [id:da7912267612978146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (389,152.64) ;
%Straight Lines [id:da2844947208289994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (419.92,133.44) ;
%Straight Lines [id:da5487984942115924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (448.15,133.44) ;
%Straight Lines [id:da3798173170176842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (461.96,132.15) ;
%Straight Lines [id:da16445347692110657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (462.27,164.88) ;
%Straight Lines [id:da03897556700044125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (476.39,149.16) -- (476.39,180.6) ;
%Straight Lines [id:da06989837465557991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (490.5,149.16) -- (490.46,177.15) ;
%Straight Lines [id:da4626778408348562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (476.39,149.16) ;
%Straight Lines [id:da762584128255088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (490.5,149.16) ;
%Straight Lines [id:da960141754347184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (460.96,133.15) -- (504.62,149.16) ;
%Straight Lines [id:da8741502440220883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (504.62,149.16) -- (504.62,164.88) ;
%Straight Lines [id:da6694132958665928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (518.73,164.88) ;
%Straight Lines [id:da8905134233199357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (532.85,149.16) ;
%Straight Lines [id:da4410756625652461] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (518.73,133.44) ;
%Straight Lines [id:da29069644063624644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (576.96,175.9) ;
%Straight Lines [id:da55450884188581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (591.13,147.03) -- (591.13,178.48) ;
%Straight Lines [id:da8503513433394052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (605.25,147.03) -- (605.25,178.48) ;
%Straight Lines [id:da48977332283373043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (591.13,147.03) ;
%Straight Lines [id:da2816462596361913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (605.25,147.03) ;
%Straight Lines [id:da8139135259815156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (562.9,131.31) ;
%Straight Lines [id:da1310622921409612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (576.72,129.28) ;
%Straight Lines [id:da6986012642068831] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,127.92) -- (636.69,146.64) ;
%Straight Lines [id:da5368105136385202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,126.92) -- (650.81,146.64) ;
%Straight Lines [id:da8277569242027316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (636.8,127.3) ;

% Text Node
\draw (79.28,106.06) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (79.3,154.19) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (79.3,217.09) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (79.6,264.29) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (460.82,235.65) node  [font=\footnotesize] [align=left] {$\displaystyle L:\ 000110010010001101101111101101001111011001011$};
% Text Node
\draw (461.5,261.5) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{Top} :1101111\ \ \operatorname{Bot} :10101011100\ \ \operatorname{FirstTop} :3\ \ \operatorname{FirstBot} :6\ \ $};
% Text Node
\draw (290.31,103.52) node  [font=\small] [align=left] {$\displaystyle T^{*}$};
% Text Node
\draw (348.2,201.69) node   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (479.02,201.72) node   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (584.49,201.69) node   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (643.62,201.69) node   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (158.91,240.69) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (158.91,193.53) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (159.91,177.81) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (131.08,129.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (187.15,209.25) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (577.02,131.31) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (492.59,180.13) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (463.24,130.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (605.25,147.03) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (579.02,178.48) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (140.95,277.94) node   [align=left] {$\displaystyle P$};
% Text Node
\draw (274.2,203.44) node   [align=left] {$\displaystyle P_{d}$};


\end{tikzpicture}
}

\newcommand{\shahinSlicingTwenty}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

%Shape: Rectangle [id:dp606708093298973] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (95.39,91.33) -- (109.51,91.33) -- (109.51,107.06) -- (95.39,107.06) -- cycle ;
%Shape: Rectangle [id:dp13282754632558347] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (95.39,107.06) -- (109.51,107.06) -- (109.51,122.78) -- (95.39,122.78) -- cycle ;
%Shape: Rectangle [id:dp5547513027371884] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (109.51,107.06) -- (123.63,107.06) -- (123.63,122.78) -- (109.51,122.78) -- cycle ;
%Shape: Rectangle [id:dp6030011430171689] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,107.06) -- (180.09,107.06) -- (180.09,122.78) -- (165.97,122.78) -- cycle ;
%Shape: Rectangle [id:dp5401552459769703] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,107.06) -- (194.2,107.06) -- (194.2,122.78) -- (180.09,122.78) -- cycle ;
%Shape: Rectangle [id:dp1175353592535755] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (194.2,107.06) -- (208.32,107.06) -- (208.32,122.78) -- (194.2,122.78) -- cycle ;
%Shape: Rectangle [id:dp10957914980186056] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (180.09,122.78) -- (194.2,122.78) -- (194.2,138.5) -- (180.09,138.5) -- cycle ;
%Shape: Rectangle [id:dp37850062688590036] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (109.51,122.78) -- (123.63,122.78) -- (123.63,138.5) -- (109.51,138.5) -- cycle ;
%Shape: Rectangle [id:dp3079649443952792] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (123.63,122.78) -- (137.74,122.78) -- (137.74,138.5) -- (123.63,138.5) -- cycle ;
%Shape: Rectangle [id:dp6837690478292491] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,138.5) -- (151.86,138.5) -- (151.86,154.22) -- (137.74,154.22) -- cycle ;
%Shape: Rectangle [id:dp24808822496460503] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (109.51,91.33) -- (123.63,91.33) -- (123.63,107.06) -- (109.51,107.06) -- cycle ;
%Shape: Rectangle [id:dp34093210464711965] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,138.5) -- (165.97,138.5) -- (165.97,154.22) -- (151.86,154.22) -- cycle ;
%Shape: Rectangle [id:dp26451923486156703] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,138.5) -- (137.74,138.5) -- (137.74,154.22) -- (123.63,154.22) -- cycle ;
%Shape: Rectangle [id:dp7603000208397652] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,138.5) -- (180.09,138.5) -- (180.09,154.22) -- (165.97,154.22) -- cycle ;
%Shape: Rectangle [id:dp42929004735423315] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,154.22) -- (151.86,154.22) -- (151.86,169.94) -- (137.74,169.94) -- cycle ;
%Shape: Rectangle [id:dp6093296058164102] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,154.22) -- (165.97,154.22) -- (165.97,169.94) -- (151.86,169.94) -- cycle ;
%Shape: Rectangle [id:dp025460355267792556] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (137.74,169.94) -- (151.86,169.94) -- (151.86,185.67) -- (137.74,185.67) -- cycle ;
%Shape: Rectangle [id:dp8367613904632067] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,169.94) -- (165.97,169.94) -- (165.97,185.67) -- (151.86,185.67) -- cycle ;
%Shape: Rectangle [id:dp5511516768770095] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (137.74,185.67) -- (151.86,185.67) -- (151.86,201.39) -- (137.74,201.39) -- cycle ;
%Shape: Rectangle [id:dp9581735946254124] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,185.67) -- (165.97,185.67) -- (165.97,201.39) -- (151.86,201.39) -- cycle ;
%Shape: Rectangle [id:dp583023658523744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,154.22) -- (180.09,154.22) -- (180.09,169.94) -- (165.97,169.94) -- cycle ;
%Shape: Rectangle [id:dp06809299504208077] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,154.22) -- (194.2,154.22) -- (194.2,169.94) -- (180.09,169.94) -- cycle ;
%Shape: Rectangle [id:dp8901879078705113] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,138.5) -- (194.2,138.5) -- (194.2,154.22) -- (180.09,154.22) -- cycle ;
%Shape: Rectangle [id:dp2817098771111697] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (194.2,138.5) -- (208.32,138.5) -- (208.32,154.22) -- (194.2,154.22) -- cycle ;
%Shape: Rectangle [id:dp5742671755106139] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,154.22) -- (137.74,154.22) -- (137.74,169.94) -- (123.63,169.94) -- cycle ;
%Shape: Rectangle [id:dp6201690760754284] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,201.39) -- (165.97,201.39) -- (165.97,217.11) -- (151.86,217.11) -- cycle ;
%Shape: Rectangle [id:dp7506663566089715] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,201.39) -- (180.09,201.39) -- (180.09,217.11) -- (165.97,217.11) -- cycle ;
%Shape: Rectangle [id:dp5579625145733469] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,201.39) -- (194.2,201.39) -- (194.2,217.11) -- (180.09,217.11) -- cycle ;
%Shape: Rectangle [id:dp12308148364429705] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,217.11) -- (165.97,217.11) -- (165.97,232.83) -- (151.86,232.83) -- cycle ;
%Shape: Rectangle [id:dp9469931587710321] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,217.11) -- (180.09,217.11) -- (180.09,232.83) -- (165.97,232.83) -- cycle ;
%Shape: Rectangle [id:dp38865429841609744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,217.11) -- (194.2,217.11) -- (194.2,232.83) -- (180.09,232.83) -- cycle ;
%Shape: Rectangle [id:dp6978184151022264] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,232.83) -- (194.2,232.83) -- (194.2,248.56) -- (180.09,248.56) -- cycle ;
%Shape: Rectangle [id:dp5769869398498109] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,248.56) -- (165.97,248.56) -- (165.97,264.28) -- (151.86,264.28) -- cycle ;
%Shape: Rectangle [id:dp28208689817910737] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,232.83) -- (180.09,232.83) -- (180.09,248.56) -- (165.97,248.56) -- cycle ;
%Shape: Rectangle [id:dp918626569518465] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,264.28) -- (165.97,264.28) -- (165.97,280) -- (151.86,280) -- cycle ;
%Shape: Rectangle [id:dp6623904754232588] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,264.28) -- (180.09,264.28) -- (180.09,280) -- (165.97,280) -- cycle ;
%Shape: Rectangle [id:dp1639007829584771] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (81.28,107.06) -- (95.39,107.06) -- (95.39,122.78) -- (81.28,122.78) -- cycle ;
%Shape: Rectangle [id:dp7221006419219729] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (81.28,122.78) -- (95.39,122.78) -- (95.39,138.5) -- (81.28,138.5) -- cycle ;
%Shape: Rectangle [id:dp5293754444785335] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (81.28,91.33) -- (95.39,91.33) -- (95.39,107.06) -- (81.28,107.06) -- cycle ;
%Shape: Rectangle [id:dp7333753727740688] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,232.83) -- (165.97,232.83) -- (165.97,248.56) -- (151.86,248.56) -- cycle ;
%Shape: Rectangle [id:dp9081079756188524] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (313.62,128.48) -- (327.74,128.48) -- (327.74,144.2) -- (313.62,144.2) -- cycle ;
%Shape: Rectangle [id:dp9576476397632105] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (313.62,144.2) -- (327.74,144.2) -- (327.74,159.92) -- (313.62,159.92) -- cycle ;
%Shape: Rectangle [id:dp17381360436891713] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (327.74,144.2) -- (341.85,144.2) -- (341.85,159.92) -- (327.74,159.92) -- cycle ;
%Shape: Rectangle [id:dp15972244073887798] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (353.71,144.78) -- (367.83,144.78) -- (367.83,160.5) -- (353.71,160.5) -- cycle ;
%Shape: Rectangle [id:dp4338520074024008] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (367.83,144.78) -- (381.94,144.78) -- (381.94,160.5) -- (367.83,160.5) -- cycle ;
%Shape: Rectangle [id:dp6163760247756] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (381.94,144.78) -- (396.06,144.78) -- (396.06,160.5) -- (381.94,160.5) -- cycle ;
%Shape: Rectangle [id:dp8845658379881061] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (511.67,125.58) -- (525.79,125.58) -- (525.79,141.3) -- (511.67,141.3) -- cycle ;
%Shape: Rectangle [id:dp2804358268379161] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (441.1,125.58) -- (455.21,125.58) -- (455.21,141.3) -- (441.1,141.3) -- cycle ;
%Shape: Rectangle [id:dp12970942470699898] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (455.21,125.58) -- (469.33,125.58) -- (469.33,141.3) -- (455.21,141.3) -- cycle ;
%Shape: Rectangle [id:dp3060949037936236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,141.3) -- (483.44,141.3) -- (483.44,157.02) -- (469.33,157.02) -- cycle ;
%Shape: Rectangle [id:dp7624419537747658] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (327.74,128.48) -- (341.85,128.48) -- (341.85,144.2) -- (327.74,144.2) -- cycle ;
%Shape: Rectangle [id:dp9577802979657224] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,141.3) -- (497.56,141.3) -- (497.56,157.02) -- (483.44,157.02) -- cycle ;
%Shape: Rectangle [id:dp3715224474364256] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,141.3) -- (469.33,141.3) -- (469.33,157.02) -- (455.21,157.02) -- cycle ;
%Shape: Rectangle [id:dp6224118631404236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,141.3) -- (511.67,141.3) -- (511.67,157.02) -- (497.56,157.02) -- cycle ;
%Shape: Rectangle [id:dp7628600611366643] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,157.02) -- (483.44,157.02) -- (483.44,172.74) -- (469.33,172.74) -- cycle ;
%Shape: Rectangle [id:dp5833377583351187] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,157.02) -- (497.56,157.02) -- (497.56,172.74) -- (483.44,172.74) -- cycle ;
%Shape: Rectangle [id:dp7677982535989656] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (469.33,172.74) -- (483.44,172.74) -- (483.44,188.47) -- (469.33,188.47) -- cycle ;
%Shape: Rectangle [id:dp887318098445782] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (483.44,172.74) -- (497.56,172.74) -- (497.56,188.47) -- (483.44,188.47) -- cycle ;
%Shape: Rectangle [id:dp36176985279197527] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (555.84,123.45) -- (569.96,123.45) -- (569.96,139.17) -- (555.84,139.17) -- cycle ;
%Shape: Rectangle [id:dp7435867795145323] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (569.96,123.45) -- (584.08,123.45) -- (584.08,139.17) -- (569.96,139.17) -- cycle ;
%Shape: Rectangle [id:dp7923847623725202] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,157.02) -- (511.67,157.02) -- (511.67,172.74) -- (497.56,172.74) -- cycle ;
%Shape: Rectangle [id:dp07079463015120457] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,157.02) -- (525.79,157.02) -- (525.79,172.74) -- (511.67,172.74) -- cycle ;
%Shape: Rectangle [id:dp9995938721752728] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,141.3) -- (525.79,141.3) -- (525.79,157.02) -- (511.67,157.02) -- cycle ;
%Shape: Rectangle [id:dp9900808411466384] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (525.79,141.3) -- (539.91,141.3) -- (539.91,157.02) -- (525.79,157.02) -- cycle ;
%Shape: Rectangle [id:dp9343793306687243] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,157.02) -- (469.33,157.02) -- (469.33,172.74) -- (455.21,172.74) -- cycle ;
%Shape: Rectangle [id:dp8355065321761928] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,139.17) -- (584.08,139.17) -- (584.08,154.89) -- (569.96,154.89) -- cycle ;
%Shape: Rectangle [id:dp3329119011342656] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,139.17) -- (598.19,139.17) -- (598.19,154.89) -- (584.08,154.89) -- cycle ;
%Shape: Rectangle [id:dp23973235372465007] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,139.17) -- (612.31,139.17) -- (612.31,154.89) -- (598.19,154.89) -- cycle ;
%Shape: Rectangle [id:dp9116230611811786] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,154.89) -- (584.08,154.89) -- (584.08,170.61) -- (569.96,170.61) -- cycle ;
%Shape: Rectangle [id:dp06300863815346114] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,154.89) -- (598.19,154.89) -- (598.19,170.61) -- (584.08,170.61) -- cycle ;
%Shape: Rectangle [id:dp7743199167177601] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,154.89) -- (612.31,154.89) -- (612.31,170.61) -- (598.19,170.61) -- cycle ;
%Shape: Rectangle [id:dp3163333567278226] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (598.19,170.61) -- (612.31,170.61) -- (612.31,186.34) -- (598.19,186.34) -- cycle ;
%Shape: Rectangle [id:dp019890734847941793] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (629.64,123.06) -- (643.75,123.06) -- (643.75,138.78) -- (629.64,138.78) -- cycle ;
%Shape: Rectangle [id:dp08756068513136728] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (584.08,170.61) -- (598.19,170.61) -- (598.19,186.34) -- (584.08,186.34) -- cycle ;
%Shape: Rectangle [id:dp8237453408603386] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (629.64,138.78) -- (643.75,138.78) -- (643.75,154.51) -- (629.64,154.51) -- cycle ;
%Shape: Rectangle [id:dp7237526764167905] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (643.75,138.78) -- (657.87,138.78) -- (657.87,154.51) -- (643.75,154.51) -- cycle ;
%Shape: Rectangle [id:dp1355735403847409] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (299.51,144.2) -- (313.62,144.2) -- (313.62,159.92) -- (299.51,159.92) -- cycle ;
%Shape: Rectangle [id:dp6497474003822239] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (412.87,125.58) -- (426.98,125.58) -- (426.98,141.3) -- (412.87,141.3) -- cycle ;
%Shape: Rectangle [id:dp6576370209141864] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (299.51,128.48) -- (313.62,128.48) -- (313.62,144.2) -- (299.51,144.2) -- cycle ;
%Shape: Rectangle [id:dp6216214379195162] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (569.96,170.61) -- (584.08,170.61) -- (584.08,186.34) -- (569.96,186.34) -- cycle ;
%Shape: Rectangle [id:dp4269466820188108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,128.29) -- (294.98,128.29) -- (294.98,143.93) -- (279.58,143.93) -- cycle ;
%Shape: Rectangle [id:dp8606459117686915] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,112.65) -- (294.98,112.65) -- (294.98,128.29) -- (279.58,128.29) -- cycle ;
%Shape: Rectangle [id:dp44618997124589876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,143.93) -- (294.98,143.93) -- (294.98,159.56) -- (279.58,159.56) -- cycle ;
%Shape: Rectangle [id:dp16180640786247102] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,159.56) -- (294.98,159.56) -- (294.98,175.2) -- (279.58,175.2) -- cycle ;
%Shape: Rectangle [id:dp5693291178504631] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,175.2) -- (294.98,175.2) -- (294.98,190.84) -- (279.58,190.84) -- cycle ;
%Straight Lines [id:da6691399871054762] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (403.8,109.57) -- (404.51,212.77) ;
%Straight Lines [id:da7813665131369918] 
\draw [color={rgb, 255:red, 64; green, 64; blue, 64 }  ,draw opacity=1 ][fill={rgb, 255:red, 174; green, 174; blue, 174 }  ,fill opacity=1 ]   (288.45,117.62) -- (288.45,183.51) ;
%Straight Lines [id:da8240900250473677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,122.59) -- (235.2,122.59) ;
%Straight Lines [id:da4390052063792711] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,185.49) -- (235.2,185.49) ;
%Straight Lines [id:da5914997113757343] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,248.39) -- (235.2,248.39) ;
%Straight Lines [id:da9564552399461999] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (547.4,109.59) -- (548.11,212.79) ;
%Straight Lines [id:da6979851504326009] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (621.1,109.59) -- (621.81,212.79) ;
%Straight Lines [id:da3565902954182527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (306.57,136.34) ;
%Straight Lines [id:da9185629854710584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (320.68,136.34) ;
%Straight Lines [id:da8082145686706073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (334.8,136.34) ;
%Straight Lines [id:da7669029310657629] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (306.57,136.34) -- (306.57,152.06) ;
%Straight Lines [id:da9901587874312159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (320.68,136.34) -- (320.68,152.06) ;
%Straight Lines [id:da8182492426711296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (334.8,152.06) ;
%Straight Lines [id:da2046234242279814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (360.77,152.64) ;
%Straight Lines [id:da35316570144047144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (374.88,152.64) ;
%Straight Lines [id:da7912267612978146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (389,152.64) ;
%Straight Lines [id:da2844947208289994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (419.92,133.44) ;
%Straight Lines [id:da5487984942115924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (448.15,133.44) ;
%Straight Lines [id:da3798173170176842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (461.96,132.15) ;
%Straight Lines [id:da16445347692110657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (462.27,164.88) ;
%Straight Lines [id:da03897556700044125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (476.39,149.16) -- (476.39,180.6) ;
%Straight Lines [id:da06989837465557991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (490.5,149.16) -- (490.46,177.15) ;
%Straight Lines [id:da4626778408348562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (476.39,149.16) ;
%Straight Lines [id:da762584128255088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (490.5,149.16) ;
%Straight Lines [id:da960141754347184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (460.96,133.15) -- (504.62,149.16) ;
%Straight Lines [id:da8741502440220883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (504.62,149.16) -- (504.62,164.88) ;
%Straight Lines [id:da6694132958665928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (518.73,164.88) ;
%Straight Lines [id:da8905134233199357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (532.85,149.16) ;
%Straight Lines [id:da4410756625652461] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (518.73,133.44) ;
%Straight Lines [id:da29069644063624644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (576.96,175.9) ;
%Straight Lines [id:da55450884188581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (591.13,147.03) -- (591.13,178.48) ;
%Straight Lines [id:da8503513433394052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (605.25,147.03) -- (605.25,178.48) ;
%Straight Lines [id:da48977332283373043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (591.13,147.03) ;
%Straight Lines [id:da2816462596361913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (605.25,147.03) ;
%Straight Lines [id:da8139135259815156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (562.9,131.31) ;
%Straight Lines [id:da1310622921409612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (576.72,129.28) ;
%Straight Lines [id:da6986012642068831] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,127.92) -- (636.69,146.64) ;
%Straight Lines [id:da5368105136385202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,126.92) -- (650.81,146.64) ;
%Straight Lines [id:da8277569242027316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (636.8,127.3) ;

% Text Node
\draw (81.28,106.06) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (81.3,154.19) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (81.3,217.09) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (81.6,264.29) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (460.82,235.65) node  [font=\footnotesize] [align=left] {$\displaystyle L:\ 000110010010001101101111101101001111011001011$};
% Text Node
\draw (461.5,261.5) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{Top} :1101111\ \ \operatorname{Bot} :10101011100\ \ \operatorname{FirstTop} :3\ \ \operatorname{FirstBot} :6\ \ $};
% Text Node
\draw (290.31,103.52) node  [font=\small] [align=left] {$\displaystyle T^{*}$};
% Text Node
\draw (348.2,201.69) node   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (479.02,201.72) node   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (584.49,201.69) node   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (643.62,201.69) node   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (158.91,240.69) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (158.91,193.53) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (159.91,177.81) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (131.08,129.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (130.68,162.08) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (577.02,131.31) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (492.59,180.13) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (463.24,130.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (463.5,165.5) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (579.02,178.48) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (140.95,277.94) node   [align=left] {$\displaystyle P$};
% Text Node
\draw (274.2,203.44) node   [align=left] {$\displaystyle P_{d}$};


\end{tikzpicture}
}

\newcommand{\shahinSlicingTwentyOne}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

%Shape: Rectangle [id:dp606708093298973] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (95.39,91.33) -- (109.51,91.33) -- (109.51,107.06) -- (95.39,107.06) -- cycle ;
%Shape: Rectangle [id:dp13282754632558347] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (95.39,107.06) -- (109.51,107.06) -- (109.51,122.78) -- (95.39,122.78) -- cycle ;
%Shape: Rectangle [id:dp5547513027371884] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (109.51,107.06) -- (123.63,107.06) -- (123.63,122.78) -- (109.51,122.78) -- cycle ;
%Shape: Rectangle [id:dp6030011430171689] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,107.06) -- (180.09,107.06) -- (180.09,122.78) -- (165.97,122.78) -- cycle ;
%Shape: Rectangle [id:dp5401552459769703] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,107.06) -- (194.2,107.06) -- (194.2,122.78) -- (180.09,122.78) -- cycle ;
%Shape: Rectangle [id:dp1175353592535755] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (194.2,107.06) -- (208.32,107.06) -- (208.32,122.78) -- (194.2,122.78) -- cycle ;
%Shape: Rectangle [id:dp10957914980186056] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (180.09,122.78) -- (194.2,122.78) -- (194.2,138.5) -- (180.09,138.5) -- cycle ;
%Shape: Rectangle [id:dp37850062688590036] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (109.51,122.78) -- (123.63,122.78) -- (123.63,138.5) -- (109.51,138.5) -- cycle ;
%Shape: Rectangle [id:dp3079649443952792] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (123.63,122.78) -- (137.74,122.78) -- (137.74,138.5) -- (123.63,138.5) -- cycle ;
%Shape: Rectangle [id:dp6837690478292491] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,138.5) -- (151.86,138.5) -- (151.86,154.22) -- (137.74,154.22) -- cycle ;
%Shape: Rectangle [id:dp24808822496460503] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (109.51,91.33) -- (123.63,91.33) -- (123.63,107.06) -- (109.51,107.06) -- cycle ;
%Shape: Rectangle [id:dp34093210464711965] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,138.5) -- (165.97,138.5) -- (165.97,154.22) -- (151.86,154.22) -- cycle ;
%Shape: Rectangle [id:dp26451923486156703] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,138.5) -- (137.74,138.5) -- (137.74,154.22) -- (123.63,154.22) -- cycle ;
%Shape: Rectangle [id:dp7603000208397652] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,138.5) -- (180.09,138.5) -- (180.09,154.22) -- (165.97,154.22) -- cycle ;
%Shape: Rectangle [id:dp42929004735423315] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,154.22) -- (151.86,154.22) -- (151.86,169.94) -- (137.74,169.94) -- cycle ;
%Shape: Rectangle [id:dp6093296058164102] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,154.22) -- (165.97,154.22) -- (165.97,169.94) -- (151.86,169.94) -- cycle ;
%Shape: Rectangle [id:dp025460355267792556] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (137.74,169.94) -- (151.86,169.94) -- (151.86,185.67) -- (137.74,185.67) -- cycle ;
%Shape: Rectangle [id:dp8367613904632067] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,169.94) -- (165.97,169.94) -- (165.97,185.67) -- (151.86,185.67) -- cycle ;
%Shape: Rectangle [id:dp5511516768770095] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (137.74,185.67) -- (151.86,185.67) -- (151.86,201.39) -- (137.74,201.39) -- cycle ;
%Shape: Rectangle [id:dp9581735946254124] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,185.67) -- (165.97,185.67) -- (165.97,201.39) -- (151.86,201.39) -- cycle ;
%Shape: Rectangle [id:dp583023658523744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,154.22) -- (180.09,154.22) -- (180.09,169.94) -- (165.97,169.94) -- cycle ;
%Shape: Rectangle [id:dp06809299504208077] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,154.22) -- (194.2,154.22) -- (194.2,169.94) -- (180.09,169.94) -- cycle ;
%Shape: Rectangle [id:dp8901879078705113] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,138.5) -- (194.2,138.5) -- (194.2,154.22) -- (180.09,154.22) -- cycle ;
%Shape: Rectangle [id:dp2817098771111697] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (194.2,138.5) -- (208.32,138.5) -- (208.32,154.22) -- (194.2,154.22) -- cycle ;
%Shape: Rectangle [id:dp5742671755106139] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,154.22) -- (137.74,154.22) -- (137.74,169.94) -- (123.63,169.94) -- cycle ;
%Shape: Rectangle [id:dp6201690760754284] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,201.39) -- (165.97,201.39) -- (165.97,217.11) -- (151.86,217.11) -- cycle ;
%Shape: Rectangle [id:dp7506663566089715] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,201.39) -- (180.09,201.39) -- (180.09,217.11) -- (165.97,217.11) -- cycle ;
%Shape: Rectangle [id:dp5579625145733469] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,201.39) -- (194.2,201.39) -- (194.2,217.11) -- (180.09,217.11) -- cycle ;
%Shape: Rectangle [id:dp12308148364429705] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,217.11) -- (165.97,217.11) -- (165.97,232.83) -- (151.86,232.83) -- cycle ;
%Shape: Rectangle [id:dp9469931587710321] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,217.11) -- (180.09,217.11) -- (180.09,232.83) -- (165.97,232.83) -- cycle ;
%Shape: Rectangle [id:dp38865429841609744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,217.11) -- (194.2,217.11) -- (194.2,232.83) -- (180.09,232.83) -- cycle ;
%Shape: Rectangle [id:dp6978184151022264] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,232.83) -- (194.2,232.83) -- (194.2,248.56) -- (180.09,248.56) -- cycle ;
%Shape: Rectangle [id:dp5769869398498109] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,248.56) -- (165.97,248.56) -- (165.97,264.28) -- (151.86,264.28) -- cycle ;
%Shape: Rectangle [id:dp28208689817910737] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,232.83) -- (180.09,232.83) -- (180.09,248.56) -- (165.97,248.56) -- cycle ;
%Shape: Rectangle [id:dp918626569518465] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,264.28) -- (165.97,264.28) -- (165.97,280) -- (151.86,280) -- cycle ;
%Shape: Rectangle [id:dp6623904754232588] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,264.28) -- (180.09,264.28) -- (180.09,280) -- (165.97,280) -- cycle ;
%Shape: Rectangle [id:dp1639007829584771] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (81.28,107.06) -- (95.39,107.06) -- (95.39,122.78) -- (81.28,122.78) -- cycle ;
%Shape: Rectangle [id:dp7221006419219729] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (81.28,122.78) -- (95.39,122.78) -- (95.39,138.5) -- (81.28,138.5) -- cycle ;
%Shape: Rectangle [id:dp5293754444785335] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (81.28,91.33) -- (95.39,91.33) -- (95.39,107.06) -- (81.28,107.06) -- cycle ;
%Shape: Rectangle [id:dp7333753727740688] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,232.83) -- (165.97,232.83) -- (165.97,248.56) -- (151.86,248.56) -- cycle ;
%Shape: Rectangle [id:dp9081079756188524] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (313.62,128.48) -- (327.74,128.48) -- (327.74,144.2) -- (313.62,144.2) -- cycle ;
%Shape: Rectangle [id:dp9576476397632105] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (313.62,144.2) -- (327.74,144.2) -- (327.74,159.92) -- (313.62,159.92) -- cycle ;
%Shape: Rectangle [id:dp17381360436891713] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (327.74,144.2) -- (341.85,144.2) -- (341.85,159.92) -- (327.74,159.92) -- cycle ;
%Shape: Rectangle [id:dp15972244073887798] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (353.71,144.78) -- (367.83,144.78) -- (367.83,160.5) -- (353.71,160.5) -- cycle ;
%Shape: Rectangle [id:dp4338520074024008] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (367.83,144.78) -- (381.94,144.78) -- (381.94,160.5) -- (367.83,160.5) -- cycle ;
%Shape: Rectangle [id:dp6163760247756] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (381.94,144.78) -- (396.06,144.78) -- (396.06,160.5) -- (381.94,160.5) -- cycle ;
%Shape: Rectangle [id:dp8845658379881061] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (511.67,125.58) -- (525.79,125.58) -- (525.79,141.3) -- (511.67,141.3) -- cycle ;
%Shape: Rectangle [id:dp2804358268379161] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (441.1,125.58) -- (455.21,125.58) -- (455.21,141.3) -- (441.1,141.3) -- cycle ;
%Shape: Rectangle [id:dp12970942470699898] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (455.21,125.58) -- (469.33,125.58) -- (469.33,141.3) -- (455.21,141.3) -- cycle ;
%Shape: Rectangle [id:dp3060949037936236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,141.3) -- (483.44,141.3) -- (483.44,157.02) -- (469.33,157.02) -- cycle ;
%Shape: Rectangle [id:dp7624419537747658] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (327.74,128.48) -- (341.85,128.48) -- (341.85,144.2) -- (327.74,144.2) -- cycle ;
%Shape: Rectangle [id:dp9577802979657224] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,141.3) -- (497.56,141.3) -- (497.56,157.02) -- (483.44,157.02) -- cycle ;
%Shape: Rectangle [id:dp3715224474364256] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,141.3) -- (469.33,141.3) -- (469.33,157.02) -- (455.21,157.02) -- cycle ;
%Shape: Rectangle [id:dp6224118631404236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,141.3) -- (511.67,141.3) -- (511.67,157.02) -- (497.56,157.02) -- cycle ;
%Shape: Rectangle [id:dp7628600611366643] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,157.02) -- (483.44,157.02) -- (483.44,172.74) -- (469.33,172.74) -- cycle ;
%Shape: Rectangle [id:dp5833377583351187] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,157.02) -- (497.56,157.02) -- (497.56,172.74) -- (483.44,172.74) -- cycle ;
%Shape: Rectangle [id:dp7677982535989656] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (469.33,172.74) -- (483.44,172.74) -- (483.44,188.47) -- (469.33,188.47) -- cycle ;
%Shape: Rectangle [id:dp887318098445782] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (483.44,172.74) -- (497.56,172.74) -- (497.56,188.47) -- (483.44,188.47) -- cycle ;
%Shape: Rectangle [id:dp36176985279197527] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (555.84,123.45) -- (569.96,123.45) -- (569.96,139.17) -- (555.84,139.17) -- cycle ;
%Shape: Rectangle [id:dp7435867795145323] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (569.96,123.45) -- (584.08,123.45) -- (584.08,139.17) -- (569.96,139.17) -- cycle ;
%Shape: Rectangle [id:dp7923847623725202] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,157.02) -- (511.67,157.02) -- (511.67,172.74) -- (497.56,172.74) -- cycle ;
%Shape: Rectangle [id:dp07079463015120457] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,157.02) -- (525.79,157.02) -- (525.79,172.74) -- (511.67,172.74) -- cycle ;
%Shape: Rectangle [id:dp9995938721752728] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,141.3) -- (525.79,141.3) -- (525.79,157.02) -- (511.67,157.02) -- cycle ;
%Shape: Rectangle [id:dp9900808411466384] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (525.79,141.3) -- (539.91,141.3) -- (539.91,157.02) -- (525.79,157.02) -- cycle ;
%Shape: Rectangle [id:dp9343793306687243] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,157.02) -- (469.33,157.02) -- (469.33,172.74) -- (455.21,172.74) -- cycle ;
%Shape: Rectangle [id:dp8355065321761928] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,139.17) -- (584.08,139.17) -- (584.08,154.89) -- (569.96,154.89) -- cycle ;
%Shape: Rectangle [id:dp3329119011342656] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,139.17) -- (598.19,139.17) -- (598.19,154.89) -- (584.08,154.89) -- cycle ;
%Shape: Rectangle [id:dp23973235372465007] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,139.17) -- (612.31,139.17) -- (612.31,154.89) -- (598.19,154.89) -- cycle ;
%Shape: Rectangle [id:dp9116230611811786] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,154.89) -- (584.08,154.89) -- (584.08,170.61) -- (569.96,170.61) -- cycle ;
%Shape: Rectangle [id:dp06300863815346114] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,154.89) -- (598.19,154.89) -- (598.19,170.61) -- (584.08,170.61) -- cycle ;
%Shape: Rectangle [id:dp7743199167177601] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,154.89) -- (612.31,154.89) -- (612.31,170.61) -- (598.19,170.61) -- cycle ;
%Shape: Rectangle [id:dp3163333567278226] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (598.19,170.61) -- (612.31,170.61) -- (612.31,186.34) -- (598.19,186.34) -- cycle ;
%Shape: Rectangle [id:dp019890734847941793] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (629.64,123.06) -- (643.75,123.06) -- (643.75,138.78) -- (629.64,138.78) -- cycle ;
%Shape: Rectangle [id:dp08756068513136728] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (584.08,170.61) -- (598.19,170.61) -- (598.19,186.34) -- (584.08,186.34) -- cycle ;
%Shape: Rectangle [id:dp8237453408603386] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (629.64,138.78) -- (643.75,138.78) -- (643.75,154.51) -- (629.64,154.51) -- cycle ;
%Shape: Rectangle [id:dp7237526764167905] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (643.75,138.78) -- (657.87,138.78) -- (657.87,154.51) -- (643.75,154.51) -- cycle ;
%Shape: Rectangle [id:dp1355735403847409] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (299.51,144.2) -- (313.62,144.2) -- (313.62,159.92) -- (299.51,159.92) -- cycle ;
%Shape: Rectangle [id:dp6497474003822239] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (412.87,125.58) -- (426.98,125.58) -- (426.98,141.3) -- (412.87,141.3) -- cycle ;
%Shape: Rectangle [id:dp6576370209141864] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (299.51,128.48) -- (313.62,128.48) -- (313.62,144.2) -- (299.51,144.2) -- cycle ;
%Shape: Rectangle [id:dp6216214379195162] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (569.96,170.61) -- (584.08,170.61) -- (584.08,186.34) -- (569.96,186.34) -- cycle ;
%Shape: Rectangle [id:dp4269466820188108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,128.29) -- (294.98,128.29) -- (294.98,143.93) -- (279.58,143.93) -- cycle ;
%Shape: Rectangle [id:dp8606459117686915] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,112.65) -- (294.98,112.65) -- (294.98,128.29) -- (279.58,128.29) -- cycle ;
%Shape: Rectangle [id:dp44618997124589876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,143.93) -- (294.98,143.93) -- (294.98,159.56) -- (279.58,159.56) -- cycle ;
%Shape: Rectangle [id:dp16180640786247102] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,159.56) -- (294.98,159.56) -- (294.98,175.2) -- (279.58,175.2) -- cycle ;
%Shape: Rectangle [id:dp5693291178504631] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,175.2) -- (294.98,175.2) -- (294.98,190.84) -- (279.58,190.84) -- cycle ;
%Straight Lines [id:da6691399871054762] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (403.8,109.57) -- (404.51,212.77) ;
%Straight Lines [id:da7813665131369918] 
\draw [color={rgb, 255:red, 64; green, 64; blue, 64 }  ,draw opacity=1 ][fill={rgb, 255:red, 174; green, 174; blue, 174 }  ,fill opacity=1 ]   (288.45,117.62) -- (288.45,183.51) ;
%Straight Lines [id:da8240900250473677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,122.59) -- (235.2,122.59) ;
%Straight Lines [id:da4390052063792711] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,185.49) -- (235.2,185.49) ;
%Straight Lines [id:da5914997113757343] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,248.39) -- (235.2,248.39) ;
%Straight Lines [id:da9564552399461999] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (547.4,109.59) -- (548.11,212.79) ;
%Straight Lines [id:da6979851504326009] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (621.1,109.59) -- (621.81,212.79) ;
%Straight Lines [id:da3565902954182527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (306.57,136.34) ;
%Straight Lines [id:da9185629854710584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (320.68,136.34) ;
%Straight Lines [id:da8082145686706073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (334.8,136.34) ;
%Straight Lines [id:da7669029310657629] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (306.57,136.34) -- (306.57,152.06) ;
%Straight Lines [id:da9901587874312159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (320.68,136.34) -- (320.68,152.06) ;
%Straight Lines [id:da8182492426711296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (334.8,152.06) ;
%Straight Lines [id:da2046234242279814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (360.77,152.64) ;
%Straight Lines [id:da35316570144047144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (374.88,152.64) ;
%Straight Lines [id:da7912267612978146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (389,152.64) ;
%Straight Lines [id:da2844947208289994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (419.92,133.44) ;
%Straight Lines [id:da5487984942115924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (448.15,133.44) ;
%Straight Lines [id:da3798173170176842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (461.96,132.15) ;
%Straight Lines [id:da16445347692110657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (462.27,164.88) ;
%Straight Lines [id:da03897556700044125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (476.39,149.16) -- (476.39,180.6) ;
%Straight Lines [id:da06989837465557991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (490.5,149.16) -- (490.46,177.15) ;
%Straight Lines [id:da4626778408348562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (476.39,149.16) ;
%Straight Lines [id:da762584128255088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (490.5,149.16) ;
%Straight Lines [id:da960141754347184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (460.96,133.15) -- (504.62,149.16) ;
%Straight Lines [id:da8741502440220883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (504.62,149.16) -- (504.62,164.88) ;
%Straight Lines [id:da6694132958665928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (518.73,164.88) ;
%Straight Lines [id:da8905134233199357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (532.85,149.16) ;
%Straight Lines [id:da4410756625652461] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (518.73,133.44) ;
%Straight Lines [id:da29069644063624644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (576.96,175.9) ;
%Straight Lines [id:da55450884188581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (591.13,147.03) -- (591.13,178.48) ;
%Straight Lines [id:da8503513433394052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (605.25,147.03) -- (605.25,178.48) ;
%Straight Lines [id:da48977332283373043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (591.13,147.03) ;
%Straight Lines [id:da2816462596361913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (605.25,147.03) ;
%Straight Lines [id:da8139135259815156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (562.9,131.31) ;
%Straight Lines [id:da1310622921409612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (576.72,129.28) ;
%Straight Lines [id:da6986012642068831] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,127.92) -- (636.69,146.64) ;
%Straight Lines [id:da5368105136385202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,126.92) -- (650.81,146.64) ;
%Straight Lines [id:da8277569242027316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (636.8,127.3) ;

% Text Node
\draw (81.28,106.06) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (81.3,154.19) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (81.3,217.09) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (81.6,264.29) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (460.82,235.65) node  [font=\footnotesize] [align=left] {$\displaystyle L:\ 000110010010001101101111101101001111011001011$};
% Text Node
\draw (461.5,261.5) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{Top} :1101111\ \ \operatorname{Bot} :1010101110000\ \ \operatorname{FirstTop} :3\ \ \operatorname{FirstBot} :6\ \ $};
% Text Node
\draw (290.31,103.52) node  [font=\small] [align=left] {$\displaystyle T^{*}$};
% Text Node
\draw (348.2,201.69) node   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (479.02,201.72) node   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (584.49,201.69) node   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (643.62,201.69) node   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (158.91,240.69) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (158.91,193.53) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (159.91,177.81) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (131.08,129.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (130.68,162.08) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (577.02,131.31) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (492.59,180.13) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (463.24,130.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (463.5,165.5) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (579.02,178.48) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (140.95,277.94) node   [align=left] {$\displaystyle P$};
% Text Node
\draw (274.2,203.44) node   [align=left] {$\displaystyle P_{d}$};


\end{tikzpicture}
}

\newcommand{\shahinBarFigThree}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Shape: Rectangle [id:dp5612339841954468] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (40,285.82) -- (63.49,285.82) -- (63.49,311.08) -- (40,311.08) -- cycle ;
%Shape: Rectangle [id:dp8016586824335192] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (63.49,285.82) -- (86.98,285.82) -- (86.98,311.08) -- (63.49,311.08) -- cycle ;
%Shape: Rectangle [id:dp3442139749146116] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (86.98,285.82) -- (110.47,285.82) -- (110.47,311.08) -- (86.98,311.08) -- cycle ;
%Shape: Rectangle [id:dp3814643567894187] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (63.49,260.56) -- (86.98,260.56) -- (86.98,285.82) -- (63.49,285.82) -- cycle ;
%Shape: Rectangle [id:dp06583275338149464] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (110.47,285.82) -- (133.96,285.82) -- (133.96,311.08) -- (110.47,311.08) -- cycle ;
%Shape: Rectangle [id:dp07661478355465867] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (110.47,260.56) -- (133.96,260.56) -- (133.96,285.82) -- (110.47,285.82) -- cycle ;
%Shape: Rectangle [id:dp7288405568436236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (40,260.56) -- (63.49,260.56) -- (63.49,285.82) -- (40,285.82) -- cycle ;
%Shape: Rectangle [id:dp7901363835234878] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (133.96,285.82) -- (157.46,285.82) -- (157.46,311.08) -- (133.96,311.08) -- cycle ;
%Shape: Rectangle [id:dp5132062377859372] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (180.95,210.03) -- (204.44,210.03) -- (204.44,235.29) -- (180.95,235.29) -- cycle ;
%Shape: Rectangle [id:dp5017455561707749] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (157.46,285.82) -- (180.95,285.82) -- (180.95,311.08) -- (157.46,311.08) -- cycle ;
%Shape: Rectangle [id:dp23092403638072523] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (157.46,260.56) -- (180.95,260.56) -- (180.95,285.82) -- (157.46,285.82) -- cycle ;
%Shape: Rectangle [id:dp34143935704105033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (180.95,235.29) -- (204.44,235.29) -- (204.44,260.56) -- (180.95,260.56) -- cycle ;
%Shape: Rectangle [id:dp2952988333668556] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.95,285.82) -- (204.44,285.82) -- (204.44,311.08) -- (180.95,311.08) -- cycle ;
%Shape: Rectangle [id:dp1557002343103273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (180.95,260.56) -- (204.44,260.56) -- (204.44,285.82) -- (180.95,285.82) -- cycle ;
%Shape: Rectangle [id:dp9797834859062762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (133.96,260.56) -- (157.46,260.56) -- (157.46,285.82) -- (133.96,285.82) -- cycle ;
%Shape: Rectangle [id:dp2059501305659821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (180.95,184.77) -- (204.44,184.77) -- (204.44,210.03) -- (180.95,210.03) -- cycle ;
%Shape: Rectangle [id:dp24846326650205786] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (40,235.29) -- (63.49,235.29) -- (63.49,260.56) -- (40,260.56) -- cycle ;
%Shape: Rectangle [id:dp5155307691815858] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (204.44,285.82) -- (227.93,285.82) -- (227.93,311.08) -- (204.44,311.08) -- cycle ;
%Shape: Rectangle [id:dp7835178919893055] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (204.44,260.56) -- (227.93,260.56) -- (227.93,285.82) -- (204.44,285.82) -- cycle ;
%Shape: Rectangle [id:dp7335932183224656] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (204.44,235.29) -- (227.93,235.29) -- (227.93,260.56) -- (204.44,260.56) -- cycle ;
%Shape: Rectangle [id:dp5532199138679874] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (227.93,285.82) -- (251.42,285.82) -- (251.42,311.08) -- (227.93,311.08) -- cycle ;
%Shape: Rectangle [id:dp07129146348439508] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (227.93,260.56) -- (251.42,260.56) -- (251.42,285.82) -- (227.93,285.82) -- cycle ;
%Shape: Rectangle [id:dp9867104754206977] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (251.42,285.82) -- (274.91,285.82) -- (274.91,311.08) -- (251.42,311.08) -- cycle ;
%Shape: Rectangle [id:dp6704653825050806] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (251.42,260.56) -- (274.91,260.56) -- (274.91,285.82) -- (251.42,285.82) -- cycle ;
%Shape: Rectangle [id:dp8596497230041316] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (204.44,210.03) -- (227.93,210.03) -- (227.93,235.29) -- (204.44,235.29) -- cycle ;
%Shape: Rectangle [id:dp9218986759372658] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (157.46,235.29) -- (180.95,235.29) -- (180.95,260.56) -- (157.46,260.56) -- cycle ;
%Straight Lines [id:da25474470162117013] 
\draw    (420.79,192.53) -- (366.46,215.19) ;
%Straight Lines [id:da15933507959748505] 
\draw    (420.79,192.53) -- (590.46,215.79) ;
%Straight Lines [id:da9813925711212208] 
\draw    (590.46,215.79) -- (478.46,241.54) ;
%Straight Lines [id:da8461190515328096] 
\draw    (527.79,261.31) -- (478.46,241.54) ;
%Shape: Ellipse [id:dp34792953483372546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.49,191.84) .. controls (418.49,190.32) and (419.87,189.08) .. (421.56,189.08) .. controls (423.25,189.08) and (424.63,190.32) .. (424.63,191.84) .. controls (424.63,193.36) and (423.25,194.59) .. (421.56,194.59) .. controls (419.87,194.59) and (418.49,193.36) .. (418.49,191.84) -- cycle ;
%Shape: Ellipse [id:dp9107382784946969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.39,215.19) .. controls (363.39,213.67) and (364.77,212.43) .. (366.46,212.43) .. controls (368.15,212.43) and (369.53,213.67) .. (369.53,215.19) .. controls (369.53,216.71) and (368.15,217.94) .. (366.46,217.94) .. controls (364.77,217.94) and (363.39,216.71) .. (363.39,215.19) -- cycle ;
%Shape: Ellipse [id:dp15684027600442496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (587.39,215.79) .. controls (587.39,214.27) and (588.77,213.03) .. (590.46,213.03) .. controls (592.15,213.03) and (593.53,214.27) .. (593.53,215.79) .. controls (593.53,217.31) and (592.15,218.54) .. (590.46,218.54) .. controls (588.77,218.54) and (587.39,217.31) .. (587.39,215.79) -- cycle ;
%Shape: Ellipse [id:dp05215940454714696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.39,241.54) .. controls (475.39,240.02) and (476.77,238.79) .. (478.46,238.79) .. controls (480.15,238.79) and (481.53,240.02) .. (481.53,241.54) .. controls (481.53,243.07) and (480.15,244.3) .. (478.46,244.3) .. controls (476.77,244.3) and (475.39,243.07) .. (475.39,241.54) -- cycle ;
%Shape: Ellipse [id:dp3898412318381943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.73,261.31) .. controls (524.73,259.79) and (526.1,258.56) .. (527.79,258.56) .. controls (529.49,258.56) and (530.86,259.79) .. (530.86,261.31) .. controls (530.86,262.83) and (529.49,264.07) .. (527.79,264.07) .. controls (526.1,264.07) and (524.73,262.83) .. (524.73,261.31) -- cycle ;
%Shape: Rectangle [id:dp5949128823612118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (251.42,235.29) -- (274.91,235.29) -- (274.91,260.56) -- (251.42,260.56) -- cycle ;
%Shape: Rectangle [id:dp6639281895328972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (251.42,210.03) -- (274.91,210.03) -- (274.91,235.29) -- (251.42,235.29) -- cycle ;
%Shape: Rectangle [id:dp8339729182264395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (251.42,184.77) -- (274.91,184.77) -- (274.91,210.03) -- (251.42,210.03) -- cycle ;
%Straight Lines [id:da6270778011532387] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (204.03,332.05) -- (204.03,172.44) ;
%Straight Lines [id:da6925694666480606] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (157.03,332.05) -- (157.03,172.44) ;
%Straight Lines [id:da9545887585772248] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (86.53,332.05) -- (86.53,172.44) ;
%Straight Lines [id:da22198992864218803] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (227.53,332.05) -- (227.53,172.44) ;

% Text Node
\draw (63.49,311.08) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (122.84,311.05) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (180.95,311.08) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (217.13,311.05) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (251.42,311.08) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{5}$};
% Text Node
\draw (361.5,228.97) node  [font=\small] [align=left] {$\displaystyle s_{1} =2$};
% Text Node
\draw (421.17,177.76) node  [font=\small] [align=left] {$\displaystyle s_{2} =1$};
% Text Node
\draw (465.84,252.63) node  [font=\small] [align=left] {$\displaystyle s_{3} =3$};
% Text Node
\draw (526.5,272.4) node  [font=\small] [align=left] {$\displaystyle s_{4} =4$};
% Text Node
\draw (589.17,230.17) node  [font=\small] [align=left] {$\displaystyle s_{5} \ =2$};
% Text Node
\draw (459.93,302.33) node   [align=left] {$\displaystyle S_{G} \ =\ 100101101010010000100010100\dotsc $};
% Text Node
\draw (459.36,325.1) node   [align=left] {$\displaystyle B_{G} \ =\ 100001000010000000100010000\dotsc $};
% Text Node
\draw (263.5,171) node   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (51,176) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle G$};
% Text Node
\draw (357,176) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle C_{G}$};


\end{tikzpicture}
}

\newcommand{\shahinSlicingTwentyTwo}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

%Shape: Rectangle [id:dp606708093298973] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (95.39,91.33) -- (109.51,91.33) -- (109.51,107.06) -- (95.39,107.06) -- cycle ;
%Shape: Rectangle [id:dp13282754632558347] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (95.39,107.06) -- (109.51,107.06) -- (109.51,122.78) -- (95.39,122.78) -- cycle ;
%Shape: Rectangle [id:dp5547513027371884] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (109.51,107.06) -- (123.63,107.06) -- (123.63,122.78) -- (109.51,122.78) -- cycle ;
%Shape: Rectangle [id:dp6030011430171689] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,107.06) -- (180.09,107.06) -- (180.09,122.78) -- (165.97,122.78) -- cycle ;
%Shape: Rectangle [id:dp5401552459769703] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,107.06) -- (194.2,107.06) -- (194.2,122.78) -- (180.09,122.78) -- cycle ;
%Shape: Rectangle [id:dp1175353592535755] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (194.2,107.06) -- (208.32,107.06) -- (208.32,122.78) -- (194.2,122.78) -- cycle ;
%Shape: Rectangle [id:dp10957914980186056] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (180.09,122.78) -- (194.2,122.78) -- (194.2,138.5) -- (180.09,138.5) -- cycle ;
%Shape: Rectangle [id:dp37850062688590036] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (109.51,122.78) -- (123.63,122.78) -- (123.63,138.5) -- (109.51,138.5) -- cycle ;
%Shape: Rectangle [id:dp3079649443952792] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (123.63,122.78) -- (137.74,122.78) -- (137.74,138.5) -- (123.63,138.5) -- cycle ;
%Shape: Rectangle [id:dp6837690478292491] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,138.5) -- (151.86,138.5) -- (151.86,154.22) -- (137.74,154.22) -- cycle ;
%Shape: Rectangle [id:dp24808822496460503] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (109.51,91.33) -- (123.63,91.33) -- (123.63,107.06) -- (109.51,107.06) -- cycle ;
%Shape: Rectangle [id:dp34093210464711965] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,138.5) -- (165.97,138.5) -- (165.97,154.22) -- (151.86,154.22) -- cycle ;
%Shape: Rectangle [id:dp26451923486156703] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,138.5) -- (137.74,138.5) -- (137.74,154.22) -- (123.63,154.22) -- cycle ;
%Shape: Rectangle [id:dp7603000208397652] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,138.5) -- (180.09,138.5) -- (180.09,154.22) -- (165.97,154.22) -- cycle ;
%Shape: Rectangle [id:dp42929004735423315] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (137.74,154.22) -- (151.86,154.22) -- (151.86,169.94) -- (137.74,169.94) -- cycle ;
%Shape: Rectangle [id:dp6093296058164102] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,154.22) -- (165.97,154.22) -- (165.97,169.94) -- (151.86,169.94) -- cycle ;
%Shape: Rectangle [id:dp025460355267792556] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (137.74,169.94) -- (151.86,169.94) -- (151.86,185.67) -- (137.74,185.67) -- cycle ;
%Shape: Rectangle [id:dp8367613904632067] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,169.94) -- (165.97,169.94) -- (165.97,185.67) -- (151.86,185.67) -- cycle ;
%Shape: Rectangle [id:dp5511516768770095] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (137.74,185.67) -- (151.86,185.67) -- (151.86,201.39) -- (137.74,201.39) -- cycle ;
%Shape: Rectangle [id:dp9581735946254124] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,185.67) -- (165.97,185.67) -- (165.97,201.39) -- (151.86,201.39) -- cycle ;
%Shape: Rectangle [id:dp583023658523744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,154.22) -- (180.09,154.22) -- (180.09,169.94) -- (165.97,169.94) -- cycle ;
%Shape: Rectangle [id:dp06809299504208077] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,154.22) -- (194.2,154.22) -- (194.2,169.94) -- (180.09,169.94) -- cycle ;
%Shape: Rectangle [id:dp8901879078705113] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,138.5) -- (194.2,138.5) -- (194.2,154.22) -- (180.09,154.22) -- cycle ;
%Shape: Rectangle [id:dp2817098771111697] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (194.2,138.5) -- (208.32,138.5) -- (208.32,154.22) -- (194.2,154.22) -- cycle ;
%Shape: Rectangle [id:dp5742671755106139] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (123.63,154.22) -- (137.74,154.22) -- (137.74,169.94) -- (123.63,169.94) -- cycle ;
%Shape: Rectangle [id:dp6201690760754284] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,201.39) -- (165.97,201.39) -- (165.97,217.11) -- (151.86,217.11) -- cycle ;
%Shape: Rectangle [id:dp7506663566089715] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,201.39) -- (180.09,201.39) -- (180.09,217.11) -- (165.97,217.11) -- cycle ;
%Shape: Rectangle [id:dp5579625145733469] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,201.39) -- (194.2,201.39) -- (194.2,217.11) -- (180.09,217.11) -- cycle ;
%Shape: Rectangle [id:dp12308148364429705] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,217.11) -- (165.97,217.11) -- (165.97,232.83) -- (151.86,232.83) -- cycle ;
%Shape: Rectangle [id:dp9469931587710321] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,217.11) -- (180.09,217.11) -- (180.09,232.83) -- (165.97,232.83) -- cycle ;
%Shape: Rectangle [id:dp38865429841609744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (180.09,217.11) -- (194.2,217.11) -- (194.2,232.83) -- (180.09,232.83) -- cycle ;
%Shape: Rectangle [id:dp6978184151022264] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (180.09,232.83) -- (194.2,232.83) -- (194.2,248.56) -- (180.09,248.56) -- cycle ;
%Shape: Rectangle [id:dp5769869398498109] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (151.86,248.56) -- (165.97,248.56) -- (165.97,264.28) -- (151.86,264.28) -- cycle ;
%Shape: Rectangle [id:dp28208689817910737] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (165.97,232.83) -- (180.09,232.83) -- (180.09,248.56) -- (165.97,248.56) -- cycle ;
%Shape: Rectangle [id:dp918626569518465] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (151.86,264.28) -- (165.97,264.28) -- (165.97,280) -- (151.86,280) -- cycle ;
%Shape: Rectangle [id:dp6623904754232588] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (165.97,264.28) -- (180.09,264.28) -- (180.09,280) -- (165.97,280) -- cycle ;
%Shape: Rectangle [id:dp1639007829584771] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (81.28,107.06) -- (95.39,107.06) -- (95.39,122.78) -- (81.28,122.78) -- cycle ;
%Shape: Rectangle [id:dp7221006419219729] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (81.28,122.78) -- (95.39,122.78) -- (95.39,138.5) -- (81.28,138.5) -- cycle ;
%Shape: Rectangle [id:dp5293754444785335] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (81.28,91.33) -- (95.39,91.33) -- (95.39,107.06) -- (81.28,107.06) -- cycle ;
%Shape: Rectangle [id:dp7333753727740688] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (151.86,232.83) -- (165.97,232.83) -- (165.97,248.56) -- (151.86,248.56) -- cycle ;
%Shape: Rectangle [id:dp9081079756188524] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (313.62,128.48) -- (327.74,128.48) -- (327.74,144.2) -- (313.62,144.2) -- cycle ;
%Shape: Rectangle [id:dp9576476397632105] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (313.62,144.2) -- (327.74,144.2) -- (327.74,159.92) -- (313.62,159.92) -- cycle ;
%Shape: Rectangle [id:dp17381360436891713] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (327.74,144.2) -- (341.85,144.2) -- (341.85,159.92) -- (327.74,159.92) -- cycle ;
%Shape: Rectangle [id:dp15972244073887798] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (353.71,144.78) -- (367.83,144.78) -- (367.83,160.5) -- (353.71,160.5) -- cycle ;
%Shape: Rectangle [id:dp4338520074024008] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (367.83,144.78) -- (381.94,144.78) -- (381.94,160.5) -- (367.83,160.5) -- cycle ;
%Shape: Rectangle [id:dp6163760247756] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (381.94,144.78) -- (396.06,144.78) -- (396.06,160.5) -- (381.94,160.5) -- cycle ;
%Shape: Rectangle [id:dp8845658379881061] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (511.67,125.58) -- (525.79,125.58) -- (525.79,141.3) -- (511.67,141.3) -- cycle ;
%Shape: Rectangle [id:dp2804358268379161] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (441.1,125.58) -- (455.21,125.58) -- (455.21,141.3) -- (441.1,141.3) -- cycle ;
%Shape: Rectangle [id:dp12970942470699898] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (455.21,125.58) -- (469.33,125.58) -- (469.33,141.3) -- (455.21,141.3) -- cycle ;
%Shape: Rectangle [id:dp3060949037936236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,141.3) -- (483.44,141.3) -- (483.44,157.02) -- (469.33,157.02) -- cycle ;
%Shape: Rectangle [id:dp7624419537747658] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (327.74,128.48) -- (341.85,128.48) -- (341.85,144.2) -- (327.74,144.2) -- cycle ;
%Shape: Rectangle [id:dp9577802979657224] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,141.3) -- (497.56,141.3) -- (497.56,157.02) -- (483.44,157.02) -- cycle ;
%Shape: Rectangle [id:dp3715224474364256] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,141.3) -- (469.33,141.3) -- (469.33,157.02) -- (455.21,157.02) -- cycle ;
%Shape: Rectangle [id:dp6224118631404236] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,141.3) -- (511.67,141.3) -- (511.67,157.02) -- (497.56,157.02) -- cycle ;
%Shape: Rectangle [id:dp7628600611366643] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (469.33,157.02) -- (483.44,157.02) -- (483.44,172.74) -- (469.33,172.74) -- cycle ;
%Shape: Rectangle [id:dp5833377583351187] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (483.44,157.02) -- (497.56,157.02) -- (497.56,172.74) -- (483.44,172.74) -- cycle ;
%Shape: Rectangle [id:dp7677982535989656] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (469.33,172.74) -- (483.44,172.74) -- (483.44,188.47) -- (469.33,188.47) -- cycle ;
%Shape: Rectangle [id:dp887318098445782] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (483.44,172.74) -- (497.56,172.74) -- (497.56,188.47) -- (483.44,188.47) -- cycle ;
%Shape: Rectangle [id:dp36176985279197527] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (555.84,123.45) -- (569.96,123.45) -- (569.96,139.17) -- (555.84,139.17) -- cycle ;
%Shape: Rectangle [id:dp7435867795145323] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (569.96,123.45) -- (584.08,123.45) -- (584.08,139.17) -- (569.96,139.17) -- cycle ;
%Shape: Rectangle [id:dp7923847623725202] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (497.56,157.02) -- (511.67,157.02) -- (511.67,172.74) -- (497.56,172.74) -- cycle ;
%Shape: Rectangle [id:dp07079463015120457] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,157.02) -- (525.79,157.02) -- (525.79,172.74) -- (511.67,172.74) -- cycle ;
%Shape: Rectangle [id:dp9995938721752728] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.67,141.3) -- (525.79,141.3) -- (525.79,157.02) -- (511.67,157.02) -- cycle ;
%Shape: Rectangle [id:dp9900808411466384] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (525.79,141.3) -- (539.91,141.3) -- (539.91,157.02) -- (525.79,157.02) -- cycle ;
%Shape: Rectangle [id:dp9343793306687243] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (455.21,157.02) -- (469.33,157.02) -- (469.33,172.74) -- (455.21,172.74) -- cycle ;
%Shape: Rectangle [id:dp8355065321761928] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,139.17) -- (584.08,139.17) -- (584.08,154.89) -- (569.96,154.89) -- cycle ;
%Shape: Rectangle [id:dp3329119011342656] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,139.17) -- (598.19,139.17) -- (598.19,154.89) -- (584.08,154.89) -- cycle ;
%Shape: Rectangle [id:dp23973235372465007] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,139.17) -- (612.31,139.17) -- (612.31,154.89) -- (598.19,154.89) -- cycle ;
%Shape: Rectangle [id:dp9116230611811786] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (569.96,154.89) -- (584.08,154.89) -- (584.08,170.61) -- (569.96,170.61) -- cycle ;
%Shape: Rectangle [id:dp06300863815346114] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (584.08,154.89) -- (598.19,154.89) -- (598.19,170.61) -- (584.08,170.61) -- cycle ;
%Shape: Rectangle [id:dp7743199167177601] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (598.19,154.89) -- (612.31,154.89) -- (612.31,170.61) -- (598.19,170.61) -- cycle ;
%Shape: Rectangle [id:dp3163333567278226] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (598.19,170.61) -- (612.31,170.61) -- (612.31,186.34) -- (598.19,186.34) -- cycle ;
%Shape: Rectangle [id:dp019890734847941793] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (629.64,123.06) -- (643.75,123.06) -- (643.75,138.78) -- (629.64,138.78) -- cycle ;
%Shape: Rectangle [id:dp08756068513136728] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (584.08,170.61) -- (598.19,170.61) -- (598.19,186.34) -- (584.08,186.34) -- cycle ;
%Shape: Rectangle [id:dp8237453408603386] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (629.64,138.78) -- (643.75,138.78) -- (643.75,154.51) -- (629.64,154.51) -- cycle ;
%Shape: Rectangle [id:dp7237526764167905] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (643.75,138.78) -- (657.87,138.78) -- (657.87,154.51) -- (643.75,154.51) -- cycle ;
%Shape: Rectangle [id:dp1355735403847409] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (299.51,144.2) -- (313.62,144.2) -- (313.62,159.92) -- (299.51,159.92) -- cycle ;
%Shape: Rectangle [id:dp6497474003822239] 
\draw  [fill={rgb, 255:red, 166; green, 166; blue, 166 }  ,fill opacity=1 ] (412.87,125.58) -- (426.98,125.58) -- (426.98,141.3) -- (412.87,141.3) -- cycle ;
%Shape: Rectangle [id:dp6576370209141864] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (299.51,128.48) -- (313.62,128.48) -- (313.62,144.2) -- (299.51,144.2) -- cycle ;
%Shape: Rectangle [id:dp6216214379195162] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (569.96,170.61) -- (584.08,170.61) -- (584.08,186.34) -- (569.96,186.34) -- cycle ;
%Shape: Rectangle [id:dp4269466820188108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,128.29) -- (294.98,128.29) -- (294.98,143.93) -- (279.58,143.93) -- cycle ;
%Shape: Rectangle [id:dp8606459117686915] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,112.65) -- (294.98,112.65) -- (294.98,128.29) -- (279.58,128.29) -- cycle ;
%Shape: Rectangle [id:dp44618997124589876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,143.93) -- (294.98,143.93) -- (294.98,159.56) -- (279.58,159.56) -- cycle ;
%Shape: Rectangle [id:dp16180640786247102] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,159.56) -- (294.98,159.56) -- (294.98,175.2) -- (279.58,175.2) -- cycle ;
%Shape: Rectangle [id:dp5693291178504631] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.58,175.2) -- (294.98,175.2) -- (294.98,190.84) -- (279.58,190.84) -- cycle ;
%Straight Lines [id:da6691399871054762] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (403.8,109.57) -- (404.51,212.77) ;
%Straight Lines [id:da7813665131369918] 
\draw [color={rgb, 255:red, 64; green, 64; blue, 64 }  ,draw opacity=1 ][fill={rgb, 255:red, 174; green, 174; blue, 174 }  ,fill opacity=1 ]   (288.45,117.62) -- (288.45,183.51) ;
%Straight Lines [id:da8240900250473677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,122.59) -- (235.2,122.59) ;
%Straight Lines [id:da4390052063792711] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,185.49) -- (235.2,185.49) ;
%Straight Lines [id:da5914997113757343] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,248.39) -- (235.2,248.39) ;
%Straight Lines [id:da9564552399461999] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (547.4,109.59) -- (548.11,212.79) ;
%Straight Lines [id:da6979851504326009] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (621.1,109.59) -- (621.81,212.79) ;
%Straight Lines [id:da3565902954182527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (306.57,136.34) ;
%Straight Lines [id:da9185629854710584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (320.68,136.34) ;
%Straight Lines [id:da8082145686706073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (334.8,136.34) ;
%Straight Lines [id:da7669029310657629] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (306.57,136.34) -- (306.57,152.06) ;
%Straight Lines [id:da9901587874312159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (320.68,136.34) -- (320.68,152.06) ;
%Straight Lines [id:da8182492426711296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (334.8,152.06) ;
%Straight Lines [id:da2046234242279814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (360.77,152.64) ;
%Straight Lines [id:da35316570144047144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (374.88,152.64) ;
%Straight Lines [id:da7912267612978146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (334.8,136.34) -- (389,152.64) ;
%Straight Lines [id:da2844947208289994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (419.92,133.44) ;
%Straight Lines [id:da5487984942115924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (448.15,133.44) ;
%Straight Lines [id:da3798173170176842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (461.96,132.15) ;
%Straight Lines [id:da16445347692110657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (462.27,164.88) ;
%Straight Lines [id:da03897556700044125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (476.39,149.16) -- (476.39,180.6) ;
%Straight Lines [id:da06989837465557991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (490.5,149.16) -- (490.46,177.15) ;
%Straight Lines [id:da4626778408348562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (476.39,149.16) ;
%Straight Lines [id:da762584128255088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (461.96,132.15) -- (490.5,149.16) ;
%Straight Lines [id:da960141754347184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (460.96,133.15) -- (504.62,149.16) ;
%Straight Lines [id:da8741502440220883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (504.62,149.16) -- (504.62,164.88) ;
%Straight Lines [id:da6694132958665928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (518.73,164.88) ;
%Straight Lines [id:da8905134233199357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (518.73,133.44) -- (532.85,149.16) ;
%Straight Lines [id:da4410756625652461] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (518.73,133.44) ;
%Straight Lines [id:da29069644063624644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (576.96,175.9) ;
%Straight Lines [id:da55450884188581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (591.13,147.03) -- (591.13,178.48) ;
%Straight Lines [id:da8503513433394052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (605.25,147.03) -- (605.25,178.48) ;
%Straight Lines [id:da48977332283373043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (591.13,147.03) ;
%Straight Lines [id:da2816462596361913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (576.72,129.28) -- (605.25,147.03) ;
%Straight Lines [id:da8139135259815156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (562.9,131.31) ;
%Straight Lines [id:da1310622921409612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (576.72,129.28) ;
%Straight Lines [id:da6986012642068831] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,127.92) -- (636.69,146.64) ;
%Straight Lines [id:da5368105136385202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (636.69,126.92) -- (650.81,146.64) ;
%Straight Lines [id:da8277569242027316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (288.45,117.62) -- (636.8,127.3) ;

% Text Node
\draw (79.28,106.06) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (79.3,154.19) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (79.3,217.09) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (79.6,264.29) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (460.82,235.65) node  [font=\footnotesize] [align=left] {$\displaystyle L:\ 000110010010001101101111101101001111011001011$};
% Text Node
\draw (461.5,261.5) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{Top} :1101111\ \ \operatorname{Bot} :10101011100\ \ \operatorname{FirstTop} :3\ \ \operatorname{FirstBot} :6\ \ $};
% Text Node
\draw (290.31,103.52) node  [font=\small] [align=left] {$\displaystyle T^{*}$};
% Text Node
\draw (348.2,201.69) node   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (479.02,201.72) node   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (584.49,201.69) node   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (643.62,201.69) node   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (158.91,240.69) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (158.91,193.53) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (159.91,177.81) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (131.08,129.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (130.68,162.08) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (577.02,131.31) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (492.59,180.13) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (463.24,130.64) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (463.5,165.5) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (579.02,178.48) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (140.95,277.94) node   [align=left] {$\displaystyle P$};
% Text Node
\draw (274.2,203.44) node   [align=left] {$\displaystyle P_{d}$};


\end{tikzpicture}
}

\newcommand{\shahinFigOneSingle}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Rectangle [id:dp9174794382666669] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (129.1,123.08) -- (152.59,123.08) -- (152.59,148.34) -- (129.1,148.34) -- cycle ;
%Shape: Rectangle [id:dp1729364585262232] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (152.59,123.08) -- (176.09,123.08) -- (176.09,148.34) -- (152.59,148.34) -- cycle ;
%Shape: Rectangle [id:dp8183013312049037] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (129.1,148.34) -- (152.59,148.34) -- (152.59,173.61) -- (129.1,173.61) -- cycle ;
%Shape: Rectangle [id:dp6663855722324745] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (152.59,148.34) -- (176.09,148.34) -- (176.09,173.61) -- (152.59,173.61) -- cycle ;
%Shape: Rectangle [id:dp7532490171449535] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (176.09,123.08) -- (199.58,123.08) -- (199.58,148.34) -- (176.09,148.34) -- cycle ;
%Shape: Rectangle [id:dp11706870408090797] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (199.58,123.08) -- (223.07,123.08) -- (223.07,148.34) -- (199.58,148.34) -- cycle ;
%Shape: Rectangle [id:dp20875536294676666] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (176.09,148.34) -- (199.58,148.34) -- (199.58,173.61) -- (176.09,173.61) -- cycle ;
%Shape: Rectangle [id:dp9332316845550037] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (199.58,148.34) -- (223.07,148.34) -- (223.07,173.61) -- (199.58,173.61) -- cycle ;
%Shape: Rectangle [id:dp19909130476196757] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (223.07,123.08) -- (246.56,123.08) -- (246.56,148.34) -- (223.07,148.34) -- cycle ;
%Shape: Rectangle [id:dp2598957561841173] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (246.56,123.08) -- (270.05,123.08) -- (270.05,148.34) -- (246.56,148.34) -- cycle ;
%Shape: Rectangle [id:dp9557191752048324] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.66 ] (223.07,173.61) -- (246.56,173.61) -- (246.56,198.87) -- (223.07,198.87) -- cycle ;
%Shape: Rectangle [id:dp2749334500419349] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.66 ] (246.56,173.61) -- (270.05,173.61) -- (270.05,198.87) -- (246.56,198.87) -- cycle ;
%Shape: Rectangle [id:dp911346120537311] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (270.05,123.08) -- (293.54,123.08) -- (293.54,148.34) -- (270.05,148.34) -- cycle ;
%Shape: Rectangle [id:dp8195473546556826] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (270.05,148.34) -- (293.54,148.34) -- (293.54,173.61) -- (270.05,173.61) -- cycle ;
%Shape: Rectangle [id:dp7909336029454426] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (176.09,97.82) -- (199.58,97.82) -- (199.58,123.08) -- (176.09,123.08) -- cycle ;
%Shape: Rectangle [id:dp32149473297285436] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (246.56,97.82) -- (270.05,97.82) -- (270.05,123.08) -- (246.56,123.08) -- cycle ;
%Shape: Rectangle [id:dp4752164937388039] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (176.09,173.61) -- (199.58,173.61) -- (199.58,198.87) -- (176.09,198.87) -- cycle ;
%Shape: Rectangle [id:dp9829466120732284] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (129.1,198.87) -- (152.59,198.87) -- (152.59,224.13) -- (129.1,224.13) -- cycle ;
%Shape: Rectangle [id:dp19863256107145033] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (152.59,198.87) -- (176.09,198.87) -- (176.09,224.13) -- (152.59,224.13) -- cycle ;
%Shape: Rectangle [id:dp2470059349440532] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (176.09,198.87) -- (199.58,198.87) -- (199.58,224.13) -- (176.09,224.13) -- cycle ;
%Shape: Rectangle [id:dp8758370791703076] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (199.58,198.87) -- (223.07,198.87) -- (223.07,224.13) -- (199.58,224.13) -- cycle ;
%Shape: Rectangle [id:dp5607958215353162] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (199.58,224.13) -- (223.07,224.13) -- (223.07,249.4) -- (199.58,249.4) -- cycle ;
%Shape: Rectangle [id:dp14809754970886568] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.66 ] (246.56,198.87) -- (270.05,198.87) -- (270.05,224.13) -- (246.56,224.13) -- cycle ;
%Shape: Rectangle [id:dp2194278921630266] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.66 ] (270.05,198.87) -- (293.54,198.87) -- (293.54,224.13) -- (270.05,224.13) -- cycle ;
%Shape: Rectangle [id:dp9005635954937266] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (223.07,224.13) -- (246.56,224.13) -- (246.56,249.4) -- (223.07,249.4) -- cycle ;

% Text Node
\draw (140.85,135.71) node  [font=\large]  {$a$};
% Text Node
\draw (281.8,135.71) node  [font=\large]  {$b$};
% Text Node
\draw (140.85,211.5) node  [font=\large]  {$c$};
% Text Node
\draw (281.8,211.5) node  [font=\large]  {$d$};


\end{tikzpicture}
}



\newcommand{\ppAndAugmentedPp}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp1931745319129734] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (62.1,106.75) -- (85.59,106.75) -- (85.59,132.01) -- (62.1,132.01) -- cycle ;
%Shape: Rectangle [id:dp5714655586809374] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (85.59,106.75) -- (109.09,106.75) -- (109.09,132.01) -- (85.59,132.01) -- cycle ;
%Shape: Rectangle [id:dp5826925291102332] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (62.1,132.01) -- (85.59,132.01) -- (85.59,157.27) -- (62.1,157.27) -- cycle ;
%Shape: Rectangle [id:dp16024746671108914] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (85.59,132.01) -- (109.09,132.01) -- (109.09,157.27) -- (85.59,157.27) -- cycle ;
%Shape: Rectangle [id:dp8802688557038789] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (109.09,106.75) -- (132.58,106.75) -- (132.58,132.01) -- (109.09,132.01) -- cycle ;
%Shape: Rectangle [id:dp4352421347008837] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (132.58,106.75) -- (156.07,106.75) -- (156.07,132.01) -- (132.58,132.01) -- cycle ;
%Shape: Rectangle [id:dp6833397303022841] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (109.09,132.01) -- (132.58,132.01) -- (132.58,157.27) -- (109.09,157.27) -- cycle ;
%Shape: Rectangle [id:dp6734989201237427] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (132.58,132.01) -- (156.07,132.01) -- (156.07,157.27) -- (132.58,157.27) -- cycle ;
%Shape: Rectangle [id:dp5586662951426924] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (156.07,106.75) -- (179.56,106.75) -- (179.56,132.01) -- (156.07,132.01) -- cycle ;
%Shape: Rectangle [id:dp4777845559850311] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (179.56,106.75) -- (203.05,106.75) -- (203.05,132.01) -- (179.56,132.01) -- cycle ;
%Shape: Rectangle [id:dp6259911456515517] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (156.07,157.27) -- (179.56,157.27) -- (179.56,182.54) -- (156.07,182.54) -- cycle ;
%Shape: Rectangle [id:dp6412380329432192] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (179.56,157.27) -- (203.05,157.27) -- (203.05,182.54) -- (179.56,182.54) -- cycle ;
%Shape: Rectangle [id:dp6820446976364136] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (203.05,106.75) -- (226.54,106.75) -- (226.54,132.01) -- (203.05,132.01) -- cycle ;
%Shape: Rectangle [id:dp8154382281846482] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (203.05,132.01) -- (226.54,132.01) -- (226.54,157.27) -- (203.05,157.27) -- cycle ;
%Shape: Rectangle [id:dp08817772976200677] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (109.09,81.48) -- (132.58,81.48) -- (132.58,106.75) -- (109.09,106.75) -- cycle ;
%Shape: Rectangle [id:dp8107010171955169] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (179.56,81.48) -- (203.05,81.48) -- (203.05,106.75) -- (179.56,106.75) -- cycle ;
%Shape: Rectangle [id:dp4867786939814862] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (109.09,157.27) -- (132.58,157.27) -- (132.58,182.54) -- (109.09,182.54) -- cycle ;
%Shape: Rectangle [id:dp90042499712857] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (62.1,182.54) -- (85.59,182.54) -- (85.59,207.8) -- (62.1,207.8) -- cycle ;
%Shape: Rectangle [id:dp6093531855751224] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (85.59,182.54) -- (109.09,182.54) -- (109.09,207.8) -- (85.59,207.8) -- cycle ;
%Shape: Rectangle [id:dp06264393658332001] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (109.09,182.54) -- (132.58,182.54) -- (132.58,207.8) -- (109.09,207.8) -- cycle ;
%Shape: Rectangle [id:dp2045254407794228] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (132.58,182.54) -- (156.07,182.54) -- (156.07,207.8) -- (132.58,207.8) -- cycle ;
%Shape: Rectangle [id:dp9602069638251871] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (132.58,207.8) -- (156.07,207.8) -- (156.07,233.06) -- (132.58,233.06) -- cycle ;
%Shape: Rectangle [id:dp5424256675611381] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (179.56,182.54) -- (203.05,182.54) -- (203.05,207.8) -- (179.56,207.8) -- cycle ;
%Shape: Rectangle [id:dp8188298561483249] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (203.05,182.54) -- (226.54,182.54) -- (226.54,207.8) -- (203.05,207.8) -- cycle ;
%Shape: Rectangle [id:dp2900552828859906] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (156.07,207.8) -- (179.56,207.8) -- (179.56,233.06) -- (156.07,233.06) -- cycle ;
%Shape: Rectangle [id:dp3060965340189281] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (394.1,104.08) -- (417.59,104.08) -- (417.59,129.34) -- (394.1,129.34) -- cycle ;
%Shape: Rectangle [id:dp597449614170164] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (417.59,104.08) -- (441.09,104.08) -- (441.09,129.34) -- (417.59,129.34) -- cycle ;
%Shape: Rectangle [id:dp8072557561210503] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (394.1,129.34) -- (417.59,129.34) -- (417.59,154.61) -- (394.1,154.61) -- cycle ;
%Shape: Rectangle [id:dp05517057714614726] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (417.59,129.34) -- (441.09,129.34) -- (441.09,154.61) -- (417.59,154.61) -- cycle ;
%Shape: Rectangle [id:dp5170080982738647] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (441.09,104.08) -- (464.58,104.08) -- (464.58,129.34) -- (441.09,129.34) -- cycle ;
%Shape: Rectangle [id:dp4715582071753548] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (464.58,104.08) -- (488.07,104.08) -- (488.07,129.34) -- (464.58,129.34) -- cycle ;
%Shape: Rectangle [id:dp7847622875214981] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (441.09,129.34) -- (464.58,129.34) -- (464.58,154.61) -- (441.09,154.61) -- cycle ;
%Shape: Rectangle [id:dp3524305719886076] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (464.58,129.34) -- (488.07,129.34) -- (488.07,154.61) -- (464.58,154.61) -- cycle ;
%Shape: Rectangle [id:dp9831281199309108] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (488.07,104.08) -- (511.56,104.08) -- (511.56,129.34) -- (488.07,129.34) -- cycle ;
%Shape: Rectangle [id:dp5462092357968631] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.56,104.08) -- (535.05,104.08) -- (535.05,129.34) -- (511.56,129.34) -- cycle ;
%Shape: Rectangle [id:dp19255700762963168] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (488.07,154.61) -- (511.56,154.61) -- (511.56,179.87) -- (488.07,179.87) -- cycle ;
%Shape: Rectangle [id:dp6501159802745182] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.56,154.61) -- (535.05,154.61) -- (535.05,179.87) -- (511.56,179.87) -- cycle ;
%Shape: Rectangle [id:dp8675277573991989] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (535.05,104.08) -- (558.54,104.08) -- (558.54,129.34) -- (535.05,129.34) -- cycle ;
%Shape: Rectangle [id:dp9745610361072012] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (535.05,129.34) -- (558.54,129.34) -- (558.54,154.61) -- (535.05,154.61) -- cycle ;
%Shape: Rectangle [id:dp0475367509094744] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (441.09,78.82) -- (464.58,78.82) -- (464.58,104.08) -- (441.09,104.08) -- cycle ;
%Shape: Rectangle [id:dp5897458063816801] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.56,78.82) -- (535.05,78.82) -- (535.05,104.08) -- (511.56,104.08) -- cycle ;
%Shape: Rectangle [id:dp15237733619998028] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (441.09,154.61) -- (464.58,154.61) -- (464.58,179.87) -- (441.09,179.87) -- cycle ;
%Shape: Rectangle [id:dp955600413191446] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (394.1,179.87) -- (417.59,179.87) -- (417.59,205.13) -- (394.1,205.13) -- cycle ;
%Shape: Rectangle [id:dp2743426065920942] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (417.59,179.87) -- (441.09,179.87) -- (441.09,205.13) -- (417.59,205.13) -- cycle ;
%Shape: Rectangle [id:dp21309775304077005] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (441.09,179.87) -- (464.58,179.87) -- (464.58,205.13) -- (441.09,205.13) -- cycle ;
%Shape: Rectangle [id:dp6375812085143466] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (464.58,179.87) -- (488.07,179.87) -- (488.07,205.13) -- (464.58,205.13) -- cycle ;
%Shape: Rectangle [id:dp3473399641772641] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (464.58,205.13) -- (488.07,205.13) -- (488.07,230.4) -- (464.58,230.4) -- cycle ;
%Shape: Rectangle [id:dp005363700235180513] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (511.56,179.87) -- (535.05,179.87) -- (535.05,205.13) -- (511.56,205.13) -- cycle ;
%Shape: Rectangle [id:dp4555978984989999] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (535.05,179.87) -- (558.54,179.87) -- (558.54,205.13) -- (535.05,205.13) -- cycle ;
%Shape: Rectangle [id:dp13850764489431722] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (488.07,205.13) -- (511.56,205.13) -- (511.56,230.4) -- (488.07,230.4) -- cycle ;
%Shape: Rectangle [id:dp11055818740451784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.61,78.82) -- (382.1,78.82) -- (382.1,104.08) -- (358.61,104.08) -- cycle ;
%Shape: Rectangle [id:dp3586068623499259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.61,104.08) -- (382.1,104.08) -- (382.1,129.34) -- (358.61,129.34) -- cycle ;
%Shape: Rectangle [id:dp4978233840981543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.61,53.55) -- (382.1,53.55) -- (382.1,78.82) -- (358.61,78.82) -- cycle ;
%Shape: Rectangle [id:dp5127057619325774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.61,129.34) -- (382.1,129.34) -- (382.1,154.61) -- (358.61,154.61) -- cycle ;
%Shape: Rectangle [id:dp4294554673856519] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.61,154.61) -- (382.1,154.61) -- (382.1,179.87) -- (358.61,179.87) -- cycle ;
%Shape: Rectangle [id:dp8869637314348693] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.61,179.87) -- (382.1,179.87) -- (382.1,205.13) -- (358.61,205.13) -- cycle ;
%Shape: Rectangle [id:dp8414003073821785] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.61,205.13) -- (382.1,205.13) -- (382.1,230.4) -- (358.61,230.4) -- cycle ;
%Shape: Ellipse [id:dp3924352303160106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.92,217.76) .. controls (368.92,216.84) and (369.57,216.09) .. (370.36,216.09) .. controls (371.15,216.09) and (371.79,216.84) .. (371.79,217.76) .. controls (371.79,218.69) and (371.15,219.44) .. (370.36,219.44) .. controls (369.57,219.44) and (368.92,218.69) .. (368.92,217.76) -- cycle ;
%Shape: Ellipse [id:dp46649894327219976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.42,192.5) .. controls (404.42,191.58) and (405.06,190.83) .. (405.85,190.83) .. controls (406.64,190.83) and (407.28,191.58) .. (407.28,192.5) .. controls (407.28,193.43) and (406.64,194.17) .. (405.85,194.17) .. controls (405.06,194.17) and (404.42,193.43) .. (404.42,192.5) -- cycle ;
%Shape: Ellipse [id:dp8474163766560789] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.91,192.5) .. controls (427.91,191.58) and (428.55,190.83) .. (429.34,190.83) .. controls (430.13,190.83) and (430.77,191.58) .. (430.77,192.5) .. controls (430.77,193.43) and (430.13,194.17) .. (429.34,194.17) .. controls (428.55,194.17) and (427.91,193.43) .. (427.91,192.5) -- cycle ;
%Shape: Ellipse [id:dp32592475272329646] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.92,192.5) .. controls (368.92,191.58) and (369.57,190.83) .. (370.36,190.83) .. controls (371.15,190.83) and (371.79,191.58) .. (371.79,192.5) .. controls (371.79,193.43) and (371.15,194.17) .. (370.36,194.17) .. controls (369.57,194.17) and (368.92,193.43) .. (368.92,192.5) -- cycle ;
%Shape: Ellipse [id:dp7182871384982674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.92,167.24) .. controls (368.92,166.31) and (369.57,165.57) .. (370.36,165.57) .. controls (371.15,165.57) and (371.79,166.31) .. (371.79,167.24) .. controls (371.79,168.16) and (371.15,168.91) .. (370.36,168.91) .. controls (369.57,168.91) and (368.92,168.16) .. (368.92,167.24) -- cycle ;
%Shape: Ellipse [id:dp13400814251564253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.89,217.76) .. controls (474.89,216.84) and (475.53,216.09) .. (476.32,216.09) .. controls (477.11,216.09) and (477.75,216.84) .. (477.75,217.76) .. controls (477.75,218.69) and (477.11,219.44) .. (476.32,219.44) .. controls (475.53,219.44) and (474.89,218.69) .. (474.89,217.76) -- cycle ;
%Shape: Ellipse [id:dp17153271952368465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.4,192.5) .. controls (451.4,191.58) and (452.04,190.83) .. (452.83,190.83) .. controls (453.62,190.83) and (454.26,191.58) .. (454.26,192.5) .. controls (454.26,193.43) and (453.62,194.17) .. (452.83,194.17) .. controls (452.04,194.17) and (451.4,193.43) .. (451.4,192.5) -- cycle ;
%Shape: Ellipse [id:dp06340135336515185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.89,192.5) .. controls (474.89,191.58) and (475.53,190.83) .. (476.32,190.83) .. controls (477.11,190.83) and (477.75,191.58) .. (477.75,192.5) .. controls (477.75,193.43) and (477.11,194.17) .. (476.32,194.17) .. controls (475.53,194.17) and (474.89,193.43) .. (474.89,192.5) -- cycle ;
%Shape: Ellipse [id:dp1948109912004603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.42,141.97) .. controls (404.42,141.05) and (405.06,140.3) .. (405.85,140.3) .. controls (406.64,140.3) and (407.28,141.05) .. (407.28,141.97) .. controls (407.28,142.9) and (406.64,143.65) .. (405.85,143.65) .. controls (405.06,143.65) and (404.42,142.9) .. (404.42,141.97) -- cycle ;
%Shape: Ellipse [id:dp07141222975805817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.92,141.97) .. controls (368.92,141.05) and (369.57,140.3) .. (370.36,140.3) .. controls (371.15,140.3) and (371.79,141.05) .. (371.79,141.97) .. controls (371.79,142.9) and (371.15,143.65) .. (370.36,143.65) .. controls (369.57,143.65) and (368.92,142.9) .. (368.92,141.97) -- cycle ;
%Shape: Ellipse [id:dp3418504540252578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.4,167.24) .. controls (451.4,166.31) and (452.04,165.57) .. (452.83,165.57) .. controls (453.62,165.57) and (454.26,166.31) .. (454.26,167.24) .. controls (454.26,168.16) and (453.62,168.91) .. (452.83,168.91) .. controls (452.04,168.91) and (451.4,168.16) .. (451.4,167.24) -- cycle ;
%Shape: Ellipse [id:dp2843024791286437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.91,141.97) .. controls (427.91,141.05) and (428.55,140.3) .. (429.34,140.3) .. controls (430.13,140.3) and (430.77,141.05) .. (430.77,141.97) .. controls (430.77,142.9) and (430.13,143.65) .. (429.34,143.65) .. controls (428.55,143.65) and (427.91,142.9) .. (427.91,141.97) -- cycle ;
%Shape: Ellipse [id:dp37117460384398093] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.4,141.97) .. controls (451.4,141.05) and (452.04,140.3) .. (452.83,140.3) .. controls (453.62,140.3) and (454.26,141.05) .. (454.26,141.97) .. controls (454.26,142.9) and (453.62,143.65) .. (452.83,143.65) .. controls (452.04,143.65) and (451.4,142.9) .. (451.4,141.97) -- cycle ;
%Shape: Ellipse [id:dp7733886028609105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.92,116.71) .. controls (368.92,115.79) and (369.57,115.04) .. (370.36,115.04) .. controls (371.15,115.04) and (371.79,115.79) .. (371.79,116.71) .. controls (371.79,117.64) and (371.15,118.38) .. (370.36,118.38) .. controls (369.57,118.38) and (368.92,117.64) .. (368.92,116.71) -- cycle ;
%Shape: Ellipse [id:dp7419436159722048] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.92,91.45) .. controls (368.92,90.52) and (369.57,89.78) .. (370.36,89.78) .. controls (371.15,89.78) and (371.79,90.52) .. (371.79,91.45) .. controls (371.79,92.37) and (371.15,93.12) .. (370.36,93.12) .. controls (369.57,93.12) and (368.92,92.37) .. (368.92,91.45) -- cycle ;
%Shape: Ellipse [id:dp7795074877817478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.92,66.18) .. controls (368.92,65.26) and (369.57,64.51) .. (370.36,64.51) .. controls (371.15,64.51) and (371.79,65.26) .. (371.79,66.18) .. controls (371.79,67.11) and (371.15,67.86) .. (370.36,67.86) .. controls (369.57,67.86) and (368.92,67.11) .. (368.92,66.18) -- cycle ;
%Shape: Ellipse [id:dp242556723019836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.42,116.71) .. controls (404.42,115.79) and (405.06,115.04) .. (405.85,115.04) .. controls (406.64,115.04) and (407.28,115.79) .. (407.28,116.71) .. controls (407.28,117.64) and (406.64,118.38) .. (405.85,118.38) .. controls (405.06,118.38) and (404.42,117.64) .. (404.42,116.71) -- cycle ;
%Shape: Ellipse [id:dp11243735503594343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.91,116.71) .. controls (427.91,115.79) and (428.55,115.04) .. (429.34,115.04) .. controls (430.13,115.04) and (430.77,115.79) .. (430.77,116.71) .. controls (430.77,117.64) and (430.13,118.38) .. (429.34,118.38) .. controls (428.55,118.38) and (427.91,117.64) .. (427.91,116.71) -- cycle ;
%Shape: Ellipse [id:dp6831013616450234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.4,116.71) .. controls (451.4,115.79) and (452.04,115.04) .. (452.83,115.04) .. controls (453.62,115.04) and (454.26,115.79) .. (454.26,116.71) .. controls (454.26,117.64) and (453.62,118.38) .. (452.83,118.38) .. controls (452.04,118.38) and (451.4,117.64) .. (451.4,116.71) -- cycle ;
%Shape: Ellipse [id:dp040886652430651926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.4,91.45) .. controls (451.4,90.52) and (452.04,89.78) .. (452.83,89.78) .. controls (453.62,89.78) and (454.26,90.52) .. (454.26,91.45) .. controls (454.26,92.37) and (453.62,93.12) .. (452.83,93.12) .. controls (452.04,93.12) and (451.4,92.37) .. (451.4,91.45) -- cycle ;
%Shape: Ellipse [id:dp4151965992867581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.89,141.97) .. controls (474.89,141.05) and (475.53,140.3) .. (476.32,140.3) .. controls (477.11,140.3) and (477.75,141.05) .. (477.75,141.97) .. controls (477.75,142.9) and (477.11,143.65) .. (476.32,143.65) .. controls (475.53,143.65) and (474.89,142.9) .. (474.89,141.97) -- cycle ;
%Shape: Ellipse [id:dp6463685954322977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.89,116.71) .. controls (474.89,115.79) and (475.53,115.04) .. (476.32,115.04) .. controls (477.11,115.04) and (477.75,115.79) .. (477.75,116.71) .. controls (477.75,117.64) and (477.11,118.38) .. (476.32,118.38) .. controls (475.53,118.38) and (474.89,117.64) .. (474.89,116.71) -- cycle ;
%Shape: Ellipse [id:dp830935610244403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.38,116.71) .. controls (498.38,115.79) and (499.02,115.04) .. (499.81,115.04) .. controls (500.6,115.04) and (501.25,115.79) .. (501.25,116.71) .. controls (501.25,117.64) and (500.6,118.38) .. (499.81,118.38) .. controls (499.02,118.38) and (498.38,117.64) .. (498.38,116.71) -- cycle ;
%Shape: Ellipse [id:dp1834844794224595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.38,167.24) .. controls (498.38,166.31) and (499.02,165.57) .. (499.81,165.57) .. controls (500.6,165.57) and (501.25,166.31) .. (501.25,167.24) .. controls (501.25,168.16) and (500.6,168.91) .. (499.81,168.91) .. controls (499.02,168.91) and (498.38,168.16) .. (498.38,167.24) -- cycle ;
%Shape: Ellipse [id:dp4849463134995109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.38,217.76) .. controls (498.38,216.84) and (499.02,216.09) .. (499.81,216.09) .. controls (500.6,216.09) and (501.25,216.84) .. (501.25,217.76) .. controls (501.25,218.69) and (500.6,219.44) .. (499.81,219.44) .. controls (499.02,219.44) and (498.38,218.69) .. (498.38,217.76) -- cycle ;
%Shape: Ellipse [id:dp9430740641851365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.87,91.45) .. controls (521.87,90.52) and (522.51,89.78) .. (523.3,89.78) .. controls (524.1,89.78) and (524.74,90.52) .. (524.74,91.45) .. controls (524.74,92.37) and (524.1,93.12) .. (523.3,93.12) .. controls (522.51,93.12) and (521.87,92.37) .. (521.87,91.45) -- cycle ;
%Shape: Ellipse [id:dp861099996242888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.87,167.24) .. controls (521.87,166.31) and (522.51,165.57) .. (523.3,165.57) .. controls (524.1,165.57) and (524.74,166.31) .. (524.74,167.24) .. controls (524.74,168.16) and (524.1,168.91) .. (523.3,168.91) .. controls (522.51,168.91) and (521.87,168.16) .. (521.87,167.24) -- cycle ;
%Shape: Ellipse [id:dp21649290362304474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.87,116.71) .. controls (521.87,115.79) and (522.51,115.04) .. (523.3,115.04) .. controls (524.1,115.04) and (524.74,115.79) .. (524.74,116.71) .. controls (524.74,117.64) and (524.1,118.38) .. (523.3,118.38) .. controls (522.51,118.38) and (521.87,117.64) .. (521.87,116.71) -- cycle ;
%Shape: Ellipse [id:dp07002830269666216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.87,192.5) .. controls (521.87,191.58) and (522.51,190.83) .. (523.3,190.83) .. controls (524.1,190.83) and (524.74,191.58) .. (524.74,192.5) .. controls (524.74,193.43) and (524.1,194.17) .. (523.3,194.17) .. controls (522.51,194.17) and (521.87,193.43) .. (521.87,192.5) -- cycle ;
%Shape: Ellipse [id:dp8970892146007472] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (545.36,192.5) .. controls (545.36,191.58) and (546,190.83) .. (546.8,190.83) .. controls (547.59,190.83) and (548.23,191.58) .. (548.23,192.5) .. controls (548.23,193.43) and (547.59,194.17) .. (546.8,194.17) .. controls (546,194.17) and (545.36,193.43) .. (545.36,192.5) -- cycle ;
%Shape: Ellipse [id:dp9795932837517287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (545.36,141.97) .. controls (545.36,141.05) and (546,140.3) .. (546.8,140.3) .. controls (547.59,140.3) and (548.23,141.05) .. (548.23,141.97) .. controls (548.23,142.9) and (547.59,143.65) .. (546.8,143.65) .. controls (546,143.65) and (545.36,142.9) .. (545.36,141.97) -- cycle ;
%Shape: Ellipse [id:dp002929702228443576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (545.36,116.71) .. controls (545.36,115.79) and (546,115.04) .. (546.8,115.04) .. controls (547.59,115.04) and (548.23,115.79) .. (548.23,116.71) .. controls (548.23,117.64) and (547.59,118.38) .. (546.8,118.38) .. controls (546,118.38) and (545.36,117.64) .. (545.36,116.71) -- cycle ;
%Straight Lines [id:da39733500764374763] 
\draw    (452.83,91.45) -- (370.36,66.18) ;
%Straight Lines [id:da04924373790835146] 
\draw    (523.3,91.45) -- (370.36,66.18) ;
%Straight Lines [id:da5925692313433792] 
\draw    (370.36,217.76) -- (370.36,66.18) ;
%Straight Lines [id:da05532855774060641] 
\draw    (452.83,192.5) -- (452.83,91.45) ;
%Straight Lines [id:da14387616389606261] 
\draw    (523.3,116.71) -- (523.3,91.45) ;
%Straight Lines [id:da003170033074237022] 
\draw    (546.8,141.97) -- (546.8,116.71) ;
%Straight Lines [id:da8027605906162658] 
\draw    (523.3,192.5) -- (523.3,167.24) ;
%Straight Lines [id:da6229257966442794] 
\draw    (476.32,141.97) -- (476.32,116.71) ;
%Straight Lines [id:da394641067830408] 
\draw    (476.32,217.76) -- (476.32,192.5) ;
%Straight Lines [id:da4985618022599345] 
\draw    (429.34,141.97) -- (429.34,116.71) ;
%Straight Lines [id:da694570621202512] 
\draw    (405.85,141.97) -- (405.85,116.71) ;
%Straight Lines [id:da48609574982853676] 
\draw    (476.32,116.71) -- (452.83,91.45) ;
%Straight Lines [id:da057010383883560944] 
\draw    (499.81,116.71) -- (452.83,91.45) ;
%Straight Lines [id:da11570172731881656] 
\draw    (546.8,116.71) -- (523.3,91.45) ;
%Straight Lines [id:da9944181356490631] 
\draw    (499.81,167.24) -- (452.83,141.97) ;
%Straight Lines [id:da8945626048642956] 
\draw    (476.32,192.5) -- (452.83,167.24) ;
%Straight Lines [id:da9997888674879924] 
\draw    (523.3,167.24) -- (452.83,141.97) ;
%Straight Lines [id:da057414660351360114] 
\draw    (499.81,217.76) -- (476.32,192.5) ;
%Straight Lines [id:da13882026951127724] 
\draw    (405.85,116.71) -- (370.36,91.45) ;
%Straight Lines [id:da07200089066045745] 
\draw    (429.34,116.71) -- (370.36,91.45) ;
%Straight Lines [id:da5168109786077242] 
\draw    (405.85,192.5) -- (370.36,167.24) ;
%Straight Lines [id:da1642021816996031] 
\draw    (429.34,192.5) -- (370.36,167.24) ;
%Straight Lines [id:da7105778584603331] 
\draw    (546.8,192.5) -- (523.3,167.24) ;

% Text Node
\draw (354.36,66.18) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 0};
% Text Node
\draw (354.36,91.45) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 1};
% Text Node
\draw (354.36,116.71) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 2};
% Text Node
\draw (354.36,141.97) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 3};
% Text Node
\draw (354.36,167.24) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 4};
% Text Node
\draw (354.36,192.5) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 5};
% Text Node
\draw (354.36,217.76) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 6};


\end{tikzpicture}

}

\newcommand{\figStaircaseLabelled}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,266); %set diagram left start at 0, and has height of 266

%Shape: Rectangle [id:dp8200145679130686] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (153.56,91.22) -- (182.77,91.22) -- (182.77,122.63) -- (153.56,122.63) -- cycle ;
%Shape: Rectangle [id:dp08044466181635923] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (153.56,122.63) -- (182.77,122.63) -- (182.77,154.05) -- (153.56,154.05) -- cycle ;
%Shape: Rectangle [id:dp17411985110025774] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (182.77,122.63) -- (211.98,122.63) -- (211.98,154.05) -- (182.77,154.05) -- cycle ;
%Shape: Rectangle [id:dp5746157487774102] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (182.77,154.05) -- (211.98,154.05) -- (211.98,185.46) -- (182.77,185.46) -- cycle ;
%Shape: Rectangle [id:dp07500876002906165] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (211.98,154.05) -- (241.19,154.05) -- (241.19,185.46) -- (211.98,185.46) -- cycle ;
%Shape: Rectangle [id:dp9632532384512578] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (211.98,185.46) -- (241.19,185.46) -- (241.19,216.88) -- (211.98,216.88) -- cycle ;
%Shape: Rectangle [id:dp7412291949902656] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (241.19,185.46) -- (270.4,185.46) -- (270.4,216.88) -- (241.19,216.88) -- cycle ;
%Straight Lines [id:da21002612956984912] 
\draw [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ]   (124.37,169.76) -- (191.37,169.76) ;
\draw [shift={(194.37,169.76)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da947347984893907] 
\draw [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ]   (284.33,170.06) -- (232.59,169.77) ;
\draw [shift={(229.59,169.76)}, rotate = 0.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da41883675381324337] 
\draw [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ]   (283.79,138.58) -- (203.37,138.35) ;
\draw [shift={(200.37,138.34)}, rotate = 0.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (134.86,94.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (248.13,216.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (285.79,138.58) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$2i$};
% Text Node
\draw (286.33,170.06) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {${\displaystyle 2i+2}$};
% Text Node
\draw (122.37,169.76) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$2i+1$};


\end{tikzpicture}
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,369); %set diagram left start at 0, and has height of 369

% %Shape: Rectangle [id:dp4785683689994913] 
% \draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (279.45,167.25) -- (315.39,167.25) -- (315.39,205.9) -- (279.45,205.9) -- cycle ;
% %Shape: Rectangle [id:dp586970361530367] 
% \draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (243.51,128.6) -- (279.45,128.6) -- (279.45,167.25) -- (243.51,167.25) -- cycle ;
% %Shape: Rectangle [id:dp9162918137011404] 
% \draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (279.45,128.6) -- (315.39,128.6) -- (315.39,167.25) -- (279.45,167.25) -- cycle ;
% %Shape: Rectangle [id:dp3194607280620485] 
% \draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (207.56,89.94) -- (243.51,89.94) -- (243.51,128.6) -- (207.56,128.6) -- cycle ;
% %Shape: Rectangle [id:dp9662535550278253] 
% \draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (243.51,89.94) -- (279.45,89.94) -- (279.45,128.6) -- (243.51,128.6) -- cycle ;
% %Shape: Rectangle [id:dp3920033894313897] 
% \draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (207.56,51.29) -- (243.51,51.29) -- (243.51,89.94) -- (207.56,89.94) -- cycle ;
% %Shape: Rectangle [id:dp5051452331136412] 
% \draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (315.39,167.25) -- (351.33,167.25) -- (351.33,205.9) -- (315.39,205.9) -- cycle ;

% % Text Node
% \draw (261.48,109.27) node  [font=\footnotesize]  {$c_{2i}$};
% % Text Node
% \draw (261.48,147.92) node  [font=\footnotesize]  {$c_{2i+1}$};
% % Text Node
% \draw (297.42,147.92) node  [font=\footnotesize]  {$c_{2i+2}$};
% % Text Node
% \draw (187.29,62.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% % Text Node
% \draw (327.29,210.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};


% \end{tikzpicture}
}

% 
\newcommand{\generalBarGraph}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,374); %set diagram left start at 0, and has height of 374

%Shape: Rectangle [id:dp18174658133300348] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (81.5,214.46) -- (117.4,214.46) -- (117.4,253.08) -- (81.5,253.08) -- cycle ;
%Shape: Rectangle [id:dp2942786701147603] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (117.4,214.46) -- (153.31,214.46) -- (153.31,253.08) -- (117.4,253.08) -- cycle ;
%Shape: Rectangle [id:dp9871747722941291] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (153.31,214.46) -- (189.22,214.46) -- (189.22,253.08) -- (153.31,253.08) -- cycle ;
%Shape: Rectangle [id:dp562346923128988] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (189.22,214.46) -- (225.13,214.46) -- (225.13,253.08) -- (189.22,253.08) -- cycle ;
%Shape: Rectangle [id:dp41970733566332996] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (117.4,137.22) -- (153.31,137.22) -- (153.31,175.84) -- (117.4,175.84) -- cycle ;
%Shape: Rectangle [id:dp6891102372910982] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (81.5,175.84) -- (117.4,175.84) -- (117.4,214.46) -- (81.5,214.46) -- cycle ;
%Shape: Rectangle [id:dp9616132522903014] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (225.13,214.46) -- (261.04,214.46) -- (261.04,253.08) -- (225.13,253.08) -- cycle ;
%Shape: Rectangle [id:dp6530571687008072] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (261.04,214.46) -- (296.95,214.46) -- (296.95,253.08) -- (261.04,253.08) -- cycle ;
%Shape: Rectangle [id:dp8242506103955742] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (261.04,175.84) -- (296.95,175.84) -- (296.95,214.46) -- (261.04,214.46) -- cycle ;
%Shape: Rectangle [id:dp918389411835699] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (296.95,214.46) -- (332.86,214.46) -- (332.86,253.08) -- (296.95,253.08) -- cycle ;
%Shape: Rectangle [id:dp16088841614769755] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (81.5,137.22) -- (117.4,137.22) -- (117.4,175.84) -- (81.5,175.84) -- cycle ;
%Shape: Rectangle [id:dp5749523908099041] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (332.86,214.46) -- (368.77,214.46) -- (368.77,253.08) -- (332.86,253.08) -- cycle ;
%Shape: Rectangle [id:dp747659973955985] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (332.86,175.84) -- (368.77,175.84) -- (368.77,214.46) -- (332.86,214.46) -- cycle ;
%Shape: Rectangle [id:dp7516193025146877] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (332.86,137.22) -- (368.77,137.22) -- (368.77,175.84) -- (332.86,175.84) -- cycle ;
%Shape: Rectangle [id:dp43779160285963004] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (368.77,214.46) -- (404.68,214.46) -- (404.68,253.08) -- (368.77,253.08) -- cycle ;
%Shape: Rectangle [id:dp06269167608597193] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (368.77,175.84) -- (404.68,175.84) -- (404.68,214.46) -- (368.77,214.46) -- cycle ;
%Shape: Rectangle [id:dp7344633008255135] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (332.86,98.61) -- (368.77,98.61) -- (368.77,137.22) -- (332.86,137.22) -- cycle ;
%Shape: Rectangle [id:dp5958548869468541] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (261.04,137.22) -- (296.95,137.22) -- (296.95,175.84) -- (261.04,175.84) -- cycle ;
%Shape: Rectangle [id:dp007758009750767014] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (404.68,214.46) -- (440.59,214.46) -- (440.59,253.08) -- (404.68,253.08) -- cycle ;
%Shape: Rectangle [id:dp18934804767067748] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (117.4,175.84) -- (153.31,175.84) -- (153.31,214.46) -- (117.4,214.46) -- cycle ;
%Shape: Rectangle [id:dp03963213438156843] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (117.4,98.61) -- (153.31,98.61) -- (153.31,137.22) -- (117.4,137.22) -- cycle ;
%Shape: Rectangle [id:dp7730622282610005] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (189.22,175.84) -- (225.13,175.84) -- (225.13,214.46) -- (189.22,214.46) -- cycle ;
%Shape: Rectangle [id:dp251871823391821] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (261.04,98.61) -- (296.95,98.61) -- (296.95,137.22) -- (261.04,137.22) -- cycle ;
%Shape: Rectangle [id:dp5878330540127747] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (261.04,59.99) -- (296.95,59.99) -- (296.95,98.61) -- (261.04,98.61) -- cycle ;
%Shape: Rectangle [id:dp8709583226231874] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (296.95,175.84) -- (332.86,175.84) -- (332.86,214.46) -- (296.95,214.46) -- cycle ;
%Shape: Rectangle [id:dp7042583489793668] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (296.95,137.22) -- (332.86,137.22) -- (332.86,175.84) -- (296.95,175.84) -- cycle ;
%Shape: Rectangle [id:dp6375720146466002] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (225.13,175.84) -- (261.04,175.84) -- (261.04,214.46) -- (225.13,214.46) -- cycle ;
%Shape: Rectangle [id:dp827640677747048] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (225.13,137.22) -- (261.04,137.22) -- (261.04,175.84) -- (225.13,175.84) -- cycle ;
%Shape: Rectangle [id:dp7123433565535385] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (117.4,59.99) -- (153.31,59.99) -- (153.31,98.61) -- (117.4,98.61) -- cycle ;
%Shape: Rectangle [id:dp3622030498600255] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.59,214.46) -- (476.5,214.46) -- (476.5,253.08) -- (440.59,253.08) -- cycle ;
%Shape: Rectangle [id:dp7549905785108977] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.59,175.84) -- (476.5,175.84) -- (476.5,214.46) -- (440.59,214.46) -- cycle ;
%Shape: Rectangle [id:dp004893936078555372] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (440.59,137.22) -- (476.5,137.22) -- (476.5,175.84) -- (440.59,175.84) -- cycle ;
%Shape: Rectangle [id:dp796405066244499] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (476.5,214.46) -- (512.4,214.46) -- (512.4,253.08) -- (476.5,253.08) -- cycle ;
%Shape: Rectangle [id:dp4171356481932298] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (476.5,175.84) -- (512.4,175.84) -- (512.4,214.46) -- (476.5,214.46) -- cycle ;
%Shape: Rectangle [id:dp08062410584316804] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (512.4,214.46) -- (548.31,214.46) -- (548.31,253.08) -- (512.4,253.08) -- cycle ;

% Text Node
\draw (304.11,268.4) node  [font=\normalsize] [align=left] {$\displaystyle i\ \ \ \ \ i+1$};


\end{tikzpicture}

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,374); %set diagram left start at 0, and has height of 374

% %Shape: Rectangle [id:dp18174658133300348] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (81.5,214.46) -- (117.4,214.46) -- (117.4,253.08) -- (81.5,253.08) -- cycle ;
% %Shape: Rectangle [id:dp2942786701147603] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (117.4,214.46) -- (153.31,214.46) -- (153.31,253.08) -- (117.4,253.08) -- cycle ;
% %Shape: Rectangle [id:dp9871747722941291] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (153.31,214.46) -- (189.22,214.46) -- (189.22,253.08) -- (153.31,253.08) -- cycle ;
% %Shape: Rectangle [id:dp562346923128988] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (189.22,214.46) -- (225.13,214.46) -- (225.13,253.08) -- (189.22,253.08) -- cycle ;
% %Shape: Rectangle [id:dp41970733566332996] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (117.4,137.22) -- (153.31,137.22) -- (153.31,175.84) -- (117.4,175.84) -- cycle ;
% %Shape: Rectangle [id:dp6891102372910982] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (81.5,175.84) -- (117.4,175.84) -- (117.4,214.46) -- (81.5,214.46) -- cycle ;
% %Shape: Rectangle [id:dp9616132522903014] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (225.13,214.46) -- (261.04,214.46) -- (261.04,253.08) -- (225.13,253.08) -- cycle ;
% %Shape: Rectangle [id:dp6530571687008072] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (261.04,214.46) -- (296.95,214.46) -- (296.95,253.08) -- (261.04,253.08) -- cycle ;
% %Shape: Rectangle [id:dp8242506103955742] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (261.04,175.84) -- (296.95,175.84) -- (296.95,214.46) -- (261.04,214.46) -- cycle ;
% %Shape: Rectangle [id:dp918389411835699] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (296.95,214.46) -- (332.86,214.46) -- (332.86,253.08) -- (296.95,253.08) -- cycle ;
% %Shape: Rectangle [id:dp16088841614769755] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (81.5,137.22) -- (117.4,137.22) -- (117.4,175.84) -- (81.5,175.84) -- cycle ;
% %Shape: Rectangle [id:dp5749523908099041] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (332.86,214.46) -- (368.77,214.46) -- (368.77,253.08) -- (332.86,253.08) -- cycle ;
% %Shape: Rectangle [id:dp747659973955985] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (332.86,175.84) -- (368.77,175.84) -- (368.77,214.46) -- (332.86,214.46) -- cycle ;
% %Shape: Rectangle [id:dp7516193025146877] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (332.86,137.22) -- (368.77,137.22) -- (368.77,175.84) -- (332.86,175.84) -- cycle ;
% %Shape: Rectangle [id:dp43779160285963004] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (368.77,214.46) -- (404.68,214.46) -- (404.68,253.08) -- (368.77,253.08) -- cycle ;
% %Shape: Rectangle [id:dp06269167608597193] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (368.77,175.84) -- (404.68,175.84) -- (404.68,214.46) -- (368.77,214.46) -- cycle ;
% %Shape: Rectangle [id:dp7344633008255135] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (332.86,98.61) -- (368.77,98.61) -- (368.77,137.22) -- (332.86,137.22) -- cycle ;
% %Shape: Rectangle [id:dp5958548869468541] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (261.04,137.22) -- (296.95,137.22) -- (296.95,175.84) -- (261.04,175.84) -- cycle ;
% %Shape: Rectangle [id:dp007758009750767014] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (404.68,214.46) -- (440.59,214.46) -- (440.59,253.08) -- (404.68,253.08) -- cycle ;
% %Shape: Rectangle [id:dp18934804767067748] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (117.4,175.84) -- (153.31,175.84) -- (153.31,214.46) -- (117.4,214.46) -- cycle ;
% %Shape: Rectangle [id:dp03963213438156843] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (117.4,98.61) -- (153.31,98.61) -- (153.31,137.22) -- (117.4,137.22) -- cycle ;
% %Shape: Rectangle [id:dp7730622282610005] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (189.22,175.84) -- (225.13,175.84) -- (225.13,214.46) -- (189.22,214.46) -- cycle ;
% %Shape: Rectangle [id:dp251871823391821] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (261.04,98.61) -- (296.95,98.61) -- (296.95,137.22) -- (261.04,137.22) -- cycle ;
% %Shape: Rectangle [id:dp5878330540127747] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (261.04,59.99) -- (296.95,59.99) -- (296.95,98.61) -- (261.04,98.61) -- cycle ;
% %Shape: Rectangle [id:dp8709583226231874] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (296.95,175.84) -- (332.86,175.84) -- (332.86,214.46) -- (296.95,214.46) -- cycle ;
% %Shape: Rectangle [id:dp7042583489793668] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (296.95,137.22) -- (332.86,137.22) -- (332.86,175.84) -- (296.95,175.84) -- cycle ;
% %Shape: Rectangle [id:dp6375720146466002] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (225.13,175.84) -- (261.04,175.84) -- (261.04,214.46) -- (225.13,214.46) -- cycle ;
% %Shape: Rectangle [id:dp827640677747048] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (225.13,137.22) -- (261.04,137.22) -- (261.04,175.84) -- (225.13,175.84) -- cycle ;
% %Shape: Rectangle [id:dp7123433565535385] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (117.4,59.99) -- (153.31,59.99) -- (153.31,98.61) -- (117.4,98.61) -- cycle ;
% %Shape: Rectangle [id:dp3622030498600255] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (440.59,214.46) -- (476.5,214.46) -- (476.5,253.08) -- (440.59,253.08) -- cycle ;
% %Shape: Rectangle [id:dp7549905785108977] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (440.59,175.84) -- (476.5,175.84) -- (476.5,214.46) -- (440.59,214.46) -- cycle ;
% %Shape: Rectangle [id:dp004893936078555372] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (440.59,137.22) -- (476.5,137.22) -- (476.5,175.84) -- (440.59,175.84) -- cycle ;
% %Shape: Rectangle [id:dp796405066244499] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (476.5,214.46) -- (512.4,214.46) -- (512.4,253.08) -- (476.5,253.08) -- cycle ;
% %Shape: Rectangle [id:dp4171356481932298] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (476.5,175.84) -- (512.4,175.84) -- (512.4,214.46) -- (476.5,214.46) -- cycle ;
% %Shape: Rectangle [id:dp08062410584316804] 
% \draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (512.4,214.46) -- (548.31,214.46) -- (548.31,253.08) -- (512.4,253.08) -- cycle ;

% % Text Node
% \draw (304.11,268.4) node  [font=\normalsize] [align=left] {$\displaystyle i\ \ \ \ \ i+1$};


% \end{tikzpicture}
}

% 
\newcommand{\barGraphLabelled}
{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,352); %set diagram left start at 0, and has height of 352

%Shape: Rectangle [id:dp027961857880494656] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (33,207.06) -- (56.49,207.06) -- (56.49,232.32) -- (33,232.32) -- cycle ;
%Shape: Rectangle [id:dp7354920660667202] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (56.49,207.06) -- (79.98,207.06) -- (79.98,232.32) -- (56.49,232.32) -- cycle ;
%Shape: Rectangle [id:dp14281875981337067] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (79.98,207.06) -- (103.47,207.06) -- (103.47,232.32) -- (79.98,232.32) -- cycle ;
%Shape: Rectangle [id:dp3456224656455448] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (56.49,181.8) -- (79.98,181.8) -- (79.98,207.06) -- (56.49,207.06) -- cycle ;
%Shape: Rectangle [id:dp061110598966577] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (103.47,207.06) -- (126.96,207.06) -- (126.96,232.32) -- (103.47,232.32) -- cycle ;
%Shape: Rectangle [id:dp6011758124246218] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (103.47,181.8) -- (126.96,181.8) -- (126.96,207.06) -- (103.47,207.06) -- cycle ;
%Shape: Rectangle [id:dp9342311445678948] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (33,181.8) -- (56.49,181.8) -- (56.49,207.06) -- (33,207.06) -- cycle ;
%Shape: Rectangle [id:dp5599757853352301] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (126.96,207.06) -- (150.46,207.06) -- (150.46,232.32) -- (126.96,232.32) -- cycle ;
%Shape: Rectangle [id:dp7743911734015932] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (173.95,131.27) -- (197.44,131.27) -- (197.44,156.53) -- (173.95,156.53) -- cycle ;
%Shape: Rectangle [id:dp8597745811560207] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (150.46,207.06) -- (173.95,207.06) -- (173.95,232.32) -- (150.46,232.32) -- cycle ;
%Shape: Rectangle [id:dp21877986892273238] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (150.46,181.8) -- (173.95,181.8) -- (173.95,207.06) -- (150.46,207.06) -- cycle ;
%Shape: Rectangle [id:dp3402708902912559] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (173.95,156.53) -- (197.44,156.53) -- (197.44,181.8) -- (173.95,181.8) -- cycle ;
%Shape: Rectangle [id:dp5517031358323273] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (173.95,207.06) -- (197.44,207.06) -- (197.44,232.32) -- (173.95,232.32) -- cycle ;
%Shape: Rectangle [id:dp3343868389092973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (173.95,181.8) -- (197.44,181.8) -- (197.44,207.06) -- (173.95,207.06) -- cycle ;
%Shape: Rectangle [id:dp16537013561205116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (126.96,181.8) -- (150.46,181.8) -- (150.46,207.06) -- (126.96,207.06) -- cycle ;
%Shape: Rectangle [id:dp28457380917868613] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (173.95,106.01) -- (197.44,106.01) -- (197.44,131.27) -- (173.95,131.27) -- cycle ;
%Shape: Rectangle [id:dp8597206390532972] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (33,156.53) -- (56.49,156.53) -- (56.49,181.8) -- (33,181.8) -- cycle ;
%Shape: Rectangle [id:dp4878434774004946] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (197.44,207.06) -- (220.93,207.06) -- (220.93,232.32) -- (197.44,232.32) -- cycle ;
%Shape: Rectangle [id:dp07152110134685985] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (197.44,181.8) -- (220.93,181.8) -- (220.93,207.06) -- (197.44,207.06) -- cycle ;
%Shape: Rectangle [id:dp8749654880530121] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (197.44,156.53) -- (220.93,156.53) -- (220.93,181.8) -- (197.44,181.8) -- cycle ;
%Shape: Rectangle [id:dp9195445943721109] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (220.93,207.06) -- (244.42,207.06) -- (244.42,232.32) -- (220.93,232.32) -- cycle ;
%Shape: Rectangle [id:dp1738861127329724] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (220.93,181.8) -- (244.42,181.8) -- (244.42,207.06) -- (220.93,207.06) -- cycle ;
%Shape: Rectangle [id:dp10830220266978452] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (197.44,131.27) -- (220.93,131.27) -- (220.93,156.53) -- (197.44,156.53) -- cycle ;
%Shape: Rectangle [id:dp8818717630764529] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (150.46,156.53) -- (173.95,156.53) -- (173.95,181.8) -- (150.46,181.8) -- cycle ;
%Straight Lines [id:da25030035993253297] 
\draw    (448.79,113.77) -- (394.46,136.43) ;
%Straight Lines [id:da40159406238686335] 
\draw    (448.79,113.77) -- (618.46,137.03) ;
%Straight Lines [id:da5603635567490903] 
\draw    (618.46,137.03) -- (506.46,162.78) ;
%Straight Lines [id:da18674387238426238] 
\draw    (555.79,182.55) -- (506.46,162.78) ;
%Shape: Ellipse [id:dp21651715359904733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.49,113.08) .. controls (446.49,111.55) and (447.87,110.32) .. (449.56,110.32) .. controls (451.25,110.32) and (452.63,111.55) .. (452.63,113.08) .. controls (452.63,114.6) and (451.25,115.83) .. (449.56,115.83) .. controls (447.87,115.83) and (446.49,114.6) .. (446.49,113.08) -- cycle ;
%Shape: Ellipse [id:dp9422697197678749] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.39,136.43) .. controls (391.39,134.91) and (392.77,133.67) .. (394.46,133.67) .. controls (396.15,133.67) and (397.53,134.91) .. (397.53,136.43) .. controls (397.53,137.95) and (396.15,139.18) .. (394.46,139.18) .. controls (392.77,139.18) and (391.39,137.95) .. (391.39,136.43) -- cycle ;
%Shape: Ellipse [id:dp20514985680449283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (615.39,137.03) .. controls (615.39,135.5) and (616.77,134.27) .. (618.46,134.27) .. controls (620.15,134.27) and (621.53,135.5) .. (621.53,137.03) .. controls (621.53,138.55) and (620.15,139.78) .. (618.46,139.78) .. controls (616.77,139.78) and (615.39,138.55) .. (615.39,137.03) -- cycle ;
%Shape: Ellipse [id:dp5812566829714354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (503.39,162.78) .. controls (503.39,161.26) and (504.77,160.03) .. (506.46,160.03) .. controls (508.15,160.03) and (509.53,161.26) .. (509.53,162.78) .. controls (509.53,164.3) and (508.15,165.54) .. (506.46,165.54) .. controls (504.77,165.54) and (503.39,164.3) .. (503.39,162.78) -- cycle ;
%Shape: Ellipse [id:dp49831165249398457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552.73,182.55) .. controls (552.73,181.03) and (554.1,179.79) .. (555.79,179.79) .. controls (557.49,179.79) and (558.86,181.03) .. (558.86,182.55) .. controls (558.86,184.07) and (557.49,185.3) .. (555.79,185.3) .. controls (554.1,185.3) and (552.73,184.07) .. (552.73,182.55) -- cycle ;
%Straight Lines [id:da45367999735379627] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (197.03,253.29) -- (197.03,93.68) ;
%Straight Lines [id:da8425977733436625] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150.03,253.29) -- (150.03,93.68) ;
%Straight Lines [id:da8552380003606362] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (79.53,253.29) -- (79.53,93.68) ;
%Straight Lines [id:da7144460834551388] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220.53,253.29) -- (220.53,93.68) ;
%Shape: Rectangle [id:dp46501695606020643] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (244,181.24) -- (267.49,181.24) -- (267.49,206.5) -- (244,206.5) -- cycle ;
%Shape: Rectangle [id:dp5891192990587261] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (244,206.97) -- (267.49,206.97) -- (267.49,232.24) -- (244,232.24) -- cycle ;
%Shape: Rectangle [id:dp20210725665881735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (244,155.97) -- (267.49,155.97) -- (267.49,181.24) -- (244,181.24) -- cycle ;
%Shape: Rectangle [id:dp8713124928914173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (244,131.24) -- (267.49,131.24) -- (267.49,156.5) -- (244,156.5) -- cycle ;
%Shape: Rectangle [id:dp8440086019423517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (244,105.97) -- (267.49,105.97) -- (267.49,131.24) -- (244,131.24) -- cycle ;

% Text Node
\draw (56.49,238.32) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (115.84,238.29) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (173.95,238.32) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (210.13,238.29) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (245.42,238.32) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{5}$};
% Text Node
\draw (389.5,150.21) node  [font=\small] [align=left] {$\displaystyle s_{1} =2$};
% Text Node
\draw (449.17,99) node  [font=\small] [align=left] {$\displaystyle s_{2} =1$};
% Text Node
\draw (493.84,173.87) node  [font=\small] [align=left] {$\displaystyle s_{3} =3$};
% Text Node
\draw (554.5,193.64) node  [font=\small] [align=left] {$\displaystyle s_{4} =4$};
% Text Node
\draw (617.17,151.41) node  [font=\small] [align=left] {$\displaystyle s_{5} \ =2$};
% Text Node
\draw (487.93,223.57) node   [align=left] {$\displaystyle S_{G} \ =\ 100101101010010000100010100\dotsc $};
% Text Node
\draw (487.36,246.33) node   [align=left] {$\displaystyle B_{G} \ =\ 100001000010000000100010000\dotsc $};
% Text Node
\draw (256.5,92.24) node   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (44,100.24) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle G$};
% Text Node
\draw (385,100.24) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle C_{G}$};
% Text Node
\draw (45.75,194.43) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (256.75,194.87) node  [font=\footnotesize] [align=left] {$\displaystyle b$};


\end{tikzpicture}
}

\newcommand{\convexThree}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp136731270934501] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (83.49,114.53) -- (106.98,114.53) -- (106.98,139.79) -- (83.49,139.79) -- cycle ;
%Shape: Rectangle [id:dp05758451776513729] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (106.98,114.53) -- (130.47,114.53) -- (130.47,139.79) -- (106.98,139.79) -- cycle ;
%Shape: Rectangle [id:dp8080171213499263] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (130.47,114.53) -- (153.96,114.53) -- (153.96,139.79) -- (130.47,139.79) -- cycle ;
%Shape: Rectangle [id:dp652648497119052] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (106.98,64) -- (130.47,64) -- (130.47,89.26) -- (106.98,89.26) -- cycle ;
%Shape: Rectangle [id:dp6450335741557349] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (106.98,89.26) -- (130.47,89.26) -- (130.47,114.53) -- (106.98,114.53) -- cycle ;
%Shape: Rectangle [id:dp1841041059567503] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (130.47,89.26) -- (153.96,89.26) -- (153.96,114.53) -- (130.47,114.53) -- cycle ;
%Shape: Rectangle [id:dp8802749418399436] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (153.96,89.26) -- (177.46,89.26) -- (177.46,114.53) -- (153.96,114.53) -- cycle ;
%Shape: Rectangle [id:dp14334856476280566] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (130.47,139.79) -- (153.96,139.79) -- (153.96,165.05) -- (130.47,165.05) -- cycle ;
%Shape: Rectangle [id:dp23850118783187235] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (153.96,139.79) -- (177.46,139.79) -- (177.46,165.05) -- (153.96,165.05) -- cycle ;
%Shape: Rectangle [id:dp46721976164495627] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (83.49,64) -- (106.98,64) -- (106.98,89.26) -- (83.49,89.26) -- cycle ;

%Shape: Rectangle [id:dp07096367786059266] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (214,139.79) -- (237.49,139.79) -- (237.49,165.05) -- (214,165.05) -- cycle ;
%Shape: Rectangle [id:dp05665522346160601] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (214,114.53) -- (237.49,114.53) -- (237.49,139.79) -- (214,139.79) -- cycle ;
%Shape: Rectangle [id:dp7208139468804475] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (237.49,114.53) -- (260.98,114.53) -- (260.98,139.79) -- (237.49,139.79) -- cycle ;
%Shape: Rectangle [id:dp6729825857609819] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (260.98,114.53) -- (284.47,114.53) -- (284.47,139.79) -- (260.98,139.79) -- cycle ;
%Shape: Rectangle [id:dp21327866722766542] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (237.49,64) -- (260.98,64) -- (260.98,89.26) -- (237.49,89.26) -- cycle ;
%Shape: Rectangle [id:dp7300199420190219] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (237.49,89.26) -- (260.98,89.26) -- (260.98,114.53) -- (237.49,114.53) -- cycle ;
%Shape: Rectangle [id:dp02692384022478933] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (260.98,89.26) -- (284.47,89.26) -- (284.47,114.53) -- (260.98,114.53) -- cycle ;
%Shape: Rectangle [id:dp47845170204070686] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (284.47,89.26) -- (307.96,89.26) -- (307.96,114.53) -- (284.47,114.53) -- cycle ;
%Shape: Rectangle [id:dp1217608916125672] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (260.98,139.79) -- (284.47,139.79) -- (284.47,165.05) -- (260.98,165.05) -- cycle ;
%Shape: Rectangle [id:dp992447210128836] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (284.47,64) -- (307.96,64) -- (307.96,89.26) -- (284.47,89.26) -- cycle ;

%Shape: Rectangle [id:dp8125750449491949] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (368,139.79) -- (391.49,139.79) -- (391.49,165.05) -- (368,165.05) -- cycle ;
%Shape: Rectangle [id:dp8096149097039347] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (391.49,64) -- (414.98,64) -- (414.98,89.26) -- (391.49,89.26) -- cycle ;
%Shape: Rectangle [id:dp8353004731331131] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (344.51,139.79) -- (368,139.79) -- (368,165.05) -- (344.51,165.05) -- cycle ;
%Shape: Rectangle [id:dp5856090768063573] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (368,114.53) -- (391.49,114.53) -- (391.49,139.79) -- (368,139.79) -- cycle ;
%Shape: Rectangle [id:dp07095375445265284] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (391.49,114.53) -- (414.98,114.53) -- (414.98,139.79) -- (391.49,139.79) -- cycle ;
%Shape: Rectangle [id:dp6880189259419784] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (368,89.26) -- (391.49,89.26) -- (391.49,114.53) -- (368,114.53) -- cycle ;
%Shape: Rectangle [id:dp33711866504503707] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (391.49,89.26) -- (414.98,89.26) -- (414.98,114.53) -- (391.49,114.53) -- cycle ;
%Shape: Rectangle [id:dp05481158588230861] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (414.98,89.26) -- (438.47,89.26) -- (438.47,114.53) -- (414.98,114.53) -- cycle ;
%Shape: Rectangle [id:dp5550294667116631] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (414.98,64) -- (438.47,64) -- (438.47,89.26) -- (414.98,89.26) -- cycle ;
%Shape: Rectangle [id:dp6922222953368897] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (344.51,114.53) -- (368,114.53) -- (368,139.79) -- (344.51,139.79) -- cycle ;

\end{tikzpicture}
}

% colour fig 1
\newcommand{\shahinFigOneSingleColour}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Shape: Rectangle [id:dp9174794382666669] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (68.1,77.08) -- (91.59,77.08) -- (91.59,102.34) -- (68.1,102.34) -- cycle ;
%Shape: Rectangle [id:dp1729364585262232] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (91.59,77.08) -- (115.09,77.08) -- (115.09,102.34) -- (91.59,102.34) -- cycle ;
%Shape: Rectangle [id:dp8183013312049037] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (68.1,102.34) -- (91.59,102.34) -- (91.59,127.61) -- (68.1,127.61) -- cycle ;
%Shape: Rectangle [id:dp6663855722324745] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (91.59,102.34) -- (115.09,102.34) -- (115.09,127.61) -- (91.59,127.61) -- cycle ;
%Shape: Rectangle [id:dp7532490171449535] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (115.09,77.08) -- (138.58,77.08) -- (138.58,102.34) -- (115.09,102.34) -- cycle ;
%Shape: Rectangle [id:dp11706870408090797] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (138.58,77.08) -- (162.07,77.08) -- (162.07,102.34) -- (138.58,102.34) -- cycle ;
%Shape: Rectangle [id:dp20875536294676666] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (115.09,102.34) -- (138.58,102.34) -- (138.58,127.61) -- (115.09,127.61) -- cycle ;
%Shape: Rectangle [id:dp9332316845550037] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (138.58,102.34) -- (162.07,102.34) -- (162.07,127.61) -- (138.58,127.61) -- cycle ;
%Shape: Rectangle [id:dp19909130476196757] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (162.07,77.08) -- (185.56,77.08) -- (185.56,102.34) -- (162.07,102.34) -- cycle ;
%Shape: Rectangle [id:dp2598957561841173] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (185.56,77.08) -- (209.05,77.08) -- (209.05,102.34) -- (185.56,102.34) -- cycle ;
%Shape: Rectangle [id:dp9557191752048324] 
\draw  [fill={rgb, 255:red, 154; green, 179; blue, 224 }  ,fill opacity=1 ] (162.07,127.61) -- (185.56,127.61) -- (185.56,152.87) -- (162.07,152.87) -- cycle ;
%Shape: Rectangle [id:dp2749334500419349] 
\draw  [fill={rgb, 255:red, 154; green, 179; blue, 224 }  ,fill opacity=1 ] (185.56,127.61) -- (209.05,127.61) -- (209.05,152.87) -- (185.56,152.87) -- cycle ;
%Shape: Rectangle [id:dp911346120537311] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (209.05,77.08) -- (232.54,77.08) -- (232.54,102.34) -- (209.05,102.34) -- cycle ;
%Shape: Rectangle [id:dp8195473546556826] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (209.05,102.34) -- (232.54,102.34) -- (232.54,127.61) -- (209.05,127.61) -- cycle ;
%Shape: Rectangle [id:dp7909336029454426] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (115.09,51.82) -- (138.58,51.82) -- (138.58,77.08) -- (115.09,77.08) -- cycle ;
%Shape: Rectangle [id:dp32149473297285436] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (185.56,51.82) -- (209.05,51.82) -- (209.05,77.08) -- (185.56,77.08) -- cycle ;
%Shape: Rectangle [id:dp4752164937388039] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (115.09,127.61) -- (138.58,127.61) -- (138.58,152.87) -- (115.09,152.87) -- cycle ;
%Shape: Rectangle [id:dp9829466120732284] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (68.1,152.87) -- (91.59,152.87) -- (91.59,178.13) -- (68.1,178.13) -- cycle ;
%Shape: Rectangle [id:dp19863256107145033] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (91.59,152.87) -- (115.09,152.87) -- (115.09,178.13) -- (91.59,178.13) -- cycle ;
%Shape: Rectangle [id:dp2470059349440532] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (115.09,152.87) -- (138.58,152.87) -- (138.58,178.13) -- (115.09,178.13) -- cycle ;
%Shape: Rectangle [id:dp8758370791703076] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (138.58,152.87) -- (162.07,152.87) -- (162.07,178.13) -- (138.58,178.13) -- cycle ;
%Shape: Rectangle [id:dp5607958215353162] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (138.58,178.13) -- (162.07,178.13) -- (162.07,203.4) -- (138.58,203.4) -- cycle ;
%Shape: Rectangle [id:dp14809754970886568] 
\draw  [fill={rgb, 255:red, 154; green, 179; blue, 224 }  ,fill opacity=1 ] (185.56,152.87) -- (209.05,152.87) -- (209.05,178.13) -- (185.56,178.13) -- cycle ;
%Shape: Rectangle [id:dp2194278921630266] 
\draw  [fill={rgb, 255:red, 154; green, 179; blue, 224 }  ,fill opacity=1 ] (209.05,152.87) -- (232.54,152.87) -- (232.54,178.13) -- (209.05,178.13) -- cycle ;
%Shape: Rectangle [id:dp9005635954937266] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (162.07,178.13) -- (185.56,178.13) -- (185.56,203.4) -- (162.07,203.4) -- cycle ;

% Text Node
\draw (79.85,89.71) node  [font=\large]  {$a$};
% Text Node
\draw (220.8,89.71) node  [font=\large]  {$b$};
% Text Node
\draw (79.85,165.5) node  [font=\large]  {$c$};
% Text Node
\draw (220.8,165.5) node  [font=\large]  {$d$};


\end{tikzpicture}
}


% colour fig 2
\newcommand{\ppAndAugmentedPpColoured}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp45336343992274175] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (394.02,104.08) -- (417.51,104.08) -- (417.51,129.34) -- (394.02,129.34) -- cycle ;
%Shape: Rectangle [id:dp518206104618957] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (417.51,104.08) -- (441,104.08) -- (441,129.34) -- (417.51,129.34) -- cycle ;
%Shape: Rectangle [id:dp5187141245342948] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (394.02,129.34) -- (417.51,129.34) -- (417.51,154.61) -- (394.02,154.61) -- cycle ;
%Shape: Rectangle [id:dp921157946668846] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (417.51,129.34) -- (441,129.34) -- (441,154.61) -- (417.51,154.61) -- cycle ;
%Shape: Rectangle [id:dp8610744119871179] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (441,104.08) -- (464.49,104.08) -- (464.49,129.34) -- (441,129.34) -- cycle ;
%Shape: Rectangle [id:dp8938479215966237] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (464.49,104.08) -- (487.98,104.08) -- (487.98,129.34) -- (464.49,129.34) -- cycle ;
%Shape: Rectangle [id:dp49389759022669577] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (441,129.34) -- (464.49,129.34) -- (464.49,154.61) -- (441,154.61) -- cycle ;
%Shape: Rectangle [id:dp27895973519946327] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (464.49,129.34) -- (487.98,129.34) -- (487.98,154.61) -- (464.49,154.61) -- cycle ;
%Shape: Rectangle [id:dp03691234459074466] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (487.98,104.08) -- (511.47,104.08) -- (511.47,129.34) -- (487.98,129.34) -- cycle ;
%Shape: Rectangle [id:dp7744322458091215] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (511.47,104.08) -- (534.96,104.08) -- (534.96,129.34) -- (511.47,129.34) -- cycle ;
%Shape: Rectangle [id:dp6856847259828676] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (487.98,154.61) -- (511.47,154.61) -- (511.47,179.87) -- (487.98,179.87) -- cycle ;
%Shape: Rectangle [id:dp2531397533708264] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (511.47,154.61) -- (534.96,154.61) -- (534.96,179.87) -- (511.47,179.87) -- cycle ;
%Shape: Rectangle [id:dp6966063217559053] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (534.96,104.08) -- (558.45,104.08) -- (558.45,129.34) -- (534.96,129.34) -- cycle ;
%Shape: Rectangle [id:dp9610588572077425] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (534.96,129.34) -- (558.45,129.34) -- (558.45,154.61) -- (534.96,154.61) -- cycle ;
%Shape: Rectangle [id:dp7188335640064831] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (441,78.82) -- (464.49,78.82) -- (464.49,104.08) -- (441,104.08) -- cycle ;
%Shape: Rectangle [id:dp035493168551953946] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (511.47,78.82) -- (534.96,78.82) -- (534.96,104.08) -- (511.47,104.08) -- cycle ;
%Shape: Rectangle [id:dp1705982213596171] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (441,154.61) -- (464.49,154.61) -- (464.49,179.87) -- (441,179.87) -- cycle ;
%Shape: Rectangle [id:dp7235183247870072] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (394.02,179.87) -- (417.51,179.87) -- (417.51,205.13) -- (394.02,205.13) -- cycle ;
%Shape: Rectangle [id:dp6092946573314282] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (417.51,179.87) -- (441,179.87) -- (441,205.13) -- (417.51,205.13) -- cycle ;
%Shape: Rectangle [id:dp7993763603176356] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (441,179.87) -- (464.49,179.87) -- (464.49,205.13) -- (441,205.13) -- cycle ;
%Shape: Rectangle [id:dp9617989814743102] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (464.49,179.87) -- (487.98,179.87) -- (487.98,205.13) -- (464.49,205.13) -- cycle ;
%Shape: Rectangle [id:dp02689364388247073] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (464.49,205.13) -- (487.98,205.13) -- (487.98,230.4) -- (464.49,230.4) -- cycle ;
%Shape: Rectangle [id:dp7774964830906528] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (511.47,179.87) -- (534.96,179.87) -- (534.96,205.13) -- (511.47,205.13) -- cycle ;
%Shape: Rectangle [id:dp5218179544849473] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (534.96,179.87) -- (558.45,179.87) -- (558.45,205.13) -- (534.96,205.13) -- cycle ;
%Shape: Rectangle [id:dp7790579227433376] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (487.98,205.13) -- (511.47,205.13) -- (511.47,230.4) -- (487.98,230.4) -- cycle ;

%Shape: Rectangle [id:dp1931745319129734] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (62.1,106.75) -- (85.59,106.75) -- (85.59,132.01) -- (62.1,132.01) -- cycle ;
%Shape: Rectangle [id:dp5714655586809374] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (85.59,106.75) -- (109.09,106.75) -- (109.09,132.01) -- (85.59,132.01) -- cycle ;
%Shape: Rectangle [id:dp5826925291102332] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (62.1,132.01) -- (85.59,132.01) -- (85.59,157.27) -- (62.1,157.27) -- cycle ;
%Shape: Rectangle [id:dp16024746671108914] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (85.59,132.01) -- (109.09,132.01) -- (109.09,157.27) -- (85.59,157.27) -- cycle ;
%Shape: Rectangle [id:dp8802688557038789] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (109.09,106.75) -- (132.58,106.75) -- (132.58,132.01) -- (109.09,132.01) -- cycle ;
%Shape: Rectangle [id:dp4352421347008837] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (132.58,106.75) -- (156.07,106.75) -- (156.07,132.01) -- (132.58,132.01) -- cycle ;
%Shape: Rectangle [id:dp6833397303022841] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (109.09,132.01) -- (132.58,132.01) -- (132.58,157.27) -- (109.09,157.27) -- cycle ;
%Shape: Rectangle [id:dp6734989201237427] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (132.58,132.01) -- (156.07,132.01) -- (156.07,157.27) -- (132.58,157.27) -- cycle ;
%Shape: Rectangle [id:dp5586662951426924] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (156.07,106.75) -- (179.56,106.75) -- (179.56,132.01) -- (156.07,132.01) -- cycle ;
%Shape: Rectangle [id:dp4777845559850311] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (179.56,106.75) -- (203.05,106.75) -- (203.05,132.01) -- (179.56,132.01) -- cycle ;
%Shape: Rectangle [id:dp6259911456515517] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (156.07,157.27) -- (179.56,157.27) -- (179.56,182.54) -- (156.07,182.54) -- cycle ;
%Shape: Rectangle [id:dp6412380329432192] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (179.56,157.27) -- (203.05,157.27) -- (203.05,182.54) -- (179.56,182.54) -- cycle ;
%Shape: Rectangle [id:dp6820446976364136] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (203.05,106.75) -- (226.54,106.75) -- (226.54,132.01) -- (203.05,132.01) -- cycle ;
%Shape: Rectangle [id:dp8154382281846482] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (203.05,132.01) -- (226.54,132.01) -- (226.54,157.27) -- (203.05,157.27) -- cycle ;
%Shape: Rectangle [id:dp08817772976200677] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (109.09,81.48) -- (132.58,81.48) -- (132.58,106.75) -- (109.09,106.75) -- cycle ;
%Shape: Rectangle [id:dp8107010171955169] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (179.56,81.48) -- (203.05,81.48) -- (203.05,106.75) -- (179.56,106.75) -- cycle ;
%Shape: Rectangle [id:dp4867786939814862] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (109.09,157.27) -- (132.58,157.27) -- (132.58,182.54) -- (109.09,182.54) -- cycle ;
%Shape: Rectangle [id:dp90042499712857] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (62.1,182.54) -- (85.59,182.54) -- (85.59,207.8) -- (62.1,207.8) -- cycle ;
%Shape: Rectangle [id:dp6093531855751224] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (85.59,182.54) -- (109.09,182.54) -- (109.09,207.8) -- (85.59,207.8) -- cycle ;
%Shape: Rectangle [id:dp06264393658332001] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (109.09,182.54) -- (132.58,182.54) -- (132.58,207.8) -- (109.09,207.8) -- cycle ;
%Shape: Rectangle [id:dp2045254407794228] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (132.58,182.54) -- (156.07,182.54) -- (156.07,207.8) -- (132.58,207.8) -- cycle ;
%Shape: Rectangle [id:dp9602069638251871] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (132.58,207.8) -- (156.07,207.8) -- (156.07,233.06) -- (132.58,233.06) -- cycle ;
%Shape: Rectangle [id:dp5424256675611381] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (179.56,182.54) -- (203.05,182.54) -- (203.05,207.8) -- (179.56,207.8) -- cycle ;
%Shape: Rectangle [id:dp8188298561483249] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (203.05,182.54) -- (226.54,182.54) -- (226.54,207.8) -- (203.05,207.8) -- cycle ;
%Shape: Rectangle [id:dp2900552828859906] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (156.07,207.8) -- (179.56,207.8) -- (179.56,233.06) -- (156.07,233.06) -- cycle ;
%Shape: Rectangle [id:dp3047386754861814] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.61,78.82) -- (382.1,78.82) -- (382.1,104.08) -- (358.61,104.08) -- cycle ;
%Shape: Rectangle [id:dp47644377749938216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.61,104.08) -- (382.1,104.08) -- (382.1,129.34) -- (358.61,129.34) -- cycle ;
%Shape: Rectangle [id:dp20557665981292916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.61,53.55) -- (382.1,53.55) -- (382.1,78.82) -- (358.61,78.82) -- cycle ;
%Shape: Rectangle [id:dp17431418680536326] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.61,129.34) -- (382.1,129.34) -- (382.1,154.61) -- (358.61,154.61) -- cycle ;
%Shape: Rectangle [id:dp38551765426781603] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.61,154.61) -- (382.1,154.61) -- (382.1,179.87) -- (358.61,179.87) -- cycle ;
%Shape: Rectangle [id:dp2671933222017995] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.61,179.87) -- (382.1,179.87) -- (382.1,205.13) -- (358.61,205.13) -- cycle ;
%Shape: Rectangle [id:dp5196744966650673] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.61,205.13) -- (382.1,205.13) -- (382.1,230.4) -- (358.61,230.4) -- cycle ;
%Shape: Ellipse [id:dp3924352303160106] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (368.92,217.76) .. controls (368.92,216.96) and (369.57,216.31) .. (370.36,216.31) .. controls (371.15,216.31) and (371.79,216.96) .. (371.79,217.76) .. controls (371.79,218.57) and (371.15,219.21) .. (370.36,219.21) .. controls (369.57,219.21) and (368.92,218.57) .. (368.92,217.76) -- cycle ;
%Shape: Ellipse [id:dp46649894327219976] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (404.42,192.5) .. controls (404.42,191.7) and (405.06,191.05) .. (405.85,191.05) .. controls (406.64,191.05) and (407.28,191.7) .. (407.28,192.5) .. controls (407.28,193.3) and (406.64,193.95) .. (405.85,193.95) .. controls (405.06,193.95) and (404.42,193.3) .. (404.42,192.5) -- cycle ;
%Straight Lines [id:da39733500764374763] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (452.83,91.45) -- (370.36,66.18) ;
%Straight Lines [id:da04924373790835146] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (523.3,91.45) -- (370.36,66.18) ;
%Straight Lines [id:da5925692313433792] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (370.36,217.76) -- (370.36,66.18) ;
%Straight Lines [id:da05532855774060641] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (452.83,192.5) -- (452.83,91.45) ;
%Straight Lines [id:da14387616389606261] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (523.22,116.71) -- (523.22,91.45) ;
%Straight Lines [id:da003170033074237022] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (546.71,141.97) -- (546.71,116.71) ;
%Straight Lines [id:da8027605906162658] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (523.22,192.5) -- (523.22,167.24) ;
%Straight Lines [id:da6229257966442794] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (476.24,141.97) -- (476.24,116.71) ;
%Straight Lines [id:da4985618022599345] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (429.34,141.97) -- (429.25,116.71) ;
%Straight Lines [id:da694570621202512] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (405.85,141.97) -- (405.76,116.71) ;
%Straight Lines [id:da48609574982853676] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (476.24,116.71) -- (452.83,91.45) ;
%Straight Lines [id:da057010383883560944] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (499.73,116.71) -- (452.83,91.45) ;
%Straight Lines [id:da11570172731881656] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (546.71,116.71) -- (523.3,91.45) ;
%Straight Lines [id:da9944181356490631] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (499.73,167.24) -- (452.83,141.97) ;
%Straight Lines [id:da8945626048642956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (476.24,192.5) -- (452.83,167.24) ;
%Straight Lines [id:da9997888674879924] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (523.22,167.24) -- (452.83,141.97) ;
%Straight Lines [id:da057414660351360114] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (499.73,217.76) -- (476.24,192.5) ;
%Straight Lines [id:da13882026951127724] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (405.76,116.71) -- (370.36,91.45) ;
%Straight Lines [id:da07200089066045745] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (429.25,116.71) -- (370.36,91.45) ;
%Straight Lines [id:da5168109786077242] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (405.85,192.5) -- (370.36,167.24) ;
%Straight Lines [id:da1642021816996031] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (429.34,192.5) -- (370.36,167.24) ;
%Straight Lines [id:da7105778584603331] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (547.3,192.5) -- (523.22,167.24) ;
%Shape: Ellipse [id:dp29834308065714565] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (368.92,192.5) .. controls (368.92,191.7) and (369.57,191.05) .. (370.36,191.05) .. controls (371.15,191.05) and (371.79,191.7) .. (371.79,192.5) .. controls (371.79,193.3) and (371.15,193.95) .. (370.36,193.95) .. controls (369.57,193.95) and (368.92,193.3) .. (368.92,192.5) -- cycle ;
%Shape: Ellipse [id:dp20960656204452022] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (368.92,167.24) .. controls (368.92,166.44) and (369.57,165.79) .. (370.36,165.79) .. controls (371.15,165.79) and (371.79,166.44) .. (371.79,167.24) .. controls (371.79,168.04) and (371.15,168.69) .. (370.36,168.69) .. controls (369.57,168.69) and (368.92,168.04) .. (368.92,167.24) -- cycle ;
%Shape: Ellipse [id:dp9080302837519354] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (368.92,66.18) .. controls (368.92,65.38) and (369.57,64.73) .. (370.36,64.73) .. controls (371.15,64.73) and (371.79,65.38) .. (371.79,66.18) .. controls (371.79,66.99) and (371.15,67.63) .. (370.36,67.63) .. controls (369.57,67.63) and (368.92,66.99) .. (368.92,66.18) -- cycle ;
%Shape: Ellipse [id:dp8752030572624467] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (368.92,91.45) .. controls (368.92,90.65) and (369.57,90) .. (370.36,90) .. controls (371.15,90) and (371.79,90.65) .. (371.79,91.45) .. controls (371.79,92.25) and (371.15,92.9) .. (370.36,92.9) .. controls (369.57,92.9) and (368.92,92.25) .. (368.92,91.45) -- cycle ;
%Shape: Ellipse [id:dp8306533857941807] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (368.92,116.71) .. controls (368.92,115.91) and (369.57,115.26) .. (370.36,115.26) .. controls (371.15,115.26) and (371.79,115.91) .. (371.79,116.71) .. controls (371.79,117.51) and (371.15,118.16) .. (370.36,118.16) .. controls (369.57,118.16) and (368.92,117.51) .. (368.92,116.71) -- cycle ;
%Shape: Ellipse [id:dp31932871833121723] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (368.92,141.97) .. controls (368.92,141.17) and (369.57,140.52) .. (370.36,140.52) .. controls (371.15,140.52) and (371.79,141.17) .. (371.79,141.97) .. controls (371.79,142.78) and (371.15,143.42) .. (370.36,143.42) .. controls (369.57,143.42) and (368.92,142.78) .. (368.92,141.97) -- cycle ;
%Shape: Ellipse [id:dp5556678029166784] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (451.39,91.45) .. controls (451.39,90.65) and (452.04,90) .. (452.83,90) .. controls (453.62,90) and (454.26,90.65) .. (454.26,91.45) .. controls (454.26,92.25) and (453.62,92.9) .. (452.83,92.9) .. controls (452.04,92.9) and (451.39,92.25) .. (451.39,91.45) -- cycle ;
%Shape: Ellipse [id:dp9744396361862939] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (451.31,116.71) .. controls (451.31,115.91) and (451.95,115.26) .. (452.74,115.26) .. controls (453.54,115.26) and (454.18,115.91) .. (454.18,116.71) .. controls (454.18,117.51) and (453.54,118.16) .. (452.74,118.16) .. controls (451.95,118.16) and (451.31,117.51) .. (451.31,116.71) -- cycle ;
%Shape: Ellipse [id:dp12403174336718914] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (451.39,141.97) .. controls (451.39,141.17) and (452.04,140.52) .. (452.83,140.52) .. controls (453.62,140.52) and (454.26,141.17) .. (454.26,141.97) .. controls (454.26,142.78) and (453.62,143.42) .. (452.83,143.42) .. controls (452.04,143.42) and (451.39,142.78) .. (451.39,141.97) -- cycle ;
%Shape: Ellipse [id:dp8727638401151061] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (451.39,167.24) .. controls (451.39,166.44) and (452.04,165.79) .. (452.83,165.79) .. controls (453.62,165.79) and (454.26,166.44) .. (454.26,167.24) .. controls (454.26,168.04) and (453.62,168.69) .. (452.83,168.69) .. controls (452.04,168.69) and (451.39,168.04) .. (451.39,167.24) -- cycle ;
%Shape: Ellipse [id:dp281331294453818] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (451.39,192.5) .. controls (451.39,191.7) and (452.04,191.05) .. (452.83,191.05) .. controls (453.62,191.05) and (454.26,191.7) .. (454.26,192.5) .. controls (454.26,193.3) and (453.62,193.95) .. (452.83,193.95) .. controls (452.04,193.95) and (451.39,193.3) .. (451.39,192.5) -- cycle ;
%Shape: Ellipse [id:dp16054011873730056] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (427.9,192.5) .. controls (427.9,191.7) and (428.55,191.05) .. (429.34,191.05) .. controls (430.13,191.05) and (430.77,191.7) .. (430.77,192.5) .. controls (430.77,193.3) and (430.13,193.95) .. (429.34,193.95) .. controls (428.55,193.95) and (427.9,193.3) .. (427.9,192.5) -- cycle ;
%Shape: Ellipse [id:dp8625134883251706] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (404.33,116.71) .. controls (404.33,115.91) and (404.97,115.26) .. (405.76,115.26) .. controls (406.55,115.26) and (407.2,115.91) .. (407.2,116.71) .. controls (407.2,117.51) and (406.55,118.16) .. (405.76,118.16) .. controls (404.97,118.16) and (404.33,117.51) .. (404.33,116.71) -- cycle ;
%Shape: Ellipse [id:dp584335265526237] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (427.82,116.71) .. controls (427.82,115.91) and (428.46,115.26) .. (429.25,115.26) .. controls (430.04,115.26) and (430.69,115.91) .. (430.69,116.71) .. controls (430.69,117.51) and (430.04,118.16) .. (429.25,118.16) .. controls (428.46,118.16) and (427.82,117.51) .. (427.82,116.71) -- cycle ;
%Shape: Ellipse [id:dp8349914065345823] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (404.33,141.97) .. controls (404.33,141.17) and (404.97,140.52) .. (405.76,140.52) .. controls (406.55,140.52) and (407.2,141.17) .. (407.2,141.97) .. controls (407.2,142.78) and (406.55,143.42) .. (405.76,143.42) .. controls (404.97,143.42) and (404.33,142.78) .. (404.33,141.97) -- cycle ;
%Shape: Ellipse [id:dp5814270725038677] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (427.82,141.97) .. controls (427.82,141.17) and (428.46,140.52) .. (429.25,140.52) .. controls (430.04,140.52) and (430.69,141.17) .. (430.69,141.97) .. controls (430.69,142.78) and (430.04,143.42) .. (429.25,143.42) .. controls (428.46,143.42) and (427.82,142.78) .. (427.82,141.97) -- cycle ;
%Shape: Ellipse [id:dp5862582688804774] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (474.8,192.5) .. controls (474.8,191.7) and (475.44,191.05) .. (476.24,191.05) .. controls (477.03,191.05) and (477.67,191.7) .. (477.67,192.5) .. controls (477.67,193.3) and (477.03,193.95) .. (476.24,193.95) .. controls (475.44,193.95) and (474.8,193.3) .. (474.8,192.5) -- cycle ;
%Shape: Ellipse [id:dp017679111820874338] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (474.8,217.76) .. controls (474.8,216.96) and (475.44,216.31) .. (476.24,216.31) .. controls (477.03,216.31) and (477.67,216.96) .. (477.67,217.76) .. controls (477.67,218.57) and (477.03,219.21) .. (476.24,219.21) .. controls (475.44,219.21) and (474.8,218.57) .. (474.8,217.76) -- cycle ;
%Shape: Ellipse [id:dp0026735622328144526] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (498.29,217.76) .. controls (498.29,216.96) and (498.94,216.31) .. (499.73,216.31) .. controls (500.52,216.31) and (501.16,216.96) .. (501.16,217.76) .. controls (501.16,218.57) and (500.52,219.21) .. (499.73,219.21) .. controls (498.94,219.21) and (498.29,218.57) .. (498.29,217.76) -- cycle ;
%Straight Lines [id:da6778382463201715] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (476.24,217.76) -- (476.24,192.5) ;
%Shape: Ellipse [id:dp7443812279221766] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (498.29,167.24) .. controls (498.29,166.44) and (498.94,165.79) .. (499.73,165.79) .. controls (500.52,165.79) and (501.16,166.44) .. (501.16,167.24) .. controls (501.16,168.04) and (500.52,168.69) .. (499.73,168.69) .. controls (498.94,168.69) and (498.29,168.04) .. (498.29,167.24) -- cycle ;
%Shape: Ellipse [id:dp46638052356463366] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (474.8,141.97) .. controls (474.8,141.17) and (475.44,140.52) .. (476.24,140.52) .. controls (477.03,140.52) and (477.67,141.17) .. (477.67,141.97) .. controls (477.67,142.78) and (477.03,143.42) .. (476.24,143.42) .. controls (475.44,143.42) and (474.8,142.78) .. (474.8,141.97) -- cycle ;
%Shape: Ellipse [id:dp2746136897229128] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (474.8,116.71) .. controls (474.8,115.91) and (475.44,115.26) .. (476.24,115.26) .. controls (477.03,115.26) and (477.67,115.91) .. (477.67,116.71) .. controls (477.67,117.51) and (477.03,118.16) .. (476.24,118.16) .. controls (475.44,118.16) and (474.8,117.51) .. (474.8,116.71) -- cycle ;
%Shape: Ellipse [id:dp8521059652049838] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (498.29,116.71) .. controls (498.29,115.91) and (498.94,115.26) .. (499.73,115.26) .. controls (500.52,115.26) and (501.16,115.91) .. (501.16,116.71) .. controls (501.16,117.51) and (500.52,118.16) .. (499.73,118.16) .. controls (498.94,118.16) and (498.29,117.51) .. (498.29,116.71) -- cycle ;
%Shape: Ellipse [id:dp3609372721592006] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (521.79,91.45) .. controls (521.79,90.65) and (522.43,90) .. (523.22,90) .. controls (524.01,90) and (524.65,90.65) .. (524.65,91.45) .. controls (524.65,92.25) and (524.01,92.9) .. (523.22,92.9) .. controls (522.43,92.9) and (521.79,92.25) .. (521.79,91.45) -- cycle ;
%Shape: Ellipse [id:dp2069782513331997] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (521.79,116.71) .. controls (521.79,115.91) and (522.43,115.26) .. (523.22,115.26) .. controls (524.01,115.26) and (524.65,115.91) .. (524.65,116.71) .. controls (524.65,117.51) and (524.01,118.16) .. (523.22,118.16) .. controls (522.43,118.16) and (521.79,117.51) .. (521.79,116.71) -- cycle ;
%Shape: Ellipse [id:dp816047694441862] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (545.28,116.71) .. controls (545.28,115.91) and (545.92,115.26) .. (546.71,115.26) .. controls (547.5,115.26) and (548.14,115.91) .. (548.14,116.71) .. controls (548.14,117.51) and (547.5,118.16) .. (546.71,118.16) .. controls (545.92,118.16) and (545.28,117.51) .. (545.28,116.71) -- cycle ;
%Shape: Ellipse [id:dp07484153122403514] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (545.28,141.97) .. controls (545.28,141.17) and (545.92,140.52) .. (546.71,140.52) .. controls (547.5,140.52) and (548.14,141.17) .. (548.14,141.97) .. controls (548.14,142.78) and (547.5,143.42) .. (546.71,143.42) .. controls (545.92,143.42) and (545.28,142.78) .. (545.28,141.97) -- cycle ;
%Shape: Ellipse [id:dp2374858859772948] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (545.86,192.5) .. controls (545.86,191.7) and (546.5,191.05) .. (547.3,191.05) .. controls (548.09,191.05) and (548.73,191.7) .. (548.73,192.5) .. controls (548.73,193.3) and (548.09,193.95) .. (547.3,193.95) .. controls (546.5,193.95) and (545.86,193.3) .. (545.86,192.5) -- cycle ;
%Shape: Ellipse [id:dp582930575736941] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (521.79,192.5) .. controls (521.79,191.7) and (522.43,191.05) .. (523.22,191.05) .. controls (524.01,191.05) and (524.65,191.7) .. (524.65,192.5) .. controls (524.65,193.3) and (524.01,193.95) .. (523.22,193.95) .. controls (522.43,193.95) and (521.79,193.3) .. (521.79,192.5) -- cycle ;
%Shape: Ellipse [id:dp7630329451694371] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (521.79,167.24) .. controls (521.79,166.44) and (522.43,165.79) .. (523.22,165.79) .. controls (524.01,165.79) and (524.65,166.44) .. (524.65,167.24) .. controls (524.65,168.04) and (524.01,168.69) .. (523.22,168.69) .. controls (522.43,168.69) and (521.79,168.04) .. (521.79,167.24) -- cycle ;

% Text Node
\draw (354.36,66.18) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 0};
% Text Node
\draw (354.36,91.45) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 1};
% Text Node
\draw (354.36,116.71) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 2};
% Text Node
\draw (354.36,141.97) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 3};
% Text Node
\draw (354.36,167.24) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 4};
% Text Node
\draw (354.36,192.5) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 5};
% Text Node
\draw (354.36,217.76) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {level 6};


\end{tikzpicture}
}

% colour
\newcommand{\figStaircaseLabelledColoured}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,266); %set diagram left start at 0, and has height of 266

%Shape: Rectangle [id:dp8200145679130686] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (153.56,91.22) -- (182.77,91.22) -- (182.77,122.63) -- (153.56,122.63) -- cycle ;
%Shape: Rectangle [id:dp08044466181635923] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (153.56,122.63) -- (182.77,122.63) -- (182.77,154.05) -- (153.56,154.05) -- cycle ;
%Shape: Rectangle [id:dp17411985110025774] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (182.77,122.63) -- (211.98,122.63) -- (211.98,154.05) -- (182.77,154.05) -- cycle ;
%Shape: Rectangle [id:dp5746157487774102] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (182.77,154.05) -- (211.98,154.05) -- (211.98,185.46) -- (182.77,185.46) -- cycle ;
%Shape: Rectangle [id:dp07500876002906165] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (211.98,154.05) -- (241.19,154.05) -- (241.19,185.46) -- (211.98,185.46) -- cycle ;
%Shape: Rectangle [id:dp9632532384512578] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (211.98,185.46) -- (241.19,185.46) -- (241.19,216.88) -- (211.98,216.88) -- cycle ;
%Shape: Rectangle [id:dp7412291949902656] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (241.19,185.46) -- (270.4,185.46) -- (270.4,216.88) -- (241.19,216.88) -- cycle ;
%Straight Lines [id:da21002612956984912] 
\draw    (124.37,169.76) -- (191.37,169.76) ;
\draw [shift={(194.37,169.76)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da947347984893907] 
\draw    (284.33,170.06) -- (232.59,169.77) ;
\draw [shift={(229.59,169.76)}, rotate = 0.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da41883675381324337] 
\draw    (283.79,138.58) -- (203.37,138.35) ;
\draw [shift={(200.37,138.34)}, rotate = 0.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (134.86,100.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (248.13,220.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (285.79,138.58) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$2i$};
% Text Node
\draw (286.33,170.06) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {${\displaystyle 2i+2}$};
% Text Node
\draw (122.37,169.76) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$2i+1$};


\end{tikzpicture}
}

% colour
\newcommand{\barGraphLabelledColoured}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,352); %set diagram left start at 0, and has height of 352

%Shape: Rectangle [id:dp027961857880494656] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (33,207.06) -- (56.49,207.06) -- (56.49,232.32) -- (33,232.32) -- cycle ;
%Shape: Rectangle [id:dp7354920660667202] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (56.49,207.06) -- (79.98,207.06) -- (79.98,232.32) -- (56.49,232.32) -- cycle ;
%Shape: Rectangle [id:dp14281875981337067] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (79.98,207.06) -- (103.47,207.06) -- (103.47,232.32) -- (79.98,232.32) -- cycle ;
%Shape: Rectangle [id:dp3456224656455448] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 154; green, 179; blue, 224 }  ,fill opacity=1 ] (56.49,181.8) -- (79.98,181.8) -- (79.98,207.06) -- (56.49,207.06) -- cycle ;
%Shape: Rectangle [id:dp061110598966577] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (103.47,207.06) -- (126.96,207.06) -- (126.96,232.32) -- (103.47,232.32) -- cycle ;
%Shape: Rectangle [id:dp6011758124246218] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (103.47,181.8) -- (126.96,181.8) -- (126.96,207.06) -- (103.47,207.06) -- cycle ;
%Shape: Rectangle [id:dp9342311445678948] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (33,181.8) -- (56.49,181.8) -- (56.49,207.06) -- (33,207.06) -- cycle ;
%Shape: Rectangle [id:dp5599757853352301] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (126.96,207.06) -- (150.46,207.06) -- (150.46,232.32) -- (126.96,232.32) -- cycle ;
%Shape: Rectangle [id:dp7743911734015932] 
\draw  [fill={rgb, 255:red, 154; green, 179; blue, 224 }  ,fill opacity=1 ] (173.95,131.27) -- (197.44,131.27) -- (197.44,156.53) -- (173.95,156.53) -- cycle ;
%Shape: Rectangle [id:dp8597745811560207] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (150.46,207.06) -- (173.95,207.06) -- (173.95,232.32) -- (150.46,232.32) -- cycle ;
%Shape: Rectangle [id:dp21877986892273238] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (150.46,181.8) -- (173.95,181.8) -- (173.95,207.06) -- (150.46,207.06) -- cycle ;
%Shape: Rectangle [id:dp3402708902912559] 
\draw  [fill={rgb, 255:red, 154; green, 179; blue, 224 }  ,fill opacity=1 ] (173.95,156.53) -- (197.44,156.53) -- (197.44,181.8) -- (173.95,181.8) -- cycle ;
%Shape: Rectangle [id:dp5517031358323273] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (173.95,207.06) -- (197.44,207.06) -- (197.44,232.32) -- (173.95,232.32) -- cycle ;
%Shape: Rectangle [id:dp3343868389092973] 
\draw  [fill={rgb, 255:red, 154; green, 179; blue, 224 }  ,fill opacity=1 ] (173.95,181.8) -- (197.44,181.8) -- (197.44,207.06) -- (173.95,207.06) -- cycle ;
%Shape: Rectangle [id:dp16537013561205116] 
\draw  [fill={rgb, 255:red, 154; green, 179; blue, 224 }  ,fill opacity=1 ] (126.96,181.8) -- (150.46,181.8) -- (150.46,207.06) -- (126.96,207.06) -- cycle ;
%Shape: Rectangle [id:dp28457380917868613] 
\draw  [fill={rgb, 255:red, 154; green, 179; blue, 224 }  ,fill opacity=1 ] (173.95,106.01) -- (197.44,106.01) -- (197.44,131.27) -- (173.95,131.27) -- cycle ;
%Shape: Rectangle [id:dp8597206390532972] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (33,156.53) -- (56.49,156.53) -- (56.49,181.8) -- (33,181.8) -- cycle ;
%Shape: Rectangle [id:dp4878434774004946] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (197.44,207.06) -- (220.93,207.06) -- (220.93,232.32) -- (197.44,232.32) -- cycle ;
%Shape: Rectangle [id:dp07152110134685985] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (197.44,181.8) -- (220.93,181.8) -- (220.93,207.06) -- (197.44,207.06) -- cycle ;
%Shape: Rectangle [id:dp8749654880530121] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (197.44,156.53) -- (220.93,156.53) -- (220.93,181.8) -- (197.44,181.8) -- cycle ;
%Shape: Rectangle [id:dp9195445943721109] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (220.93,207.06) -- (244.42,207.06) -- (244.42,232.32) -- (220.93,232.32) -- cycle ;
%Shape: Rectangle [id:dp1738861127329724] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (220.93,181.8) -- (244.42,181.8) -- (244.42,207.06) -- (220.93,207.06) -- cycle ;
%Shape: Rectangle [id:dp10830220266978452] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (197.44,131.27) -- (220.93,131.27) -- (220.93,156.53) -- (197.44,156.53) -- cycle ;
%Shape: Rectangle [id:dp8818717630764529] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (150.46,156.53) -- (173.95,156.53) -- (173.95,181.8) -- (150.46,181.8) -- cycle ;
%Straight Lines [id:da25030035993253297] 
\draw    (448.79,113.77) -- (394.46,136.43) ;
%Straight Lines [id:da40159406238686335] 
\draw    (448.79,113.77) -- (618.46,137.03) ;
%Straight Lines [id:da5603635567490903] 
\draw    (618.46,137.03) -- (506.46,162.78) ;
%Straight Lines [id:da18674387238426238] 
\draw    (555.79,182.55) -- (506.46,162.78) ;
%Shape: Ellipse [id:dp21651715359904733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.49,113.08) .. controls (446.49,111.55) and (447.87,110.32) .. (449.56,110.32) .. controls (451.25,110.32) and (452.63,111.55) .. (452.63,113.08) .. controls (452.63,114.6) and (451.25,115.83) .. (449.56,115.83) .. controls (447.87,115.83) and (446.49,114.6) .. (446.49,113.08) -- cycle ;
%Shape: Ellipse [id:dp9422697197678749] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.39,136.43) .. controls (391.39,134.91) and (392.77,133.67) .. (394.46,133.67) .. controls (396.15,133.67) and (397.53,134.91) .. (397.53,136.43) .. controls (397.53,137.95) and (396.15,139.18) .. (394.46,139.18) .. controls (392.77,139.18) and (391.39,137.95) .. (391.39,136.43) -- cycle ;
%Shape: Ellipse [id:dp20514985680449283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (615.39,137.03) .. controls (615.39,135.5) and (616.77,134.27) .. (618.46,134.27) .. controls (620.15,134.27) and (621.53,135.5) .. (621.53,137.03) .. controls (621.53,138.55) and (620.15,139.78) .. (618.46,139.78) .. controls (616.77,139.78) and (615.39,138.55) .. (615.39,137.03) -- cycle ;
%Shape: Ellipse [id:dp5812566829714354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (503.39,162.78) .. controls (503.39,161.26) and (504.77,160.03) .. (506.46,160.03) .. controls (508.15,160.03) and (509.53,161.26) .. (509.53,162.78) .. controls (509.53,164.3) and (508.15,165.54) .. (506.46,165.54) .. controls (504.77,165.54) and (503.39,164.3) .. (503.39,162.78) -- cycle ;
%Shape: Ellipse [id:dp49831165249398457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552.73,182.55) .. controls (552.73,181.03) and (554.1,179.79) .. (555.79,179.79) .. controls (557.49,179.79) and (558.86,181.03) .. (558.86,182.55) .. controls (558.86,184.07) and (557.49,185.3) .. (555.79,185.3) .. controls (554.1,185.3) and (552.73,184.07) .. (552.73,182.55) -- cycle ;
%Straight Lines [id:da45367999735379627] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (197.03,253.29) -- (197.03,93.68) ;
%Straight Lines [id:da8425977733436625] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150.03,253.29) -- (150.03,93.68) ;
%Straight Lines [id:da8552380003606362] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (79.53,253.29) -- (79.53,93.68) ;
%Straight Lines [id:da7144460834551388] 
\draw [color={rgb, 255:red, 38; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220.53,253.29) -- (220.53,93.68) ;
%Shape: Rectangle [id:dp46501695606020643] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (244,181.24) -- (267.49,181.24) -- (267.49,206.5) -- (244,206.5) -- cycle ;
%Shape: Rectangle [id:dp5891192990587261] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (244,206.97) -- (267.49,206.97) -- (267.49,232.24) -- (244,232.24) -- cycle ;
%Shape: Rectangle [id:dp20210725665881735] 
\draw  [fill={rgb, 255:red, 154; green, 179; blue, 224 }  ,fill opacity=1 ] (244,155.97) -- (267.49,155.97) -- (267.49,181.24) -- (244,181.24) -- cycle ;
%Shape: Rectangle [id:dp8713124928914173] 
\draw  [fill={rgb, 255:red, 154; green, 179; blue, 224 }  ,fill opacity=1 ] (244,131.24) -- (267.49,131.24) -- (267.49,156.5) -- (244,156.5) -- cycle ;
%Shape: Rectangle [id:dp8440086019423517] 
\draw  [fill={rgb, 255:red, 154; green, 179; blue, 224 }  ,fill opacity=1 ] (244,105.97) -- (267.49,105.97) -- (267.49,131.24) -- (244,131.24) -- cycle ;

% Text Node
\draw (56.49,238.32) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (115.84,238.29) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (173.95,238.32) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (210.13,238.29) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (245.42,238.32) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle B_{5}$};
% Text Node
\draw (389.5,150.21) node  [font=\small] [align=left] {$\displaystyle s_{1} =2$};
% Text Node
\draw (449.17,99) node  [font=\small] [align=left] {$\displaystyle s_{2} =1$};
% Text Node
\draw (493.84,173.87) node  [font=\small] [align=left] {$\displaystyle s_{3} =3$};
% Text Node
\draw (554.5,193.64) node  [font=\small] [align=left] {$\displaystyle s_{4} =4$};
% Text Node
\draw (617.17,151.41) node  [font=\small] [align=left] {$\displaystyle s_{5} \ =2$};
% Text Node
\draw (487.93,223.57) node   [align=left] {$\displaystyle S_{G} \ =\ 100101101010010000100010100\dotsc $};
% Text Node
\draw (487.36,246.33) node   [align=left] {$\displaystyle B_{G} \ =\ 100001000010000000100010000\dotsc $};
% Text Node
\draw (256.5,92.24) node   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (44,100.24) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle G$};
% Text Node
\draw (385,100.24) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle C_{G}$};
% Text Node
\draw (45.75,194.43) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (256.75,194.87) node  [font=\footnotesize] [align=left] {$\displaystyle b$};


\end{tikzpicture}
}

% colour
\newcommand{\shahinSlicingColoured}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,355); %set diagram left start at 0, and has height of 355

%Shape: Rectangle [id:dp9824507733100885] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (67.53,60) -- (81.64,60) -- (81.64,75.72) -- (67.53,75.72) -- cycle ;
%Shape: Rectangle [id:dp6131317184385601] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (67.53,75.72) -- (81.64,75.72) -- (81.64,91.44) -- (67.53,91.44) -- cycle ;
%Shape: Rectangle [id:dp9697670485861862] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (81.64,75.72) -- (95.76,75.72) -- (95.76,91.44) -- (81.64,91.44) -- cycle ;
%Shape: Rectangle [id:dp5759170017480382] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (138.11,75.72) -- (152.22,75.72) -- (152.22,91.44) -- (138.11,91.44) -- cycle ;
%Shape: Rectangle [id:dp4701579899731261] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (152.22,75.72) -- (166.34,75.72) -- (166.34,91.44) -- (152.22,91.44) -- cycle ;
%Shape: Rectangle [id:dp16787061178713558] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (166.34,75.72) -- (180.45,75.72) -- (180.45,91.44) -- (166.34,91.44) -- cycle ;
%Shape: Rectangle [id:dp838989557898429] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (152.22,91.44) -- (166.34,91.44) -- (166.34,107.17) -- (152.22,107.17) -- cycle ;
%Shape: Rectangle [id:dp1360636795379484] 
\draw  [fill={rgb, 255:red, 125; green, 175; blue, 233 }  ,fill opacity=0.6 ] (81.64,91.44) -- (95.76,91.44) -- (95.76,107.17) -- (81.64,107.17) -- cycle ;
%Shape: Rectangle [id:dp638124506573704] 
\draw  [fill={rgb, 255:red, 125; green, 175; blue, 233 }  ,fill opacity=0.6 ] (95.76,91.44) -- (109.87,91.44) -- (109.87,107.17) -- (95.76,107.17) -- cycle ;
%Shape: Rectangle [id:dp07534403482133345] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (109.87,107.17) -- (123.99,107.17) -- (123.99,122.89) -- (109.87,122.89) -- cycle ;
%Shape: Rectangle [id:dp2699404903961977] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (81.64,60) -- (95.76,60) -- (95.76,75.72) -- (81.64,75.72) -- cycle ;
%Shape: Rectangle [id:dp027167953855036675] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (123.99,107.17) -- (138.11,107.17) -- (138.11,122.89) -- (123.99,122.89) -- cycle ;
%Shape: Rectangle [id:dp6196367579069104] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (95.76,107.17) -- (109.87,107.17) -- (109.87,122.89) -- (95.76,122.89) -- cycle ;
%Shape: Rectangle [id:dp7674116325245255] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (138.11,107.17) -- (152.22,107.17) -- (152.22,122.89) -- (138.11,122.89) -- cycle ;
%Shape: Rectangle [id:dp4167922960611905] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (109.87,122.89) -- (123.99,122.89) -- (123.99,138.61) -- (109.87,138.61) -- cycle ;
%Shape: Rectangle [id:dp9286183433110375] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (123.99,122.89) -- (138.11,122.89) -- (138.11,138.61) -- (123.99,138.61) -- cycle ;
%Shape: Rectangle [id:dp3253207003062708] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (109.87,138.61) -- (123.99,138.61) -- (123.99,154.33) -- (109.87,154.33) -- cycle ;
%Shape: Rectangle [id:dp26410138487270074] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (123.99,138.61) -- (138.11,138.61) -- (138.11,154.33) -- (123.99,154.33) -- cycle ;
%Shape: Rectangle [id:dp9128653972394563] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (109.87,154.33) -- (123.99,154.33) -- (123.99,170.06) -- (109.87,170.06) -- cycle ;
%Shape: Rectangle [id:dp14876467558595308] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (123.99,154.33) -- (138.11,154.33) -- (138.11,170.06) -- (123.99,170.06) -- cycle ;
%Shape: Rectangle [id:dp6089346801304145] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (138.11,122.89) -- (152.22,122.89) -- (152.22,138.61) -- (138.11,138.61) -- cycle ;
%Shape: Rectangle [id:dp19963497618536818] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (152.22,122.89) -- (166.34,122.89) -- (166.34,138.61) -- (152.22,138.61) -- cycle ;
%Shape: Rectangle [id:dp4937951371856315] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (152.22,107.17) -- (166.34,107.17) -- (166.34,122.89) -- (152.22,122.89) -- cycle ;
%Shape: Rectangle [id:dp24716120316553924] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (166.34,107.17) -- (180.45,107.17) -- (180.45,122.89) -- (166.34,122.89) -- cycle ;
%Shape: Rectangle [id:dp6919083520995755] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (95.76,122.89) -- (109.87,122.89) -- (109.87,138.61) -- (95.76,138.61) -- cycle ;
%Shape: Rectangle [id:dp808237582703417] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (123.99,170.06) -- (138.11,170.06) -- (138.11,185.78) -- (123.99,185.78) -- cycle ;
%Shape: Rectangle [id:dp16047076455456089] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (138.11,170.06) -- (152.22,170.06) -- (152.22,185.78) -- (138.11,185.78) -- cycle ;
%Shape: Rectangle [id:dp599669634596844] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (152.22,170.06) -- (166.34,170.06) -- (166.34,185.78) -- (152.22,185.78) -- cycle ;
%Shape: Rectangle [id:dp5358561546216285] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (123.99,185.78) -- (138.11,185.78) -- (138.11,201.5) -- (123.99,201.5) -- cycle ;
%Shape: Rectangle [id:dp3964727473523344] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (138.11,185.78) -- (152.22,185.78) -- (152.22,201.5) -- (138.11,201.5) -- cycle ;
%Shape: Rectangle [id:dp25626238332368656] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (152.22,185.78) -- (166.34,185.78) -- (166.34,201.5) -- (152.22,201.5) -- cycle ;
%Shape: Rectangle [id:dp968278625522291] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (152.22,201.5) -- (166.34,201.5) -- (166.34,217.22) -- (152.22,217.22) -- cycle ;
%Shape: Rectangle [id:dp5606816084837016] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (123.99,217.22) -- (138.11,217.22) -- (138.11,232.94) -- (123.99,232.94) -- cycle ;
%Shape: Rectangle [id:dp4913516070824626] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (138.11,201.5) -- (152.22,201.5) -- (152.22,217.22) -- (138.11,217.22) -- cycle ;
%Shape: Rectangle [id:dp06825767607506705] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (123.99,232.94) -- (138.11,232.94) -- (138.11,248.67) -- (123.99,248.67) -- cycle ;
%Shape: Rectangle [id:dp4547556754451252] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (138.11,232.94) -- (152.22,232.94) -- (152.22,248.67) -- (138.11,248.67) -- cycle ;
%Shape: Rectangle [id:dp7776641408113827] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (53.41,75.72) -- (67.53,75.72) -- (67.53,91.44) -- (53.41,91.44) -- cycle ;
%Shape: Rectangle [id:dp5672928254432656] 
\draw  [fill={rgb, 255:red, 125; green, 175; blue, 233 }  ,fill opacity=0.6 ] (53.41,91.44) -- (67.53,91.44) -- (67.53,107.17) -- (53.41,107.17) -- cycle ;
%Shape: Rectangle [id:dp820928873506398] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (53.41,60) -- (67.53,60) -- (67.53,75.72) -- (53.41,75.72) -- cycle ;
%Shape: Rectangle [id:dp5514054066638423] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (123.99,201.5) -- (138.11,201.5) -- (138.11,217.22) -- (123.99,217.22) -- cycle ;
%Shape: Rectangle [id:dp4789875920946789] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (285.76,97.15) -- (299.87,97.15) -- (299.87,112.87) -- (285.76,112.87) -- cycle ;
%Shape: Rectangle [id:dp2812510429473847] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (285.76,112.87) -- (299.87,112.87) -- (299.87,128.59) -- (285.76,128.59) -- cycle ;
%Shape: Rectangle [id:dp23984325675832308] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (299.87,112.87) -- (313.99,112.87) -- (313.99,128.59) -- (299.87,128.59) -- cycle ;
%Shape: Rectangle [id:dp40837205849930935] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (325.84,113.45) -- (339.96,113.45) -- (339.96,129.17) -- (325.84,129.17) -- cycle ;
%Shape: Rectangle [id:dp8035455459472585] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (339.96,113.45) -- (354.08,113.45) -- (354.08,129.17) -- (339.96,129.17) -- cycle ;
%Shape: Rectangle [id:dp04789431834914337] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (354.08,113.45) -- (368.19,113.45) -- (368.19,129.17) -- (354.08,129.17) -- cycle ;
%Shape: Rectangle [id:dp5471277599700954] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (483.81,94.24) -- (497.92,94.24) -- (497.92,109.97) -- (483.81,109.97) -- cycle ;
%Shape: Rectangle [id:dp4591569853242998] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (413.23,94.24) -- (427.35,94.24) -- (427.35,109.97) -- (413.23,109.97) -- cycle ;
%Shape: Rectangle [id:dp8529608416138776] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (427.35,94.24) -- (441.46,94.24) -- (441.46,109.97) -- (427.35,109.97) -- cycle ;
%Shape: Rectangle [id:dp41593179370509836] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (441.46,109.97) -- (455.58,109.97) -- (455.58,125.69) -- (441.46,125.69) -- cycle ;
%Shape: Rectangle [id:dp6019309955761085] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (299.87,97.15) -- (313.99,97.15) -- (313.99,112.87) -- (299.87,112.87) -- cycle ;
%Shape: Rectangle [id:dp36404510462455564] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (455.58,109.97) -- (469.69,109.97) -- (469.69,125.69) -- (455.58,125.69) -- cycle ;
%Shape: Rectangle [id:dp39043255376084396] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (427.35,109.97) -- (441.46,109.97) -- (441.46,125.69) -- (427.35,125.69) -- cycle ;
%Shape: Rectangle [id:dp49441507473340995] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (469.69,109.97) -- (483.81,109.97) -- (483.81,125.69) -- (469.69,125.69) -- cycle ;
%Shape: Rectangle [id:dp5550661773781957] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (441.46,125.69) -- (455.58,125.69) -- (455.58,141.41) -- (441.46,141.41) -- cycle ;
%Shape: Rectangle [id:dp9689588586423228] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (455.58,125.69) -- (469.69,125.69) -- (469.69,141.41) -- (455.58,141.41) -- cycle ;
%Shape: Rectangle [id:dp8299146454666246] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (441.46,141.41) -- (455.58,141.41) -- (455.58,157.13) -- (441.46,157.13) -- cycle ;
%Shape: Rectangle [id:dp7889199133756546] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (455.58,141.41) -- (469.69,141.41) -- (469.69,157.13) -- (455.58,157.13) -- cycle ;
%Shape: Rectangle [id:dp23890592188956972] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (527.98,92.11) -- (542.09,92.11) -- (542.09,107.84) -- (527.98,107.84) -- cycle ;
%Shape: Rectangle [id:dp0715800405255047] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (542.09,92.11) -- (556.21,92.11) -- (556.21,107.84) -- (542.09,107.84) -- cycle ;
%Shape: Rectangle [id:dp5012048106673561] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (469.69,125.69) -- (483.81,125.69) -- (483.81,141.41) -- (469.69,141.41) -- cycle ;
%Shape: Rectangle [id:dp037611199421565766] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (483.81,125.69) -- (497.92,125.69) -- (497.92,141.41) -- (483.81,141.41) -- cycle ;
%Shape: Rectangle [id:dp5559027230519189] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (483.81,109.97) -- (497.92,109.97) -- (497.92,125.69) -- (483.81,125.69) -- cycle ;
%Shape: Rectangle [id:dp64950060917406] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (497.92,109.97) -- (512.04,109.97) -- (512.04,125.69) -- (497.92,125.69) -- cycle ;
%Shape: Rectangle [id:dp24448442134340076] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (427.35,125.69) -- (441.46,125.69) -- (441.46,141.41) -- (427.35,141.41) -- cycle ;
%Shape: Rectangle [id:dp41973864456049936] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (542.09,107.84) -- (556.21,107.84) -- (556.21,123.56) -- (542.09,123.56) -- cycle ;
%Shape: Rectangle [id:dp5812927191924009] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (556.21,107.84) -- (570.32,107.84) -- (570.32,123.56) -- (556.21,123.56) -- cycle ;
%Shape: Rectangle [id:dp9153955084826157] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (570.32,107.84) -- (584.44,107.84) -- (584.44,123.56) -- (570.32,123.56) -- cycle ;
%Shape: Rectangle [id:dp3580994779269031] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (542.09,123.56) -- (556.21,123.56) -- (556.21,139.28) -- (542.09,139.28) -- cycle ;
%Shape: Rectangle [id:dp7345784967587474] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (556.21,123.56) -- (570.32,123.56) -- (570.32,139.28) -- (556.21,139.28) -- cycle ;
%Shape: Rectangle [id:dp5901434946334325] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (570.32,123.56) -- (584.44,123.56) -- (584.44,139.28) -- (570.32,139.28) -- cycle ;
%Shape: Rectangle [id:dp14817548493774724] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (570.32,139.28) -- (584.44,139.28) -- (584.44,155) -- (570.32,155) -- cycle ;
%Shape: Rectangle [id:dp3535621056764906] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (601.77,91.73) -- (615.88,91.73) -- (615.88,107.45) -- (601.77,107.45) -- cycle ;
%Shape: Rectangle [id:dp8378073764459602] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (556.21,139.28) -- (570.32,139.28) -- (570.32,155) -- (556.21,155) -- cycle ;
%Shape: Rectangle [id:dp6078555692905274] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (601.77,107.45) -- (615.88,107.45) -- (615.88,123.17) -- (601.77,123.17) -- cycle ;
%Shape: Rectangle [id:dp6052536773916444] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (615.88,107.45) -- (630,107.45) -- (630,123.17) -- (615.88,123.17) -- cycle ;
%Shape: Rectangle [id:dp5675086454242844] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (271.64,112.87) -- (285.76,112.87) -- (285.76,128.59) -- (271.64,128.59) -- cycle ;
%Shape: Rectangle [id:dp5085194751582689] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (385,94.24) -- (399.11,94.24) -- (399.11,109.97) -- (385,109.97) -- cycle ;
%Shape: Rectangle [id:dp638377986868127] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (271.64,97.15) -- (285.76,97.15) -- (285.76,112.87) -- (271.64,112.87) -- cycle ;
%Shape: Rectangle [id:dp5436405737109429] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (542.09,139.28) -- (556.21,139.28) -- (556.21,155) -- (542.09,155) -- cycle ;
%Shape: Rectangle [id:dp23403180561067005] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.71,96.95) -- (267.12,96.95) -- (267.12,112.59) -- (251.71,112.59) -- cycle ;
%Shape: Rectangle [id:dp19420582123464736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.71,81.32) -- (267.12,81.32) -- (267.12,96.95) -- (251.71,96.95) -- cycle ;
%Shape: Rectangle [id:dp2955298730978946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.71,112.59) -- (267.12,112.59) -- (267.12,128.23) -- (251.71,128.23) -- cycle ;
%Shape: Rectangle [id:dp523266076991372] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.71,128.23) -- (267.12,128.23) -- (267.12,143.87) -- (251.71,143.87) -- cycle ;
%Shape: Rectangle [id:dp6425133245806807] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.71,143.87) -- (267.12,143.87) -- (267.12,159.51) -- (251.71,159.51) -- cycle ;
%Straight Lines [id:da5546832887642565] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (375.93,78.24) -- (376.65,181.44) ;
%Straight Lines [id:da6698583974498036] 
\draw [color={rgb, 255:red, 64; green, 64; blue, 64 }  ,draw opacity=1 ][fill={rgb, 255:red, 174; green, 174; blue, 174 }  ,fill opacity=1 ]   (260.58,86.28) -- (260.58,152.17) ;
%Straight Lines [id:da03554692101516399] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (30,91) -- (205.2,91) ;
%Straight Lines [id:da5143304028482885] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (32.13,154.16) -- (207.33,154.16) ;
%Straight Lines [id:da7319617503438778] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (32.13,217.06) -- (207.33,217.06) ;
%Straight Lines [id:da4304670500459533] 
\draw [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (519.53,78.26) -- (520.25,181.45) ;
%Straight Lines [id:da9408195193594238] 
\draw [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (593.23,78.26) -- (593.95,181.45) ;
%Straight Lines [id:da009267641561625073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (260.58,86.28) -- (278.7,105.01) ;
%Straight Lines [id:da37001319799952204] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (260.58,86.28) -- (292.81,105.01) ;
%Straight Lines [id:da9010119113644026] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (260.58,86.28) -- (306.93,105.01) ;
%Straight Lines [id:da4715305271820227] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (278.7,105.01) -- (278.7,120.73) ;
%Straight Lines [id:da06777817722315382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (292.81,105.01) -- (292.81,120.73) ;
%Straight Lines [id:da945115517877549] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (306.93,105.01) -- (306.93,120.73) ;
%Straight Lines [id:da5732979115148895] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ]   (306.93,105.01) -- (332.9,121.31) ;
%Straight Lines [id:da7719186128469255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ]   (306.93,105.01) -- (347.02,121.31) ;
%Straight Lines [id:da22308199771963833] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ]   (306.93,105.01) -- (361.13,121.31) ;
%Straight Lines [id:da07877432213967972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 125; green, 175; blue, 233 }  ,fill opacity=0.6 ]   (260.58,86.28) -- (392.06,102.1) ;
%Straight Lines [id:da279612948488273] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (260.58,86.28) -- (420.29,102.1) ;
%Straight Lines [id:da625928753759234] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (260.58,86.28) -- (434.09,100.81) ;
%Straight Lines [id:da6376831850924152] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (434.09,100.81) -- (434.4,133.55) ;
%Straight Lines [id:da4974649531544928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (448.52,117.83) -- (448.52,149.27) ;
%Straight Lines [id:da6284934862095826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (462.63,117.83) -- (462.59,145.81) ;
%Straight Lines [id:da6377965793870077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (434.09,100.81) -- (448.52,117.83) ;
%Straight Lines [id:da14303471485571384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (434.09,100.81) -- (462.63,117.83) ;
%Straight Lines [id:da8254467642609027] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (433.09,101.81) -- (476.75,117.83) ;
%Straight Lines [id:da2822020947706412] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (476.75,117.83) -- (476.75,133.55) ;
%Straight Lines [id:da3431662082292626] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (490.87,102.1) -- (490.87,133.55) ;
%Straight Lines [id:da5179104336749574] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (490.87,102.1) -- (504.98,117.83) ;
%Straight Lines [id:da8084467787890408] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (260.58,86.28) -- (490.87,102.1) ;
%Straight Lines [id:da7601533573958157] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (548.86,97.95) -- (549.09,144.56) ;
%Straight Lines [id:da729409183764334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (563.27,115.7) -- (563.27,147.14) ;
%Straight Lines [id:da389960302024821] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (577.38,115.7) -- (577.38,147.14) ;
%Straight Lines [id:da5215866998335577] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (548.86,97.95) -- (563.27,115.7) ;
%Straight Lines [id:da1955383812828171] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (548.86,97.95) -- (577.38,115.7) ;
%Straight Lines [id:da562386539038376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (260.58,86.28) -- (535.04,99.98) ;
%Straight Lines [id:da4286933915152149] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (260.58,86.28) -- (548.86,97.95) ;
%Straight Lines [id:da034098734607207026] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (608.83,96.59) -- (608.83,115.31) ;
%Straight Lines [id:da38047230447950375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (608.83,95.59) -- (622.94,115.31) ;
%Straight Lines [id:da3207173625827362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (260.58,86.28) -- (608.93,95.97) ;

% Text Node
\draw (51.41,74.72) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (51.43,122.86) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (51.43,185.76) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (51.73,232.96) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (432.96,204.32) node  [font=\footnotesize] [align=left] {$\displaystyle L:\ 000110010010001101101111101101001111011001011$};
% Text Node
\draw (433.63,230.17) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{Top} :1101111\ \ \operatorname{Bot} :10101011100\ \ \operatorname{FirstTop} :3\ \ \operatorname{FirstBot} :6\ \ $};
% Text Node
\draw (262.44,72.19) node  [font=\small] [align=left] {$\displaystyle T^{*}$};
% Text Node
\draw (320.33,170.36) node   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (451.16,170.38) node   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (556.62,170.36) node   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (615.76,170.36) node   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (131.05,209.36) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (131.05,162.19) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (132.05,146.47) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (103.22,98.31) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (102.82,130.75) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (549.15,99.98) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (464.73,148.8) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (435.38,99.31) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (435.63,134.17) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (551.15,147.14) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (113.08,246.61) node   [align=left] {$\displaystyle P$};
% Text Node
\draw (246.33,172.11) node   [align=left] {$\displaystyle P_{d}$};


\end{tikzpicture}
}

\newcommand{\rowConvexColour}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp37789455635664204] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (61.49,118.53) -- (84.98,118.53) -- (84.98,143.79) -- (61.49,143.79) -- cycle ;
%Shape: Rectangle [id:dp9516431212544549] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (84.98,118.53) -- (108.47,118.53) -- (108.47,143.79) -- (84.98,143.79) -- cycle ;
%Shape: Rectangle [id:dp8973672942279756] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (108.47,118.53) -- (131.96,118.53) -- (131.96,143.79) -- (108.47,143.79) -- cycle ;
%Shape: Rectangle [id:dp16011992043544532] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (84.98,68) -- (108.47,68) -- (108.47,93.26) -- (84.98,93.26) -- cycle ;
%Shape: Rectangle [id:dp07070492178459276] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (84.98,93.26) -- (108.47,93.26) -- (108.47,118.53) -- (84.98,118.53) -- cycle ;
%Shape: Rectangle [id:dp6801619031378123] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (108.47,93.26) -- (131.96,93.26) -- (131.96,118.53) -- (108.47,118.53) -- cycle ;
%Shape: Rectangle [id:dp41707251535942946] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (131.96,93.26) -- (155.46,93.26) -- (155.46,118.53) -- (131.96,118.53) -- cycle ;
%Shape: Rectangle [id:dp733005344627671] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (108.47,143.79) -- (131.96,143.79) -- (131.96,169.05) -- (108.47,169.05) -- cycle ;
%Shape: Rectangle [id:dp9557202038286299] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (131.96,143.79) -- (155.46,143.79) -- (155.46,169.05) -- (131.96,169.05) -- cycle ;
%Shape: Rectangle [id:dp5044331318613939] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (61.49,68) -- (84.98,68) -- (84.98,93.26) -- (61.49,93.26) -- cycle ;

\end{tikzpicture}
}

\newcommand{\columnConvexColour}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7922535430237931] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (233,158.79) -- (256.49,158.79) -- (256.49,184.05) -- (233,184.05) -- cycle ;
%Shape: Rectangle [id:dp5018281863802052] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (233,133.53) -- (256.49,133.53) -- (256.49,158.79) -- (233,158.79) -- cycle ;
%Shape: Rectangle [id:dp23106687586181796] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (256.49,133.53) -- (279.98,133.53) -- (279.98,158.79) -- (256.49,158.79) -- cycle ;
%Shape: Rectangle [id:dp9521935324052335] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (279.98,133.53) -- (303.47,133.53) -- (303.47,158.79) -- (279.98,158.79) -- cycle ;
%Shape: Rectangle [id:dp3359317319013613] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (256.49,83) -- (279.98,83) -- (279.98,108.26) -- (256.49,108.26) -- cycle ;
%Shape: Rectangle [id:dp510101931481038] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (256.49,108.26) -- (279.98,108.26) -- (279.98,133.53) -- (256.49,133.53) -- cycle ;
%Shape: Rectangle [id:dp06528911361095457] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (279.98,108.26) -- (303.47,108.26) -- (303.47,133.53) -- (279.98,133.53) -- cycle ;
%Shape: Rectangle [id:dp949476406531915] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (303.47,108.26) -- (326.96,108.26) -- (326.96,133.53) -- (303.47,133.53) -- cycle ;
%Shape: Rectangle [id:dp39187914503494636] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (279.98,158.79) -- (303.47,158.79) -- (303.47,184.05) -- (279.98,184.05) -- cycle ;
%Shape: Rectangle [id:dp8510399230860408] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (303.47,83) -- (326.96,83) -- (326.96,108.26) -- (303.47,108.26) -- cycle ;

\end{tikzpicture}
}


\newcommand{\convexColour}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp45107926006126253] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (388,159.79) -- (411.49,159.79) -- (411.49,185.05) -- (388,185.05) -- cycle ;
%Shape: Rectangle [id:dp18282974103473104] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (411.49,84) -- (434.98,84) -- (434.98,109.26) -- (411.49,109.26) -- cycle ;
%Shape: Rectangle [id:dp9900654110838594] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (364.51,159.79) -- (388,159.79) -- (388,185.05) -- (364.51,185.05) -- cycle ;
%Shape: Rectangle [id:dp5175574234595928] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (388,134.53) -- (411.49,134.53) -- (411.49,159.79) -- (388,159.79) -- cycle ;
%Shape: Rectangle [id:dp04508965578960766] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (411.49,134.53) -- (434.98,134.53) -- (434.98,159.79) -- (411.49,159.79) -- cycle ;
%Shape: Rectangle [id:dp13506575552985756] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (388,109.26) -- (411.49,109.26) -- (411.49,134.53) -- (388,134.53) -- cycle ;
%Shape: Rectangle [id:dp858685010483035] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (411.49,109.26) -- (434.98,109.26) -- (434.98,134.53) -- (411.49,134.53) -- cycle ;
%Shape: Rectangle [id:dp673506895625696] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (434.98,109.26) -- (458.47,109.26) -- (458.47,134.53) -- (434.98,134.53) -- cycle ;
%Shape: Rectangle [id:dp20412984675536605] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (434.98,84) -- (458.47,84) -- (458.47,109.26) -- (434.98,109.26) -- cycle ;
%Shape: Rectangle [id:dp8290045615626742] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (364.51,134.53) -- (388,134.53) -- (388,159.79) -- (364.51,159.79) -- cycle ;

\end{tikzpicture}
}

\newcommand{\rowConvex}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5536071079356892] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (124.49,127.53) -- (147.98,127.53) -- (147.98,152.79) -- (124.49,152.79) -- cycle ;
%Shape: Rectangle [id:dp24529805214014] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (147.98,127.53) -- (171.47,127.53) -- (171.47,152.79) -- (147.98,152.79) -- cycle ;
%Shape: Rectangle [id:dp029965604119544187] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (171.47,127.53) -- (194.96,127.53) -- (194.96,152.79) -- (171.47,152.79) -- cycle ;
%Shape: Rectangle [id:dp7445232309274181] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (147.98,77) -- (171.47,77) -- (171.47,102.26) -- (147.98,102.26) -- cycle ;
%Shape: Rectangle [id:dp9503811944718041] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (147.98,102.26) -- (171.47,102.26) -- (171.47,127.53) -- (147.98,127.53) -- cycle ;
%Shape: Rectangle [id:dp820975854989928] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (171.47,102.26) -- (194.96,102.26) -- (194.96,127.53) -- (171.47,127.53) -- cycle ;
%Shape: Rectangle [id:dp730189515064837] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (194.96,102.26) -- (218.46,102.26) -- (218.46,127.53) -- (194.96,127.53) -- cycle ;
%Shape: Rectangle [id:dp9073075654517968] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (171.47,152.79) -- (194.96,152.79) -- (194.96,178.05) -- (171.47,178.05) -- cycle ;
%Shape: Rectangle [id:dp6725034706796196] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (194.96,152.79) -- (218.46,152.79) -- (218.46,178.05) -- (194.96,178.05) -- cycle ;
%Shape: Rectangle [id:dp11911515615445234] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (124.49,77) -- (147.98,77) -- (147.98,102.26) -- (124.49,102.26) -- cycle ;

\end{tikzpicture}
}

\newcommand{\columnConvex}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp1597228790716283] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (233,158.79) -- (256.49,158.79) -- (256.49,184.05) -- (233,184.05) -- cycle ;
%Shape: Rectangle [id:dp9128886903233648] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (233,133.53) -- (256.49,133.53) -- (256.49,158.79) -- (233,158.79) -- cycle ;
%Shape: Rectangle [id:dp6316278431963256] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (256.49,133.53) -- (279.98,133.53) -- (279.98,158.79) -- (256.49,158.79) -- cycle ;
%Shape: Rectangle [id:dp2806794717252379] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (279.98,133.53) -- (303.47,133.53) -- (303.47,158.79) -- (279.98,158.79) -- cycle ;
%Shape: Rectangle [id:dp4237231659093148] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (256.49,83) -- (279.98,83) -- (279.98,108.26) -- (256.49,108.26) -- cycle ;
%Shape: Rectangle [id:dp7507343197131111] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (256.49,108.26) -- (279.98,108.26) -- (279.98,133.53) -- (256.49,133.53) -- cycle ;
%Shape: Rectangle [id:dp19632370678860345] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (279.98,108.26) -- (303.47,108.26) -- (303.47,133.53) -- (279.98,133.53) -- cycle ;
%Shape: Rectangle [id:dp8986171579343103] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (303.47,108.26) -- (326.96,108.26) -- (326.96,133.53) -- (303.47,133.53) -- cycle ;
%Shape: Rectangle [id:dp056753498877787356] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (279.98,158.79) -- (303.47,158.79) -- (303.47,184.05) -- (279.98,184.05) -- cycle ;
%Shape: Rectangle [id:dp9306204350176857] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (303.47,83) -- (326.96,83) -- (326.96,108.26) -- (303.47,108.26) -- cycle ;

\end{tikzpicture}
}

\newcommand{\convex}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp45107926006126253] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (388,159.79) -- (411.49,159.79) -- (411.49,185.05) -- (388,185.05) -- cycle ;
%Shape: Rectangle [id:dp18282974103473104] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (411.49,84) -- (434.98,84) -- (434.98,109.26) -- (411.49,109.26) -- cycle ;
%Shape: Rectangle [id:dp9900654110838594] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (364.51,159.79) -- (388,159.79) -- (388,185.05) -- (364.51,185.05) -- cycle ;
%Shape: Rectangle [id:dp5175574234595928] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (388,134.53) -- (411.49,134.53) -- (411.49,159.79) -- (388,159.79) -- cycle ;
%Shape: Rectangle [id:dp04508965578960766] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (411.49,134.53) -- (434.98,134.53) -- (434.98,159.79) -- (411.49,159.79) -- cycle ;
%Shape: Rectangle [id:dp13506575552985756] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (388,109.26) -- (411.49,109.26) -- (411.49,134.53) -- (388,134.53) -- cycle ;
%Shape: Rectangle [id:dp858685010483035] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (411.49,109.26) -- (434.98,109.26) -- (434.98,134.53) -- (411.49,134.53) -- cycle ;
%Shape: Rectangle [id:dp673506895625696] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (434.98,109.26) -- (458.47,109.26) -- (458.47,134.53) -- (434.98,134.53) -- cycle ;
%Shape: Rectangle [id:dp20412984675536605] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (434.98,84) -- (458.47,84) -- (458.47,109.26) -- (434.98,109.26) -- cycle ;
%Shape: Rectangle [id:dp8290045615626742] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.15 ] (364.51,134.53) -- (388,134.53) -- (388,159.79) -- (364.51,159.79) -- cycle ;




\end{tikzpicture}
}

\newcommand{\generalBarGraphColoured}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,374); %set diagram left start at 0, and has height of 374

%Shape: Rectangle [id:dp18174658133300348] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (81.5,214.46) -- (117.4,214.46) -- (117.4,253.08) -- (81.5,253.08) -- cycle ;
%Shape: Rectangle [id:dp2942786701147603] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (117.4,214.46) -- (153.31,214.46) -- (153.31,253.08) -- (117.4,253.08) -- cycle ;
%Shape: Rectangle [id:dp9871747722941291] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (153.31,214.46) -- (189.22,214.46) -- (189.22,253.08) -- (153.31,253.08) -- cycle ;
%Shape: Rectangle [id:dp562346923128988] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (189.22,214.46) -- (225.13,214.46) -- (225.13,253.08) -- (189.22,253.08) -- cycle ;
%Shape: Rectangle [id:dp41970733566332996] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (117.4,137.22) -- (153.31,137.22) -- (153.31,175.84) -- (117.4,175.84) -- cycle ;
%Shape: Rectangle [id:dp6891102372910982] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (81.5,175.84) -- (117.4,175.84) -- (117.4,214.46) -- (81.5,214.46) -- cycle ;
%Shape: Rectangle [id:dp9616132522903014] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (225.13,214.46) -- (261.04,214.46) -- (261.04,253.08) -- (225.13,253.08) -- cycle ;
%Shape: Rectangle [id:dp6530571687008072] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (261.04,214.46) -- (296.95,214.46) -- (296.95,253.08) -- (261.04,253.08) -- cycle ;
%Shape: Rectangle [id:dp8242506103955742] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (261.04,175.84) -- (296.95,175.84) -- (296.95,214.46) -- (261.04,214.46) -- cycle ;
%Shape: Rectangle [id:dp918389411835699] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (296.95,214.46) -- (332.86,214.46) -- (332.86,253.08) -- (296.95,253.08) -- cycle ;
%Shape: Rectangle [id:dp16088841614769755] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (81.5,137.22) -- (117.4,137.22) -- (117.4,175.84) -- (81.5,175.84) -- cycle ;
%Shape: Rectangle [id:dp5749523908099041] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (332.86,214.46) -- (368.77,214.46) -- (368.77,253.08) -- (332.86,253.08) -- cycle ;
%Shape: Rectangle [id:dp747659973955985] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (332.86,175.84) -- (368.77,175.84) -- (368.77,214.46) -- (332.86,214.46) -- cycle ;
%Shape: Rectangle [id:dp7516193025146877] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (332.86,137.22) -- (368.77,137.22) -- (368.77,175.84) -- (332.86,175.84) -- cycle ;
%Shape: Rectangle [id:dp43779160285963004] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (368.77,214.46) -- (404.68,214.46) -- (404.68,253.08) -- (368.77,253.08) -- cycle ;
%Shape: Rectangle [id:dp06269167608597193] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (368.77,175.84) -- (404.68,175.84) -- (404.68,214.46) -- (368.77,214.46) -- cycle ;
%Shape: Rectangle [id:dp7344633008255135] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (332.86,98.61) -- (368.77,98.61) -- (368.77,137.22) -- (332.86,137.22) -- cycle ;
%Shape: Rectangle [id:dp5958548869468541] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (261.04,137.22) -- (296.95,137.22) -- (296.95,175.84) -- (261.04,175.84) -- cycle ;
%Shape: Rectangle [id:dp007758009750767014] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (404.68,214.46) -- (440.59,214.46) -- (440.59,253.08) -- (404.68,253.08) -- cycle ;
%Shape: Rectangle [id:dp18934804767067748] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (117.4,175.84) -- (153.31,175.84) -- (153.31,214.46) -- (117.4,214.46) -- cycle ;
%Shape: Rectangle [id:dp03963213438156843] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (117.4,98.61) -- (153.31,98.61) -- (153.31,137.22) -- (117.4,137.22) -- cycle ;
%Shape: Rectangle [id:dp7730622282610005] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (189.22,175.84) -- (225.13,175.84) -- (225.13,214.46) -- (189.22,214.46) -- cycle ;
%Shape: Rectangle [id:dp251871823391821] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (261.04,98.61) -- (296.95,98.61) -- (296.95,137.22) -- (261.04,137.22) -- cycle ;
%Shape: Rectangle [id:dp5878330540127747] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (261.04,59.99) -- (296.95,59.99) -- (296.95,98.61) -- (261.04,98.61) -- cycle ;
%Shape: Rectangle [id:dp8709583226231874] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (296.95,175.84) -- (332.86,175.84) -- (332.86,214.46) -- (296.95,214.46) -- cycle ;
%Shape: Rectangle [id:dp7042583489793668] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (296.95,137.22) -- (332.86,137.22) -- (332.86,175.84) -- (296.95,175.84) -- cycle ;
%Shape: Rectangle [id:dp6375720146466002] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (225.13,175.84) -- (261.04,175.84) -- (261.04,214.46) -- (225.13,214.46) -- cycle ;
%Shape: Rectangle [id:dp827640677747048] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (225.13,137.22) -- (261.04,137.22) -- (261.04,175.84) -- (225.13,175.84) -- cycle ;
%Shape: Rectangle [id:dp7123433565535385] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (117.4,59.99) -- (153.31,59.99) -- (153.31,98.61) -- (117.4,98.61) -- cycle ;
%Shape: Rectangle [id:dp3622030498600255] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (440.59,214.46) -- (476.5,214.46) -- (476.5,253.08) -- (440.59,253.08) -- cycle ;
%Shape: Rectangle [id:dp7549905785108977] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (440.59,175.84) -- (476.5,175.84) -- (476.5,214.46) -- (440.59,214.46) -- cycle ;
%Shape: Rectangle [id:dp004893936078555372] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (440.59,137.22) -- (476.5,137.22) -- (476.5,175.84) -- (440.59,175.84) -- cycle ;
%Shape: Rectangle [id:dp796405066244499] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (476.5,214.46) -- (512.4,214.46) -- (512.4,253.08) -- (476.5,253.08) -- cycle ;
%Shape: Rectangle [id:dp4171356481932298] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (476.5,175.84) -- (512.4,175.84) -- (512.4,214.46) -- (476.5,214.46) -- cycle ;
%Shape: Rectangle [id:dp08062410584316804] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (512.4,214.46) -- (548.31,214.46) -- (548.31,253.08) -- (512.4,253.08) -- cycle ;

% Text Node
\draw (304.11,268.4) node  [font=\normalsize] [align=left] {$\displaystyle i\ \ \ \ \ i+1$};


\end{tikzpicture}
}

\newcommand{\blueSlicinga}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,448); %set diagram left start at 0, and has height of 448

%Shape: Rectangle [id:dp5647299581986831] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (87.53,73.39) -- (101.64,73.39) -- (101.64,89.12) -- (87.53,89.12) -- cycle ;
%Shape: Rectangle [id:dp8906765162849895] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (87.53,89.12) -- (101.64,89.12) -- (101.64,104.84) -- (87.53,104.84) -- cycle ;
%Shape: Rectangle [id:dp12740854362464593] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (101.64,89.12) -- (115.76,89.12) -- (115.76,104.84) -- (101.64,104.84) -- cycle ;
%Shape: Rectangle [id:dp44300469288665867] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (158.11,89.12) -- (172.22,89.12) -- (172.22,104.84) -- (158.11,104.84) -- cycle ;
%Shape: Rectangle [id:dp8882387516035539] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (172.22,89.12) -- (186.34,89.12) -- (186.34,104.84) -- (172.22,104.84) -- cycle ;
%Shape: Rectangle [id:dp4209231109317155] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (186.34,89.12) -- (200.45,89.12) -- (200.45,104.84) -- (186.34,104.84) -- cycle ;
%Shape: Rectangle [id:dp8297179177354819] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (172.22,104.84) -- (186.34,104.84) -- (186.34,120.56) -- (172.22,120.56) -- cycle ;
%Shape: Rectangle [id:dp5416779764978994] 
\draw  [fill={rgb, 255:red, 125; green, 175; blue, 233 }  ,fill opacity=0.6 ] (101.64,104.84) -- (115.76,104.84) -- (115.76,120.56) -- (101.64,120.56) -- cycle ;
%Shape: Rectangle [id:dp3435976548155928] 
\draw  [fill={rgb, 255:red, 125; green, 175; blue, 233 }  ,fill opacity=0.6 ] (115.76,104.84) -- (129.87,104.84) -- (129.87,120.56) -- (115.76,120.56) -- cycle ;
%Shape: Rectangle [id:dp2424752578660403] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (129.87,120.56) -- (143.99,120.56) -- (143.99,136.28) -- (129.87,136.28) -- cycle ;
%Shape: Rectangle [id:dp13358334258088944] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (101.64,73.39) -- (115.76,73.39) -- (115.76,89.12) -- (101.64,89.12) -- cycle ;
%Shape: Rectangle [id:dp6208251131724032] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (143.99,120.56) -- (158.11,120.56) -- (158.11,136.28) -- (143.99,136.28) -- cycle ;
%Shape: Rectangle [id:dp5103587203091253] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (115.76,120.56) -- (129.87,120.56) -- (129.87,136.28) -- (115.76,136.28) -- cycle ;
%Shape: Rectangle [id:dp014341607637684106] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (158.11,120.56) -- (172.22,120.56) -- (172.22,136.28) -- (158.11,136.28) -- cycle ;
%Shape: Rectangle [id:dp4931950565942118] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (129.87,136.28) -- (143.99,136.28) -- (143.99,152.01) -- (129.87,152.01) -- cycle ;
%Shape: Rectangle [id:dp9337422339602173] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (143.99,136.28) -- (158.11,136.28) -- (158.11,152.01) -- (143.99,152.01) -- cycle ;
%Shape: Rectangle [id:dp21638925661452668] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (129.87,152.01) -- (143.99,152.01) -- (143.99,167.73) -- (129.87,167.73) -- cycle ;
%Shape: Rectangle [id:dp6552119850373874] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (143.99,152.01) -- (158.11,152.01) -- (158.11,167.73) -- (143.99,167.73) -- cycle ;
%Shape: Rectangle [id:dp6090946249666578] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (129.87,167.73) -- (143.99,167.73) -- (143.99,183.45) -- (129.87,183.45) -- cycle ;
%Shape: Rectangle [id:dp41561440667273275] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (143.99,167.73) -- (158.11,167.73) -- (158.11,183.45) -- (143.99,183.45) -- cycle ;
%Shape: Rectangle [id:dp7866273191321231] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (158.11,136.28) -- (172.22,136.28) -- (172.22,152.01) -- (158.11,152.01) -- cycle ;
%Shape: Rectangle [id:dp46280642210720013] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (172.22,136.28) -- (186.34,136.28) -- (186.34,152.01) -- (172.22,152.01) -- cycle ;
%Shape: Rectangle [id:dp21291525602286265] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (172.22,120.56) -- (186.34,120.56) -- (186.34,136.28) -- (172.22,136.28) -- cycle ;
%Shape: Rectangle [id:dp9798862608769627] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (186.34,120.56) -- (200.45,120.56) -- (200.45,136.28) -- (186.34,136.28) -- cycle ;
%Shape: Rectangle [id:dp7116139505314767] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (115.76,136.28) -- (129.87,136.28) -- (129.87,152.01) -- (115.76,152.01) -- cycle ;
%Shape: Rectangle [id:dp976745094635296] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (143.99,183.45) -- (158.11,183.45) -- (158.11,199.17) -- (143.99,199.17) -- cycle ;
%Shape: Rectangle [id:dp3785207479981658] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (158.11,183.45) -- (172.22,183.45) -- (172.22,199.17) -- (158.11,199.17) -- cycle ;
%Shape: Rectangle [id:dp5056519636990402] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (172.22,183.45) -- (186.34,183.45) -- (186.34,199.17) -- (172.22,199.17) -- cycle ;
%Shape: Rectangle [id:dp46446032423861294] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (143.99,199.17) -- (158.11,199.17) -- (158.11,214.89) -- (143.99,214.89) -- cycle ;
%Shape: Rectangle [id:dp2541685954310937] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (158.11,199.17) -- (172.22,199.17) -- (172.22,214.89) -- (158.11,214.89) -- cycle ;
%Shape: Rectangle [id:dp9826888797807256] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (172.22,199.17) -- (186.34,199.17) -- (186.34,214.89) -- (172.22,214.89) -- cycle ;
%Shape: Rectangle [id:dp1650186259043569] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (172.22,214.89) -- (186.34,214.89) -- (186.34,230.62) -- (172.22,230.62) -- cycle ;
%Shape: Rectangle [id:dp6277200510339505] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (143.99,230.62) -- (158.11,230.62) -- (158.11,246.34) -- (143.99,246.34) -- cycle ;
%Shape: Rectangle [id:dp26511070566429296] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (158.11,214.89) -- (172.22,214.89) -- (172.22,230.62) -- (158.11,230.62) -- cycle ;
%Shape: Rectangle [id:dp15411934447210274] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (143.99,246.34) -- (158.11,246.34) -- (158.11,262.06) -- (143.99,262.06) -- cycle ;
%Shape: Rectangle [id:dp3932570219155469] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (158.11,246.34) -- (172.22,246.34) -- (172.22,262.06) -- (158.11,262.06) -- cycle ;
%Shape: Rectangle [id:dp7014416383057067] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (73.41,89.12) -- (87.53,89.12) -- (87.53,104.84) -- (73.41,104.84) -- cycle ;
%Shape: Rectangle [id:dp5995433695026462] 
\draw  [fill={rgb, 255:red, 125; green, 175; blue, 233 }  ,fill opacity=0.6 ] (73.41,104.84) -- (87.53,104.84) -- (87.53,120.56) -- (73.41,120.56) -- cycle ;
%Shape: Rectangle [id:dp7036333823548735] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (73.41,73.39) -- (87.53,73.39) -- (87.53,89.12) -- (73.41,89.12) -- cycle ;
%Shape: Rectangle [id:dp4244323084084529] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (143.99,214.89) -- (158.11,214.89) -- (158.11,230.62) -- (143.99,230.62) -- cycle ;
%Straight Lines [id:da22457657846732193] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50,104.39) -- (225.2,104.39) ;
%Straight Lines [id:da7158121927152221] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (52.13,167.55) -- (227.33,167.55) ;
%Straight Lines [id:da023561779545702377] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (52.13,230.45) -- (227.33,230.45) ;

% Text Node
\draw (71.41,88.12) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (71.43,136.25) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (71.43,199.15) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (71.73,246.35) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (151.05,222.76) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (151.05,175.59) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (152.05,159.87) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (123.22,111.7) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (122.82,144.14) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (133.08,260) node   [align=left] {$\displaystyle P$};


\end{tikzpicture}
}

\newcommand{\blueSlicingb}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,448); %set diagram left start at 0, and has height of 448

%Shape: Rectangle [id:dp0040382332274051524] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (130,115.15) -- (144.12,115.15) -- (144.12,130.87) -- (130,130.87) -- cycle ;
%Shape: Rectangle [id:dp8008582065165895] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (130,130.87) -- (144.12,130.87) -- (144.12,146.59) -- (130,146.59) -- cycle ;
%Shape: Rectangle [id:dp5618129051645091] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (144.12,130.87) -- (158.23,130.87) -- (158.23,146.59) -- (144.12,146.59) -- cycle ;
%Shape: Rectangle [id:dp5980388949660775] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (170.09,131.45) -- (184.2,131.45) -- (184.2,147.17) -- (170.09,147.17) -- cycle ;
%Shape: Rectangle [id:dp42164403071226153] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (184.2,131.45) -- (198.32,131.45) -- (198.32,147.17) -- (184.2,147.17) -- cycle ;
%Shape: Rectangle [id:dp6367431068359686] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (198.32,131.45) -- (212.44,131.45) -- (212.44,147.17) -- (198.32,147.17) -- cycle ;
%Shape: Rectangle [id:dp018738007284153202] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (328.05,112.24) -- (342.17,112.24) -- (342.17,127.97) -- (328.05,127.97) -- cycle ;
%Shape: Rectangle [id:dp9651214260956811] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (257.47,112.24) -- (271.59,112.24) -- (271.59,127.97) -- (257.47,127.97) -- cycle ;
%Shape: Rectangle [id:dp2455013753049502] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (271.59,112.24) -- (285.71,112.24) -- (285.71,127.97) -- (271.59,127.97) -- cycle ;
%Shape: Rectangle [id:dp28738337771675626] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (285.71,127.97) -- (299.82,127.97) -- (299.82,143.69) -- (285.71,143.69) -- cycle ;
%Shape: Rectangle [id:dp9560735838201577] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (144.12,115.15) -- (158.23,115.15) -- (158.23,130.87) -- (144.12,130.87) -- cycle ;
%Shape: Rectangle [id:dp010292381022878105] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (299.82,127.97) -- (313.94,127.97) -- (313.94,143.69) -- (299.82,143.69) -- cycle ;
%Shape: Rectangle [id:dp819626588230328] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (271.59,127.97) -- (285.71,127.97) -- (285.71,143.69) -- (271.59,143.69) -- cycle ;
%Shape: Rectangle [id:dp7356063645007849] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (313.94,127.97) -- (328.05,127.97) -- (328.05,143.69) -- (313.94,143.69) -- cycle ;
%Shape: Rectangle [id:dp20198611831952995] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (285.71,143.69) -- (299.82,143.69) -- (299.82,159.41) -- (285.71,159.41) -- cycle ;
%Shape: Rectangle [id:dp34405730289570746] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (299.82,143.69) -- (313.94,143.69) -- (313.94,159.41) -- (299.82,159.41) -- cycle ;
%Shape: Rectangle [id:dp8990233603529971] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (285.71,159.41) -- (299.82,159.41) -- (299.82,175.13) -- (285.71,175.13) -- cycle ;
%Shape: Rectangle [id:dp3373921999833289] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (299.82,159.41) -- (313.94,159.41) -- (313.94,175.13) -- (299.82,175.13) -- cycle ;
%Shape: Rectangle [id:dp02993926025272864] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (372.22,110.11) -- (386.34,110.11) -- (386.34,125.84) -- (372.22,125.84) -- cycle ;
%Shape: Rectangle [id:dp5213477409023419] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (386.34,110.11) -- (400.45,110.11) -- (400.45,125.84) -- (386.34,125.84) -- cycle ;
%Shape: Rectangle [id:dp8988274805103433] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (313.94,143.69) -- (328.05,143.69) -- (328.05,159.41) -- (313.94,159.41) -- cycle ;
%Shape: Rectangle [id:dp3908584152267798] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (328.05,143.69) -- (342.17,143.69) -- (342.17,159.41) -- (328.05,159.41) -- cycle ;
%Shape: Rectangle [id:dp848975820119402] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (328.05,127.97) -- (342.17,127.97) -- (342.17,143.69) -- (328.05,143.69) -- cycle ;
%Shape: Rectangle [id:dp5727032645477725] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (342.17,127.97) -- (356.28,127.97) -- (356.28,143.69) -- (342.17,143.69) -- cycle ;
%Shape: Rectangle [id:dp6862841716404153] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (271.59,143.69) -- (285.71,143.69) -- (285.71,159.41) -- (271.59,159.41) -- cycle ;
%Shape: Rectangle [id:dp6489147670575199] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (386.34,125.84) -- (400.45,125.84) -- (400.45,141.56) -- (386.34,141.56) -- cycle ;
%Shape: Rectangle [id:dp09104134090272153] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (400.45,125.84) -- (414.57,125.84) -- (414.57,141.56) -- (400.45,141.56) -- cycle ;
%Shape: Rectangle [id:dp41394887522970736] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (414.57,125.84) -- (428.68,125.84) -- (428.68,141.56) -- (414.57,141.56) -- cycle ;
%Shape: Rectangle [id:dp4025027871769209] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (386.34,141.56) -- (400.45,141.56) -- (400.45,157.28) -- (386.34,157.28) -- cycle ;
%Shape: Rectangle [id:dp6067523461078521] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (400.45,141.56) -- (414.57,141.56) -- (414.57,157.28) -- (400.45,157.28) -- cycle ;
%Shape: Rectangle [id:dp13057814408168622] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (414.57,141.56) -- (428.68,141.56) -- (428.68,157.28) -- (414.57,157.28) -- cycle ;
%Shape: Rectangle [id:dp3806975909041497] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (414.57,157.28) -- (428.68,157.28) -- (428.68,173) -- (414.57,173) -- cycle ;
%Shape: Rectangle [id:dp2596027862409762] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (446.01,109.73) -- (460.13,109.73) -- (460.13,125.45) -- (446.01,125.45) -- cycle ;
%Shape: Rectangle [id:dp235453858634316] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (400.45,157.28) -- (414.57,157.28) -- (414.57,173) -- (400.45,173) -- cycle ;
%Shape: Rectangle [id:dp2447103562709121] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (446.01,125.45) -- (460.13,125.45) -- (460.13,141.17) -- (446.01,141.17) -- cycle ;
%Shape: Rectangle [id:dp42967443871889865] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (460.13,125.45) -- (474.24,125.45) -- (474.24,141.17) -- (460.13,141.17) -- cycle ;
%Shape: Rectangle [id:dp6090781431245238] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (115.89,130.87) -- (130,130.87) -- (130,146.59) -- (115.89,146.59) -- cycle ;
%Shape: Rectangle [id:dp7674108978369389] 
\draw  [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] (229.24,112.24) -- (243.36,112.24) -- (243.36,127.97) -- (229.24,127.97) -- cycle ;
%Shape: Rectangle [id:dp8085138282684536] 
\draw  [fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ] (115.89,115.15) -- (130,115.15) -- (130,130.87) -- (115.89,130.87) -- cycle ;
%Shape: Rectangle [id:dp9878184750821777] 
\draw  [fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ] (386.34,157.28) -- (400.45,157.28) -- (400.45,173) -- (386.34,173) -- cycle ;
%Shape: Rectangle [id:dp6087981060868561] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.95,114.95) -- (111.36,114.95) -- (111.36,130.59) -- (95.95,130.59) -- cycle ;
%Shape: Rectangle [id:dp7792669088914881] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.95,99.32) -- (111.36,99.32) -- (111.36,114.95) -- (95.95,114.95) -- cycle ;
%Shape: Rectangle [id:dp6195513914553739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.95,130.59) -- (111.36,130.59) -- (111.36,146.23) -- (95.95,146.23) -- cycle ;
%Shape: Rectangle [id:dp09354082405937825] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.95,146.23) -- (111.36,146.23) -- (111.36,161.87) -- (95.95,161.87) -- cycle ;
%Shape: Rectangle [id:dp4504203769144677] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.95,161.87) -- (111.36,161.87) -- (111.36,177.51) -- (95.95,177.51) -- cycle ;
%Straight Lines [id:da23785428346448323] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (220.18,96.24) -- (220.89,199.44) ;
%Straight Lines [id:da47390952285922294] 
\draw [color={rgb, 255:red, 64; green, 64; blue, 64 }  ,draw opacity=1 ][fill={rgb, 255:red, 174; green, 174; blue, 174 }  ,fill opacity=1 ]   (104.83,104.28) -- (104.83,170.17) ;
%Straight Lines [id:da8481518759335751] 
\draw [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (363.78,96.26) -- (364.49,199.45) ;
%Straight Lines [id:da14524179946710314] 
\draw [fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (437.48,96.26) -- (438.19,199.45) ;
%Straight Lines [id:da9723042272498374] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (104.83,104.28) -- (122.94,123.01) ;
%Straight Lines [id:da15678560263228425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (104.83,104.28) -- (137.06,123.01) ;
%Straight Lines [id:da18850217784747003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (104.83,104.28) -- (151.17,123.01) ;
%Straight Lines [id:da005190980254227817] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (122.94,123.01) -- (122.94,138.73) ;
%Straight Lines [id:da6549362646117083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (137.06,123.01) -- (137.06,138.73) ;
%Straight Lines [id:da8088571326457312] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (151.17,123.01) -- (151.17,138.73) ;
%Straight Lines [id:da8088527506486745] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ]   (151.17,123.01) -- (177.15,139.31) ;
%Straight Lines [id:da5777418110071191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ]   (151.17,123.01) -- (191.26,139.31) ;
%Straight Lines [id:da693814626625467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 110; green, 146; blue, 201 }  ,fill opacity=1 ]   (151.17,123.01) -- (205.38,139.31) ;
%Straight Lines [id:da6519259831979474] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 125; green, 175; blue, 233 }  ,fill opacity=0.6 ]   (104.83,104.28) -- (236.3,120.1) ;
%Straight Lines [id:da11927187905868175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (104.83,104.28) -- (264.53,120.1) ;
%Straight Lines [id:da24545115545647977] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (104.83,104.28) -- (278.34,118.81) ;
%Straight Lines [id:da7695271841418143] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (278.34,118.81) -- (278.65,151.55) ;
%Straight Lines [id:da8659745639209266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (292.76,135.83) -- (292.76,167.27) ;
%Straight Lines [id:da7921498806779304] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (306.88,135.83) -- (306.84,163.81) ;
%Straight Lines [id:da05395175270146746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (278.34,118.81) -- (292.76,135.83) ;
%Straight Lines [id:da4436755405244248] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (278.34,118.81) -- (306.88,135.83) ;
%Straight Lines [id:da11316692386582927] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (277.34,119.81) -- (320.99,135.83) ;
%Straight Lines [id:da9483172444904824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (320.99,135.83) -- (320.99,151.55) ;
%Straight Lines [id:da2407812865563579] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (335.11,120.1) -- (335.11,151.55) ;
%Straight Lines [id:da5945057083570016] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (335.11,120.1) -- (349.22,135.83) ;
%Straight Lines [id:da007142858707301913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (104.83,104.28) -- (335.11,120.1) ;
%Straight Lines [id:da7611285872927] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (393.1,115.95) -- (393.34,162.56) ;
%Straight Lines [id:da3159568998665023] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (407.51,133.7) -- (407.51,165.14) ;
%Straight Lines [id:da3759503299476241] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 230; green, 240; blue, 255 }  ,fill opacity=1 ]   (421.63,133.7) -- (421.63,165.14) ;
%Straight Lines [id:da6705630549528756] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (393.1,115.95) -- (407.51,133.7) ;
%Straight Lines [id:da2405880643110183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (393.1,115.95) -- (421.63,133.7) ;
%Straight Lines [id:da3914056951440028] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (104.83,104.28) -- (379.28,117.98) ;
%Straight Lines [id:da7450674656294398] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (104.83,104.28) -- (393.1,115.95) ;
%Straight Lines [id:da47506530725894436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (453.07,114.59) -- (453.07,133.31) ;
%Straight Lines [id:da036087966575341524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (453.07,113.59) -- (467.19,133.31) ;
%Straight Lines [id:da5203016947828827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 152; green, 194; blue, 244 }  ,fill opacity=1 ]   (104.83,104.28) -- (453.18,113.97) ;

% Text Node
\draw (277.2,222.32) node  [font=\footnotesize] [align=left] {$\displaystyle L:\ 000110010010001101101111101101001111011001011$};
% Text Node
\draw (277.88,248.17) node  [font=\footnotesize] [align=left] {$\displaystyle \operatorname{Top} :1101111\ \ \operatorname{Bot} :10101011100\ \ \operatorname{FirstTop} :3\ \ \operatorname{FirstBot} :6\ \ $};
% Text Node
\draw (106.68,90.19) node  [font=\small] [align=left] {$\displaystyle T^{*}$};
% Text Node
\draw (164.58,188.36) node   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (295.4,188.38) node   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (400.87,188.36) node   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (460,188.36) node   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (393.4,117.98) node  [font=\footnotesize] [align=left] {$\displaystyle d$};
% Text Node
\draw (308.97,166.8) node  [font=\footnotesize] [align=left] {$\displaystyle e$};
% Text Node
\draw (279.62,117.31) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (279.88,152.17) node  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (395.4,165.14) node  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (90.58,190.11) node   [align=left] {$\displaystyle P_{d}$};


\end{tikzpicture}
}

\newcommand{\convexpoly}{\begin{figure}[b]
\centering
\begin{subfigure}{0.32\textwidth}
% \input{rowConvex}
\centering
\scalebox{1}{\rowConvexColour}
\caption{}
% \label{fig:sub1}
\end{subfigure}\hskip1ex
% 
\begin{subfigure}{0.32\textwidth}
\centering
\scalebox{1}{\columnConvexColour}
\caption{}
% \label{fig:sub2}
\end{subfigure}
% 
\begin{subfigure}{0.32\textwidth}
\centering
\scalebox{1}{\convexColour}
\caption{}
% \label{fig:sub3}
\end{subfigure}
% 
\caption{(a) a row convex polyomino. (b) a column convex polyomino. (c) a convex polyomino.}
\label{fig:convexPp}
\end{figure}}
